Exact simulation of coupled Wright-Fisher diffusions

In this paper an exact rejection algorithm for simulating paths of the coupled Wright-Fisher diffusion is introduced. The coupled Wright-Fisher diffusion is a family of multidimensional Wright-Fisher diffusions that have drifts depending on each other through a coupling term and that find applications in the study of interacting genes' networks as those encountered in studies of antibiotic resistance. Our algorithm uses independent neutral Wright-Fisher diffusions as candidate proposals, which can be sampled exactly by means of existing algorithms and are only needed at a finite number of points. Once a candidate is accepted, the remaining of the path can be recovered by sampling from a neutral multivariate Wright-Fisher bridge, for which we also provide an exact sampling strategy. The technique relies on a modification of the alternating series method and extends existing algorithms that are currently available for the one-dimensional case. Finally, the algorithm's complexity is derived and its performance demonstrated in a simulation study.

==> fig/Histogram2d.txt <==
0.930811654005727,0.464567289172872
0.779767421196861,0.00952741093009502
0.108153866350923,0.049096248554625
0.39571013761924,0.823940869625542
0.867355423606388,0.582241755193285
0.268648386557497,0.80762173184267
0.37017434837584,0.139321925117536
0.98800370873082,0.376966192645382
0.995863997801204,0.908322196627489
0.497582352218574,0.470516074895101
0.0510212600983247,0.32746400831068
0.719791603925425,0.86196223536467
0.806354060024084,0.276316476113725
0.691395224999249,0.596023638076343
0.522211615455226,0.419386164898617
0.81096505915491,0.785907415666126
0.997577239018496,0.914655585289629
0.0502893548917232,0.714471112857475
0.677487378422363,0.445920058737155
0.310755211778934,0.85077235528909
0.00122063863272484,0.724226447746345
0.585702941653428,0.758902116033646
0.598152103602141,0.890096570426168
0.0395639344000398,0.651097537136393
0.293645203002584,0.765533952152007
0.999162736633191,0.985821619919067
0.367670680203134,0.576599884753679
0.0454532874829666,0.0392997652535092
0.0213818646535881,0.864868802868287
0.165792029113138,0.0170566945851226
0.984135091826253,0.0919086121704906
0.887963530820018,0.928102715124527
0.362996844182875,0.778885648284773
0.902680336892957,0.365603201703163
0.664420129565113,0.694889588602085
0.263985868865344,0.840146064053144
0.350478265461997,0.00467153388501453
0.0925319033668302,0.544935164435114
0.881281875119031,0.0952598697263141
0.215039290138686,0.981032172190899
0.154011191267233,0.883052283285107
0.000294682370401762,0.0477394854282308
0.46890087712199,0.208340031873047
0.559584462907558,0.0241476919853276
0.583584756930348,0.531240364658324
0.485161207213474,0.137136388290931
0.942320036376233,0.610203795727254
0.295821618684655,0.994552847017361
0.612299076789261,0.050676195288025
0.0305577527412845,0.885042429197388
0.651258126599589,0.0163978254373557
0.142008546487728,0.72266754356169
0.867162419838209,0.834043739605692
0.363462450620125,0.208083924445401
0.923801161063955,0.985381430856633
0.546043781873431,0.88512411251572
0.261217405229947,0.51701719246865
0.960002413429487,0.978313658855074
0.659391022282875,0.934596047131664
0.346299863016805,0.121927630346376
0.153248485837791,0.503370656985762
0.430189450115741,0.249141628801241
0.919899355580237,0.886533083012525
0.291255018953963,0.526253954948012
0.405993670567016,0.426653351199785
0.775641930943467,0.0198275515163385
0.684995574800091,0.309638538241156
0.680078884117185,0.00182554856373224
0.999946298161575,0.0619218469562429
0.784392711442571,0.0705045676421152
0.140439483389828,0.904044599448735
0.711201880209661,0.503438401748651
0.002044672829393,0.807166466969722
0.391375781811443,0.000966437702635342
0.9964861441742,0.905191304261272
0.52688834887997,0.00889207244290665
0.848838519677269,0.0164856497505599
0.626265646556471,0.0193387449679156
0.980554094464807,0.857883667425673
0.997110184214129,0.999936418102007
0.924114551258115,0.454660880797872
0.847632083853648,0.0351511288631245
0.62671513228637,0.406934930438205
0.244289024171012,0.221002025623209
0.121473014578382,0.236537310552806
0.439275509314008,0.737238282966939
0.801674191629527,0.80704423986171
0.998283233415795,0.416755109269323
0.254777841212207,0.000208294851144521
0.450402084618648,0.531648485743708
0.648688929364547,0.46860116638622
0.724277985471943,0.53485785969098
0.111399647766435,0.170276029807875
0.664432470672268,0.150710008210925
0.912650044823226,0.607046597569237
0.974752437135068,0.060498091476543
0.878700201827974,0.506028238682378
0.596084256324333,0.338225590960008
0.747278269387136,0.340567977082342
0.961495685981852,0.73341042281001
0.240445285603861,0.531373161934053
0.340632181845372,0.20471721149513
0.602782994575444,0.959490415084063
0.982704765990138,0.987120668659121
0.759435499098341,0.467629140784485
0.127613312123903,0.894013162476605
0.214251970872713,0.267324444150092
0.112218889592655,0.992037123438757
0.933346599626929,0.100483247642592
0.7070626771618,0.929871475142346
0.78288110432586,0.394785600171394
0.476909799414897,0.404591858620406
0.812524018885626,0.500493452167891
0.381336810688679,0.0445315885974635
0.587661519482298,0.495158099219286
0.00712940574851843,0.494160836364203
0.774742694179074,0.343383702666663
0.928851543080163,0.788939224586782
0.142877168524756,0.999585161421127
0.178582820487863,0.838598633386998
0.104206071724706,0.939765099771865
0.802418259981663,0.423582323562681
0.546380295051546,0.957282349619938
0.701080575231211,0.293390499853687
0.17981052526064,0.0329284299719384
0.206497602028118,0.453938956908348
0.150457589276062,0.398451456262063
0.0928790861210878,0.928616923438556
0.680462422679419,0.729964570067624
0.507674844450274,0.118923618682364
0.636825931676671,0.161818760584968
0.531843328184553,0.779706305358955
0.675990382323318,0.286188310887358
0.979701448094989,0.961953376273663
0.742409970890619,0.989746826351518
0.569535032562607,0.720692876487131
0.462390402730952,0.702057955790434
0.764472380211019,0.379221000857581
0.0530128487719671,0.988071327567217
0.983628566949781,0.567879939501302
0.980252257614208,0.999206077023455
0.991470509733715,0.651886387003491
0.0459302342040308,0.995371814903689
0.601297272790378,0.0204887970493005
0.802845403531265,0.992724231819436
0.0915405919001829,0.480762674866359
0.87877259721829,0.576478523727874
0.945266020866802,0.957374776679524
0.445171147345555,0.878023657054639
0.359175865973074,0.213423369215891
0.00207764668271019,0.835940143015291
0.527536403463828,0.491073530039567
0.00597485740802734,0.811874725740639
0.521401919903161,0.779089282066027
0.628973305599044,0.711049901721151
0.0294534028984496,0.438980012760466
0.780882349498159,0.894012735921
0.340209264089504,2.21097788341264e-05
0.238182102661868,0.750064714086477
0.799749090418139,0.131918926118238
6.69917189176967e-05,0.17701764629692
0.0487578515320536,0.0751220377187511
0.214583919414695,0.00113998831817151
0.9884050718399,0.999945446356832
0.7803385668977,0.838226478335083
0.816818570448073,0.582640181923208
0.399193747416017,0.00071649267862224
0.796342338912427,0.255791556972003
0.251688731965679,0.421751106075077
0.963817621369604,0.767160429444712
0.332283906049824,0.00655375976240427
0.890174121926688,0.645452030834763
0.135028939378359,0.0436317668897364
0.564726042710595,0.237460675204634
0.542876705799514,0.483247674430523
0.994908613120414,0.692324326128052
0.520070606118736,0.318630311065313
0.127609443877036,0.093121394787603
0.97757575840154,0.943996252127578
0.00311850777111254,0.0626545130157441
0.739150557942928,0.991140688494709
0.593103836987804,0.991473977479274
0.89668497364875,0.681737112823939
0.34828158968922,0.253907639312915
0.502133138946541,0.988993090715513
0.607091259489893,0.664219154385761
0.344741366334236,0.766524830470545
0.309132879340076,0.709535160512485
0.44747569909936,0.670622953672676
0.639578374249026,0.558233139376117
0.169962619947636,0.504740061750046
0.423301981730189,0.63779709538321
0.910281962791623,0.171578925376657
0.265972901382579,0.274132278480477
0.997027006665544,0.496182042319384
2.33021194541321e-05,0.967805723707872
0.514719461860088,0.351340582093432
0.999902271079407,0.821731226827123
0.483578835370291,0.420397660338594
0.76651422284921,0.617372038455306
0.999055568314413,0.571578747491078
0.85987819085583,0.193358007568531
0.914318722367016,0.761129483680505
0.981669626963183,0.325801947019838
0.181835934405666,0.94274121333788
0.918038769317873,0.755371431600035
0.856818550489256,0.8390411544784
0.968636634434796,0.354888116357123
0.855438344734217,0.603322622887728
0.0360312644565767,0.955006686033647
0.270092927125185,0.983734192809979
0.832924797671456,0.96588356578982
0.0703658259526995,0.905401554898021
0.0662485821896099,0.993730797523058
0.927092579152251,0.9919597325833
0.53073025088378,0.998378770782988
0.757840854541742,0.682534191121256
0.929271722820438,0.0631351404407601
0.00223385171396982,0.303924242592059
0.783725320224393,0.997247251645474
0.384061513873787,0.768259107458028
0.966216492822636,0.00267089091585744
0.975864944883572,0.0548966595943297
0.474017161272032,0.994273481640454
0.747147470236529,0.297108220122073
0.224868012452303,0.30613463730637
0.604383250060575,0.000631682303009814
0.498828779552797,0.325603778876344
0.839216686817452,0.61664099412952
0.456324567806604,0.71123910238275
0.983286803946005,0.658845175047694
0.00041648480745643,0.465654110278996
0.705038089501167,0.612919465046628
0.585938528598802,0.979786864921862
0.112087858472738,0.497032613322404
0.995454613534621,0.476949593324412
0.302602466871545,0.202311223198627
0.729293878449111,0.527499275346106
0.0207343182796205,0.117731068380777
0.672155683112613,0.779207914358645
0.564640750266149,0.755533880461885
0.0145225676752369,0.299639337400411
0.0102469287682988,0.679785507585875
0.254458961981017,0.773754946344934
0.330960308606784,0.733302259634163
0.909102419318651,0.89701101140151
0.763748839943426,0.303968018750722
0.996868627724443,0.903997274466639
0.544301849540686,0.658147125125834
0.640570048037151,0.252888305772229
0.743803651290518,0.991470605260121
0.471597396094687,0.793644176975532
0.724405734108394,0.294660683074015
0.419362349095627,0.210961067296268
0.516707960506135,0.457171721069751
0.816901379484889,0.748949132127257
0.0894076813771019,0.851439097968034
0.0960014764516948,0.86327379363701
0.947675949793594,0.729987508536381
0.212946293674887,0.921713362490798
0.135472628746479,0.203998423365867
0.153945539183026,0.863139869700618
0.994627979691016,0.741223992452606
0.4007165313827,0.642694429591467
0.888632235937231,0.85520047223887
0.875000256274746,0.394827399007655
0.498536663497222,0.891227137222891
0.6110880814824,0.312997472638253
0.781901328234341,0.994833239096128
0.956809078336044,0.0614635421698914
0.993072838841837,0.392889312371634
0.700685732892476,0.657309977989957
0.831895293441707,0.815679731603125
0.924122863173969,0.951691862599195
0.502250346530653,0.295950298446842
0.0233471736073069,0.0136342696759121
0.936513792240555,0.198409033837367
0.126615908266167,0.642831506156487
0.257590285401509,0.323385367157172
0.907550936206505,0.248387921505118
0.522071926277459,0.000112146814977894
0.996393677387201,0.730132427193833
0.0330865917383139,0.23873622337719
0.849781942033682,0.987522639422527
0.984732349899432,0.0478793258405231
0.170926044767819,0.448271470949128
0.947642463495327,0.516610631074355
0.0221210344222437,0.618210907973948
0.141348292979696,0.000355523975601476
0.0908749648987258,0.994681575604567
0.998353796563527,0.184630745335626
0.612861127905659,0.281565090071064
0.392040134198327,0.962678530622579
0.805569617277765,0.946011425772098
0.999926435052937,0.915509941056629
0.56572360371421,0.0567244764797586
0.718202927803769,0.777377241470981
0.858775221793836,0.836447799957195
0.817061498278272,0.997896873963664
0.0235659676188402,0.159806688759281
0.35853724440939,0.945287350905622
0.999982936549545,0.717294553928968
0.9976412786356,0.653588329625937
0.108505522946261,0.805221396410873
0.121639943506292,0.947738881293064
0.175181872212899,0.209074328941927
0.358466941313927,0.791753752505319
0.625665672801966,0.317027113581425
0.747121732615622,0.865215975734339
0.869343039407799,0.8289247512755
0.861852319294237,0.402009686743924
0.592279694147346,0.991328643468609
0.890381869760721,0.776488853433581
0.801672336059224,0.857925609850187
0.113456643248395,0.70973617770288
0.352127407506306,0.699433543045421
0.265541598399498,0.968650687076951
0.850360099215295,0.1939656604705
0.867414205402984,0.592606893137644
0.589723962269655,0.705748657648708
0.0319336917266213,0.0412154429402683
0.103209728449767,0.311747144546449
0.50703179287479,0.0172018724205543
0.399004231984035,0.820344213488385
0.627333464742689,0.212662633447243
0.998477702996273,0.688661187573103
0.968264878543399,0.994684743264045
0.885585812903916,0.777937471902408
0.580614742149741,0.129373023503285
0.456815044558757,0.652371896778985
0.986445064729858,0.993251338753402
0.101385304810349,0.360999333172728
0.871961804264602,0.98832959685358
0.568205194078943,0.956725154556814
0.816600182812497,0.19259120808802
0.647520760708317,0.154300841544728
3.02482365212777e-05,0.749452288806843
0.469233058206606,0.851481167513754
0.673501638187845,0.966981031425588
0.999904338700378,0.416393313580909
0.950625278446393,0.736502320384429
0.798696887195596,0.849920593765101
0.0906208451381997,0.116420113951939
0.950777476812894,0.401382060515801
0.000619346565121587,0.437166065937459
0.795977364626787,0.130757947890716
0.716385163218647,0.018084750705246
0.91039585802027,0.855259125783347
0.873560782706886,0.179168930544961
0.931782183876323,0.89676852625573
0.0895928178710524,0.397305344257812
0.0127545279142105,0.00554987518663329
0.746988470888791,0.919204510502132
0.554974954806868,0.212791442565742
0.06431424945392,0.561476551880135
0.195439119224226,0.196936973897217
0.828767888267826,0.327515986391442
0.98459785671124,0.289278305186692
0.104502756469355,0.999199511601451
0.00252017835982527,0.3409725491152
0.0141497629235422,0.715255097544661
0.0281805637461271,0.681121034431344
0.765926653033449,0.663980184021764
0.0332015220925028,0.000318325010030731
0.484785736077988,0.685689267052148
0.42354110091726,5.83415220165902e-05
0.172914652671955,0.503198151866024
0.997532478080235,0.921889676952014
0.531707365852359,0.00135548620308028
0.482543040412646,0.498314600561068
0.0822772459687613,0.000903064129929315
0.408146307343738,0.784062175868939
0.949961702922822,0.922511880779205
0.264852329656645,0.355891137375053
0.434696546553126,0.607900015068013
0.391742862415935,0.991353743305249
0.901971797181651,0.987069658803704
0.617012391181936,0.706887230994751
0.750493295990486,0.0146947151314675
0.0508260836129497,0.6404568006815
0.994391517698475,0.659466245158204
0.598077577595091,0.514157800166269
0.908869388430828,0.904835338131386
0.0535409438840132,0.00174081448834423
0.644373823284628,0.131370458543542
0.825418990285878,0.808953613039902
0.168396371542765,0.791312274735286
0.00833708938663438,0.185157667205072
0.001867998168,0.426049973186701
0.999110025084124,0.092790598314883
0.361471335095939,0.795668183851981
0.224468570029603,0.995996899420626
0.903607915451688,0.190728752474966
0.734791771871391,0.378173993148773
0.175291210034499,0.691327260864301
0.944708347277743,0.188334121113649
0.233745341967223,0.0799928035699976
0.322189207902833,0.646771331660631
0.0379433971963315,0.262182189295035
0.561147197350652,0.44686016270531
0.408645012434837,0.719211603830833
0.160460141970619,0.0746450460000601
0.0802015157096375,0.407060527501275
0.17184504299247,0.658243841687916
0.648843874896805,0.437334706534937
0.544153547208031,0.758113282920456
0.579451526896315,0.695419000864512
0.307582342974085,0.460695557789632
0.372670661370035,0.488087005451117
0.645767352447754,0.978136852139939
0.176804745640344,0.846602578754863
0.270090004621067,0.985964691562591
0.100183596259623,0.685309876829288
0.870354863897505,0.439444352227057
0.499003560997604,0.199915863184662
0.016296123189821,0.995925056404584
0.635737949231068,0.378981738740474
0.927945020151825,0.941610590573571
0.793874108697098,0.988427964872653
0.00393858899129057,0.0921754875218848
0.620757108759125,0.359366019143849
0.907451986396895,0.965463286266075
0.525811338828068,0.0231336722903129
0.0978592410277384,0.357429633084313
0.976976954561079,0.00619150727594265
0.118871969120624,0.188129531704094
0.792042639998526,0.437551876907977
0.842388038133838,0.993339833008785
0.86413261091245,0.771798723137863
0.164601604777907,0.999432671817324
0.974347985919088,0.522399742669474
0.697035893909299,0.95644401609968
0.0744898714916697,0.0263415203529888
0.71680074163352,0.257892085638209
0.977657687111051,0.04723945590647
0.36912140081737,0.53744442890409
0.915278254597119,0.00141011023544707
0.656500400747293,0.726839995698897
0.982605725348557,0.976956947035986
0.0152633609085921,0.662688918962546
0.981099898063028,0.704823691274649
0.301459566914553,0.972700107069347
0.680115444224251,0.0272588044315075
0.759546797770669,0.570158597880817
0.241535643814808,0.83652603968197
0.849415369143969,0.59311900395323
0.825094894344788,0.988121118140992
0.589067020396589,0.0147083346178368
0.0097565848738172,0.221298794737035
0.699005480961786,0.886100010511513
0.898430142319203,0.644438933734381
1.16162224894374e-07,0.0909285125332595
0.476702589498818,0.27793181187431
0.6300452687767,0.996126470398354
0.952581444358779,0.748171497949835
0.147569913127764,0.154153891682112
0.920980427128323,0.817351759431128
0.962693986261842,0.999151558737187
0.849214352916519,0.614745304767107
0.362632267304936,0.999720609207696
0.178133384208309,0.585503396801383
0.395028559282164,0.997257780226864
0.0392409205419272,0.807928907467369
0.998770777872021,0.0105824083281276
0.229912383431248,0.852048386964746
0.00648974397011596,0.943811987425386
0.929603243514458,0.535648778043372
0.683555357860948,0.95294128809549
0.00554047800338344,0.440626522701398
0.997766306368712,0.503939678151041
0.744452263856335,0.87947241957541
0.0486940633179234,0.0084398991194971
0.155936292650748,0.611723499439916
0.0648193747802321,0.957015891049849
0.944050206109559,0.999716477877229
0.4440143423624,0.0236206101079248
0.00780341378181806,0.0574480239365254
0.88581932116046,0.00107135008013708
0.20222179494759,0.425870686568959
0.667297606134742,0.0087961863222647
0.998507384131423,0.862871966117324
0.747687199950892,0.525704742063594
0.948787477009283,0.638580511918698
0.735700612233479,0.328772135555208
0.964038163789564,0.553054116758543
0.706692894861257,0.0117357855221231
0.96921667581293,0.686571478179761
0.533753960238276,0.228636215860036
0.430423538384553,0.860557669100392
0.184315158813313,0.292017574635945
0.804955997011685,0.582634976069976
0.190375727530698,0.825389836665796
0.805699255832258,0.890773461874781
0.746217302514321,0.920242768092493
0.118690985841727,0.328701905903789
0.872051310558887,0.024592405659678
0.119251226752832,0.969054460799747
0.485224262961383,0.524801128184811
0.425036507341867,0.965243885273243
0.458586744689392,0.720346237775779
0.101459113021057,0.713212158948437
0.887429555344331,0.474434497376417
0.240704208764109,0.452671405693161
0.284769481170567,0.912280896667804
0.00047606225139771,0.732399694052052
0.372482590031281,0.158076053016566
0.96229495844642,0.921298635356516
0.805069739043928,0.700601743853415
0.00518129475549607,0.964245321755877
0.334550352847524,0.395526835143419
0.531338396890796,0.968057347130419
0.839982460095989,0.999225097327555
0.429044629943649,0.926488012134195
0.835663613937903,0.998529646213787
0.197148957118755,0.931536794490327
0.715295107370314,0.005877359082593
0.58452754189822,0.519787174910425
0.977475741506971,0.430540787894034
0.92556067849396,0.939533272351073
0.502672983589326,0.847303670812175
0.0379616039559357,0.0729865204186688
0.215123601410192,0.98001320939328
0.578474544171089,0.00926760882349813
0.135913724006224,0.563556983742507
0.0599872006177747,0.912202957079565
0.348528139945819,0.011876664846639
0.500013535886435,0.00261926927950952
0.902666069154426,0.230472765175722
0.514712182231975,0.0582250703193421
0.869232738917177,0.998517733507102
0.273882063761588,0.269727050292468
0.987055377460009,0.908003279350608
0.509124451847933,0.384220982372692
0.930734346921147,0.431422162446976
0.969928387770243,0.835404888598995
0.251237273792094,0.0809891889874086
0.58548177637739,0.944196342712056
0.921964526045105,0.211524585887917
0.100883804968085,0.487652831740343
0.320928700237575,0.146686266559337
0.121703288926434,0.237525227912701
0.337488153919172,0.418674858262477
0.718819776636498,0.998587863984542
0.0212343036239351,0.867977412350447
0.0633627412394361,0.311278955652396
0.279818274606946,0.376448046592587
0.764019318599569,0.00394346182686493
4.07576408149527e-06,0.92148858671766
0.0570472984676834,0.968433562709849
0.986951777759834,0.956351124525276
0.195810171667985,0.189820817460865
0.00383422166533552,0.544491807884305
0.999912421466524,0.403925436083006
0.602646736545885,0.997928776453041
0.315438643685257,0.377683359115485
0.252152710803576,0.221228441956368
0.709815524178013,0.773982771191918
0.477626443110725,0.712027305083327
0.237992847918431,0.514148769168363
0.970709539526967,0.594937624910354
0.053132805596648,0.993159188517647
0.130983858460084,0.46106210956315
0.661238238103235,0.430093189972551
0.482367693381585,0.29432582934741
0.965118263588389,0.408734598128791
0.553175905404393,0.82410167741805
0.00409779978539482,0.954348842130922
0.0581907591242629,0.220977726254166
0.9817950340439,0.934519869325095
0.574822833846795,0.876539069333787
0.656816788175268,0.488724339243485
0.127980522146565,0.448109717733715
0.671968455955805,0.170702530589478
0.00409380527646842,0.322248396984902
0.43991251744677,0.0156274604773219
0.436834300563609,0.752159538808811
0.96155875554673,0.999939007746155
0.98709198744159,0.522669000890807
0.0198656982954333,0.567937814382905
0.352019020247745,0.974754331180399
0.0292950164441685,0.809930144904597
0.465619431176999,0.751876341208177
0.765985648737174,0.999500777091252
0.734299853966103,0.195813623883851
0.474782421283059,0.49956837994161
0.85192763026371,0.527696726285693
0.306583029887071,0.818548239925598
0.904372832938725,0.992726336322441
0.815440469374142,0.163745884299508
0.639429771800364,0.3472720035411
0.509282638946202,0.83002305755654
0.129634385076377,0.297774167241223
0.997658836361203,0.957812282165446
0.979969722239625,0.751250309033407
0.132229943827295,0.0358737875173741
0.0171019257555379,0.076028689241505
0.893912491111267,0.662242409859804
0.274429525351096,0.453867095455708
0.998275178274035,0.309070963061878
0.994301194997222,0.920277148544775
0.0308373488912053,0.753775753994649
0.0731606722520418,0.527450249606219
0.476446384360392,0.152535004307081
0.504748174738558,0.14756201268915
0.886384710788076,0.956289661313424
0.788158387153766,0.999590720833903
0.355129463944834,0.592973617029806
0.999514308786042,0.992681673972368
0.366773539180556,0.992747870271288
0.212998698830932,0.998401704318505
0.973637049774472,0.377555861811816
0.916871151074331,0.893098828038797
0.544658099389572,0.0640788017450358
0.982121999881668,0.0543939627333613
0.651605223469199,0.843670870767082
0.183700181909752,0.925535142848309
0.999240360898444,0.984069211931657
0.29450021186419,0.0273920115067594
0.624128639875415,0.971689796967433
0.620089298707097,0.273213967807618
0.591585629689502,0.0155311664220155
0.146357328665546,0.908242703854136
0.326520449856716,0.0878257348197733
0.822014781438394,0.317571743428139
0.2585779388855,0.202466356597545
0.326643801688184,0.933255833055209
0.811974336776644,0.94408746127769
0.480683378114763,0.343970913387249
0.715512748566868,0.959129185330442
0.85563389956227,0.868018143852407
0.523840702266965,0.00129217762599597
0.811675186744269,0.508760583351996
0.00376293884664906,0.958775249124232
0.287416090596101,0.236843551836587
0.826930628363258,0.253300116312171
0.666467669645226,0.0455505525745114
0.969651678701238,0.590724206186384
0.052477488986592,0.00837853332679876
0.392889056107487,0.625448053090893
0.0358901650568286,0.581075455030852
0.787351588935405,0.618792305927303
0.403921904470841,0.270826913980584
0.558352746234435,0.721123394640048
0.558857993606736,0.828296918899041
0.517740016826393,0.501191712409836
0.999888113392331,0.0729093143596974
0.738550802811274,0.97239351053925
0.454881673217952,0.997706902824364
0.364943533035395,0.643149085238018
0.734583424520006,0.676520443975982
0.515585511457715,0.0336866228311085
0.390092591989347,0.0783453900100318
0.941204234749127,0.209570952008331
0.841588472307705,0.46299470245649
0.590926459224908,0.00195431106230441
0.108623360597197,0.853824772004147
0.678783804506994,0.763111647703946
0.417122867346572,0.240869289472782
0.179810961758713,0.152348623745117
0.0971207758078203,0.481821808824987
0.718866610587846,0.386042260988595
0.656674291038224,0.769381176836075
0.111309863826471,0.114677495133781
0.188166213549634,0.778627609074011
0.944903601075711,0.794488519499765
0.238987829052002,0.000199088819136371
0.8554559506626,0.97184576898634
0.539415081901712,0.852506932560346
0.998204945052965,0.184457560743201
0.69943228706211,0.999589479788525
0.248472004602178,0.903451195337701
0.783533799554023,0.184037023134563
0.998850884599343,0.0681980549755735
0.198915679719026,0.0544728581940356
0.00264481750555587,0.942516088428617
0.00141282969572012,0.877294139601469
0.174210984125062,0.215432328214931
0.0348437703290745,0.199976678533641
0.833068501343122,0.665555040689017
0.42641660011897,0.552924425178052
2.49598723290215e-05,0.259949848484088
0.421946463754426,0.713408710946452
0.602284619956061,0.9280494337727
0.859389509897361,0.0424110405651749
0.996826665234432,0.965143266592939
0.139539941702339,0.924093247485257
0.00266709600857415,0.333489268591269
0.955635403907608,0.537048548049443
0.0720884852494239,0.736352777047656
0.722094627364605,0.09791186073194
0.996899841325109,0.477313665257043
0.516396518827771,0.99963789033391
0.271105452455814,0.282108746275903
0.857797054343327,0.995817480775059
0.142242375633726,0.748936109391475
0.0102384290862508,0.427286226654281
0.0355487645087849,0.842051883314124
0.945769535711144,0.320578813026706
0.244719555536089,0.715204102779684
0.579176144540436,0.0855269732416556
0.861196397436743,0.776151438750417
0.428399470992028,0.999035335028891
0.00287018681240606,0.157105618069091
0.936144283961924,0.0171694327472512
0.220561520687214,0.257178835878981
0.0027411243881951,0.388672690965946
0.790156323633781,0.568377158713993
0.889867736616797,0.392542489556255
0.547790653947162,0.652823880045764
0.645496318953158,0.24496604781868
0.366386770072508,0.119971898782625
0.53908355614031,0.102560822392688
0.352062620446723,0.883046521422833
0.0184914555501079,0.579673871599962
0.930531641578418,0.852502262382272
0.838155700527661,0.800526408397007
0.619831674450439,0.276659363149941
0.991827340322626,0.432638511872768
0.25439899481771,0.992451906704815
0.12233861780947,0.433575432028733
0.225760178134481,0.241297321638733
0.636475130619325,0.866666046703152
0.940230664275737,0.203738102497045
0.81633706594027,0.341496932906837
0.805845001227005,0.00921741016410262
0.411150383241465,0.982234756259893
0.987210857487509,0.0359803353750086
0.0542341909740874,0.81892617328856
0.99978745082098,0.930316380262602
0.520621984249831,0.466491525390548
0.679473449186373,0.774111364605383
0.304512442684197,0.342503029063333
0.749192535002086,0.992515702629631
0.620358786716038,0.241755828720991
9.35017680386752e-06,0.0338328143925108
0.00182166858693806,0.888271038902284
0.675449490984446,0.0112559014723227
0.307492948234575,0.97468429810401
0.915478931285954,0.73518893355334
0.94396196296244,0.628768390759132
0.375433001758258,0.96876378803064
0.967927095264411,0.363725158468615
0.000733101043705377,0.599471805471325
0.972199043271217,0.0262972042182918
0.995426336423109,0.223085905045518
0.0849794297153477,0.346629786645626
0.254265570391498,0.452713821869091
0.211731454102078,0.44326197413379
0.9999966823537,0.0782858096822868
0.439289324795587,0.455951232428947
0.994929707328678,0.581038294761266
0.620029923370706,0.853572096365482
0.857124364776698,0.891442125312196
0.240031530679596,0.609814946277414
0.164617245547849,0.707428761424726
0.0253559904265291,0.922695979949705
0.31711614477341,0.252807911956165
0.191372926988947,0.341071904250929
0.251707733166691,0.999962541624365
0.216220413200646,0.51524491400937
0.251089933935545,0.787338908542677
0.549053356306138,0.298113048038934
0.794589265456384,0.876217321322281
0.533518656500896,0.38628296990728
0.466056286935785,0.774434873321716
0.99976209684827,0.568640676755054
0.160402639310997,0.731987433125167
0.304394144086713,0.983434904003178
0.898116625600816,0.831441703555275
0.10160948609414,0.516967488838182
0.143122650630375,0.958226124433082
0.469710269987053,0.285733813107086
0.23979592880446,0.000323100315926579
0.95858058812636,0.936240547097738
0.176273363694751,0.973004948412156
0.48332993074225,0.324091583259657
0.193761181659024,0.892233810920332
0.0295880327207177,0.066210186690322
0.974751360807629,0.952071681626039
0.810731259938611,0.956217359186638
0.462074133058587,0.387812751439519
0.304094836230389,0.566289708616901
0.604286376728703,0.970804015270082
0.945653896686957,0.0433903297160174
0.358781192392858,0.999980101911788
0.219040952385626,0.130092906670667
0.909572270061813,0.332424324307771
0.149576795446996,0.108481532607151
0.559080690367084,0.115607163212918
0.611408453082403,0.970533750491721
0.300858262142664,0.52663486849311
0.659301607319718,0.491864246836048
0.0192244676672961,0.798590885314895
0.975300110316753,0.725389821010953
0.668343992410489,0.554790200144274
0.944193410697641,0.652508181954637
0.098104136336456,0.870498353859728
0.771803532430678,0.729183171647548
0.0646758374657553,0.731612456256079
0.14010825791109,0.73315923590377
0.231826317299225,0.336455783587063
0.803710691460337,0.699211175510917
0.734007178900198,0.50597087442043
0.571425658106252,0.911585272141674
0.117326729271094,0.0795459312107006
0.927444169410638,0.387733927007194
0.687299146051082,0.279244465124368
0.850781833750705,0.0593320944917584
0.901412026037005,0.741162892324339
0.785882384771202,0.28525628101386
0.978772448900855,0.325837647821584
0.918902979469521,0.565969606347999
0.802480451251956,0.753982011193255
0.600511004969646,0.621641531945213
0.0764027694957949,0.21641701912666
0.660707690675542,0.712326725545102
0.757660182458666,0.911648643885879
0.746564004667944,0.842049732924776
0.831863743300204,0.787309132573038
0.00169824406762079,0.19580324330515
0.654807161952289,0.875042326769357
0.0157659555416609,0.023330871547811
0.644333154505716,0.559398560256336
0.949159281848517,0.300708715164801
0.00795487748190614,0.923577732526185
0.160897300482711,0.0129271939253742
0.477728002590697,0.998338420988891
0.772310615662882,0.778085818269725
0.00698029207169665,0.36490235546974
0.626304301316239,0.538256046329736
0.675516747688027,0.363430903044476
0.983257885807603,0.834517012728767
0.420344807825917,0.301294567826522
0.519112134869346,0.565758061441357
0.305690450355586,0.572585722026192
0.296441864306743,0.264405710495699
0.270410256950164,0.914635551107858
0.704496131327084,0.15186748183144
0.007446055911734,0.456011384318828
0.997174321347049,0.818495718786421
0.999872372293783,0.621315213236807
0.663087071084309,0.659347338288174
0.331211564722931,0.811838328697216
0.864771962311622,0.730079271995446
0.850072100428711,0.561720902828938
0.256546296338645,0.728428701128733
0.824216188647006,0.384806154165409
0.927941082238813,0.662530796582885
0.995347514609007,0.702827836822383
0.328824268115346,0.635347863815918
0.766849294967944,0.997257498013386
0.407261582107157,0.556021720596572
0.989408723876018,0.0216711987713493
0.882808044946756,0.958953928077738
0.74435124309215,0.968240050748643
0.00755694691376493,0.479917329885991
0.481436288351431,0.0250149020489869
0.00326280329006762,0.565290520140281
0.713633634078973,0.77432044111458
0.128219878611267,0.596901130895853
0.668320903368702,0.178821035846607
0.884047305275091,0.193566668873795
0.599186063505759,0.714304115927042
0.116492869793573,0.893024980440603
0.684625583937318,0.973170213899924
0.808259742492311,0.352759005984576
0.284120467256241,0.00179654723587125
0.798924195320596,0.304632008354331
0.946881521885984,0.598407093989405
0.990298547205274,0.786143109501542
0.0209667307951919,0.262844493769729
0.00422452728088512,0.592056978728184
0.219570659179751,0.203625331809878
0.132535789974106,0.949277129345226
0.860666110670108,0.160801273596989
0.915905812587176,0.198222878386729
0.656181797120786,0.780918836479834
0.989983609576944,0.169021603071901
0.548495026789594,0.352686690461204
0.918989761464543,0.714573162939686
0.0904573043756252,0.417852964867748
0.933706724979567,0.000182475595653595
0.810446680167582,0.824872065275525
0.62714878951014,0.649032052345868
0.966720531037394,0.0653779951081647
0.500719956866469,0.157376100091588
0.481553887450752,0.686311202067093
0.754916467678628,0.999880921420069
0.236254042382942,0.025340880095618
0.537247911285853,0.998445114938521
0.694585923863394,0.672037981111877
0.35827358166147,0.999374220500822
0.735430099758795,0.303635116519264
0.649281980592576,0.230052431514464
0.603588937799781,0.999956468280979
0.523479799480211,0.22642987136878
0.555779423974483,0.530115416516648
0.777952273079179,0.160998029296839
0.871269499311338,0.657491517308528
0.21965880504552,0.0187979299834886
0.41533279174544,0.986144016739208
0.0982233508494622,0.000875135908451618
0.00757609910640616,0.262174092072107
0.53643929781869,0.74388377784503
0.882974086984462,0.806706568408351
0.141922151810998,0.000687783797166108
0.0729109697078861,0.0339394282592619
0.571253776176584,0.00907568348314587
0.706715037897072,0.634704877081367
0.00569010622152167,0.994012567559604
0.999947762431066,0.045124552085467
0.750630661505123,0.433017002082513
0.477623643476509,0.946005005943174
0.317834868995101,0.578099916538237
0.00748795501240962,0.0873544549405255
0.230498267929161,0.171616487227777
0.000640555755299149,0.184695027091097
0.995491196587767,0.444086356813715
0.96633982182059,0.00594188140435271
0.978191379281315,0.913428098785542
0.401120388758784,0.785980089289237
0.475107654965104,0.771953965356976
0.978007031006793,0.437216623750686
0.0022665534164052,0.0986120414337251
0.95412591909043,0.0465909819579828
0.989330567820851,0.191602423576626
0.00142542926882439,0.575785949525091
0.547418236653738,0.462508729103177
0.874713433890354,0.235237038937813
0.350444183137575,0.742288480808483
0.835155431597537,0.970838759191054
0.00148897016775399,0.22429672976088
0.93033413075695,0.00447908859135699
0.925640389901116,0.462598326933007
0.553996886985732,0.551556153295833
0.737223765907331,0.986506972168798
0.0163787683000994,0.0249825436392855
0.022991072621309,0.0434267902265444
0.0121213497320352,0.999955412515264
0.8857346456819,0.963898983635281
0.852844410968721,0.809806980764081
0.00134801890138823,0.635334347532377
0.00565470101632328,0.252254428086467
0.00527336443511964,0.117277069089257
0.917753712514008,0.0339058407976339
0.984230607038323,0.970730437693071
0.992835407319081,0.997418481523056
0.747433645760761,0.230865311654949
0.850890887822733,0.768316786969536
0.843412358373644,0.847762948912076
0.557301024686893,0.603000540598405
0.27180912788793,0.36233389926354
0.293980813364351,0.999010975265185
0.449517223074487,0.390514242813968
0.0798548281371542,0.333978276324381
0.282483187833251,0.297493026005443
0.366189225014175,0.58165544567693
0.0972487885666701,0.951312601569261
0.423332358926079,0.210648676809342
0.770676042736225,0.651621897909247
0.401619700112582,0.271452869607415
0.46889114256849,0.271483894946001
0.498321966304783,0.389081380205546
0.207225663611291,0.847152753134969
0.687250147547676,0.311766391324484
0.00296715129701089,0.884706770969328
0.797963864332487,0.756482435981725
0.991352420197636,0.347012006781142
0.260133557629949,0.407403757311896
0.715574192373789,0.974419442606907
0.380785459313078,0.43659307122865
0.0557841213895099,0.313726562510773
0.608402541657361,0.570087129786299
0.470643353172874,0.595246217165287
0.878488764055005,0.936603881289312
0.901900929073059,0.642389479459901
0.844726482324099,0.18517469336554
0.403260840931651,0.627844070616352
0.800808384259125,0.635461966083863
0.333568085407195,0.27594308640056
0.537344568028813,0.146542313509062
0.085708086838088,0.291700058245332
0.44331181435961,0.0449884735855142
0.142804456633267,0.777900324365394
0.0234412865314763,0.960002143114805
0.0569273922940275,0.902578288872912
0.913197094179117,0.599454771586401
0.628704308918325,0.526660960225196
0.56082338329013,0.389603915952738
0.113405551232999,0.831593158403167
0.766806192093267,0.967681889684806
0.0742823876836228,0.135227435101942
0.937852390901875,0.815567261224547
0.526446490882064,0.520069952645356
0.200177747041667,0.955207837239912
0.839834078646878,0.698253733784661
0.382071393444846,0.48112390264073
0.368889591611276,0.0283488149101038
0.776602790817356,0.770470144466494
0.528394995971595,0.97395997108705
0.937374807736747,0.553926988612604
0.0233562783419616,0.054787597183439
0.902781646345763,0.336504088668984
0.376241832131336,0.982375462987356
0.00725988541523111,0.0545970873345233
0.184012681931055,0.948809249339245
0.367873100003856,0.780085224103193
0.4354979274311,0.325315330635703
0.0403222120427099,0.627970546330965
0.0540784883659499,6.49857171277849e-05
0.28078652974087,0.14809410401089
0.504487607534606,0.00617913594843047
0.0159993469347076,0.816359376383322
0.575888694412762,0.649561327248061
0.388027968185492,0.345255446338144
0.902851670492836,0.912297026023597
0.8045390491998,0.0333963203578724
0.3302414374198,0.610244790811533
0.316188577906904,0.696439340559041
0.104488286965187,0.423724243397361
0.639335739216846,0.24659601855377
0.0304631861160213,0.995055939228319
0.281187818674519,0.997924341721774
0.917126644393929,0.197823380432748
0.0655758897379161,0.466916537641679
0.285087612101255,0.202938194945142
0.794168420877979,0.573382197760002
0.807872735910467,0.949191817251092
0.0243220014448889,0.792690310288321
0.470983485479539,0.357527493591343
0.752095433084809,0.686818747080884
0.185387574782041,0.999304533283738
0.779732607097475,0.00331180653909736
0.941642122924025,0.721273687080177
0.0229774483966436,0.00304341275451269
0.175251084268294,0.822839339635904
0.824884433932713,0.805835433976068
0.925852909774565,0.0663422354055987
0.226023648675515,0.501776139135467
0.979160766429184,0.79386528894285
0.590640885235156,0.920963252755429
0.90257629425436,0.365787957575651
0.689700708219804,0.0574566026002892
0.785709955949575,0.161255764508768
0.319354501706399,0.99787597372777
0.724235913054591,0.972320582802819
0.351030564064243,0.490429055425822
0.71029355005343,0.0274751894709194
0.787743842752649,0.883478481351278
0.427047483008448,0.441223853698988
0.424734144815764,0.475547903851139
0.237480659434765,0.923650966307226
0.152616927353052,0.862493123119626
0.923940279811616,0.0162034146731892
0.311256991031196,0.286517566025974
0.619234652789504,0.636996059920488
0.434466296594964,0.824892460532618
0.575607693064599,0.122035983580276
0.261861437613693,0.054836435493621
0.80543591837487,0.254353065255004
0.000822736802111166,0.220336870071311
0.0106025040106307,0.8542354511999
0.322196202326271,0.0449529850759713
0.319001190536151,0.606492211036058
0.306178411989094,0.829231293457623
0.0242927737539796,0.74533596182323
0.939216234356423,0.788233421668461
0.208045446086263,0.141345270398319
0.322410098212616,0.983790144139093
0.734326513956886,0.166741715805593
0.894874850682574,0.663152942704913
0.00546701987348864,0.88208714682587
0.985178619671211,0.854466113140877
0.0203181779262904,0.80087122407709
0.811851873189728,0.849913817524102
0.907890773325206,0.789490820774713
0.747338482482806,0.296997025827537
0.973342944474619,0.879273803801914
0.550103588174387,0.404334942999975
0.462348300991232,0.391365365735984
0.64072782510581,0.943186314527981
0.599371269072678,0.862979154037964
0.0525056210624354,0.596775396864691
0.339743059009595,0.804707702712368
0.848319045514053,0.274513921074999
0.382342883598237,0.993527398887077
0.939562116725996,0.82886096185121
0.995656751118305,0.0818920403454273
0.377522377491519,0.753214297493642
0.00860985116116999,0.698045508110693
0.826923435612702,0.350054316273288
0.892066522202579,0.434829780330212
0.86048612709436,0.246232005690311
0.346718322568528,0.861679231681706
0.336941433679033,0.0956943987163427
0.100081378082236,0.82579638020006
0.006692444870612,0.651189103026124
0.369222356760121,0.165451560343369
0.425703339308004,0.5358392577122
0.473286230275547,0.861515070589384
0.645302774261628,0.46275459896883
0.033375824360196,0.994219963261778
0.911333515306485,0.348143013054849
0.661060439169265,0.0443689476974463
0.482636047233063,0.827422861756629
0.0784977970868499,0.0677305519193233
0.119043035396326,0.859752547502203
0.400355062280934,0.976229872647934
0.133362223246891,0.76045591489665
0.247130295141441,0.0271178519623867
0.64100174094853,3.16692239621823e-06
0.500419510442052,0.594546137939862
0.610502073645515,0.0085937887771611
0.051031149840116,0.229724381433783
0.881649664306877,0.830154716835706
0.460427929404403,0.719954259904788
0.926797448809548,0.962385405224537
0.804279675627483,0.392697322935055
0.00112743309797828,0.665045752958017
0.671349878971801,0.504667092637484
0.193404770188822,0.82070474997791
0.709384827375579,0.438639890191852
0.490752045435819,0.239639401748548
0.744095423251393,0.0390157202154099
0.733445109508949,0.791425159769133
0.454527423845417,0.1174444505171
0.999076294657256,0.998666447146994
0.814592792901129,0.578083145186223
0.277913170431996,0.0517642761287513
0.942406163382268,0.881292891073484
0.427038844358996,0.691652546087504
0.589953645426608,0.0452567505919177
0.0137725865608294,0.57924684538323
0.283679365610291,0.000301463403474449
0.321517398474744,0.824298085922951
0.187276897599392,0.326247728340314
0.0817937650428574,0.963936761746996
0.0187549111620545,0.333797642163387
0.894300898687238,0.95106820003206
0.522706852287731,0.15331007193686
0.874082147106872,0.999840761852505
0.271601160336607,0.943243294966461
0.120458689368884,0.277204770418904
0.0111302647528352,0.974300661064049
0.808914204782145,0.892619955442427
0.246834821931622,0.000707818659571062
0.73603085286736,0.467143700099911
0.567343548992202,0.425832421360682
0.902436444071786,0.161435790546153
0.00221038687884669,0.958863970665888
0.00701804624661454,0.0021298015712155
0.107938736588645,0.195243941061307
0.856303111434266,0.463894712902374
0.535801739286295,0.900209599436778
0.517873281096107,0.817779641176769
0.987635210330779,0.219379453646115
0.109732335206584,0.0761597448481313
0.448717573984953,0.174140890398971
0.526308931940726,0.997760238258548
0.770759013585043,0.834363991307751
0.319516680901299,0.572656315401541
0.954747184972701,0.0817575999864749
0.419179297632029,0.0399714514983382
0.944345928672724,0.588897882767981
0.521961157573672,0.173113297988968
0.269903639988373,0.82757304931106
0.331948178573204,0.452978451107687
0.744825893064949,0.964611511077676
0.169999728053139,0.291346242961998
0.605817297116641,0.91299459979948
0.877773370435032,0.220136574703421
0.645725061405718,0.27689586294376
0.754423092701593,0.995981487773027
0.749828874147022,0.00917334697273154
0.144590174845646,0.220286300734893
0.973358855800342,0.790998340963093
0.0491236020072493,0.649115969882546
0.50741315952857,0.843063415095862
0.697332309039073,0.865511836436924
0.80831411793782,0.073220977851877
0.991797469812601,0.223373344023447
0.998708326696589,0.123915362856741
0.97608532937341,0.000882287154913733
0.925545716698416,0.0719219563008375
0.299279048742282,0.892777632068834
0.998295758283406,0.995318318706821
0.118524964429049,0.635520682511853
0.65362897764007,0.0694600224053111
0.98221307390917,0.00796360932254618
0.287719111868554,0.472488532615255
0.142892686473968,0.916547999360456
0.0018710247586198,0.789484984334779
0.686699638404767,0.992229532476738
0.164452519704701,0.441493230840256
0.315173111567923,0.83261383577494
0.647811035915007,0.987011561322766
0.49747471986585,0.184016042985576
0.598237375995285,0.702038088559847
0.772169187852133,0.534904272998559
0.353791669318818,0.998484059304047
0.159679973617232,0.0647620948332939
0.0045662336635332,0.608169066592743
0.858859468022281,0.812668952255201
0.262511556181359,0.663117433984657
0.806982091732829,0.344160988885085
0.281399260462313,0.492823481795929
0.0465260996370089,0.85195279994364
0.293185280159407,0.864602632174774
0.194720928637945,0.136402338842834
0.998699891449422,0.444639463850439
0.943923429948093,0.451666136080002
0.698782942615678,0.792561119888123
0.144743506031972,0.653297836936937
0.504244675354526,0.99920903938061
0.938268852618412,0.63830095810593
0.011396610688694,0.445591179333831
0.854670120782781,0.284654137506412
0.406189171187915,0.0368916192996697
0.942926671974425,0.484254933741714
0.71182225152204,0.645696188251806
0.992270578949945,0.834138399607074
0.478498125840985,0.550513230119636
0.823110574815642,0.119229482713904
0.716653449100488,0.839783164374702
0.439136731972373,0.36513502964032
0.0363335956543448,0.136421997089743
0.17737369940569,0.0864768238120663
3.20619414324927e-05,0.998890357102375
0.91573450614695,0.930769025257341
0.0885819064604424,0.993197472807439
0.850994449112722,0.553185783473743
0.975229628156601,0.954796426586437
0.0576694058943079,0.39907867740372
0.641878935671279,0.775844325711589
0.412360124498783,0.9311147525316
0.880498192231065,0.0871416204711824
0.999417216215914,0.679285277788619
0.311590727316005,0.850857696136919
0.235916480421169,0.977175439450181
0.0314977812817059,0.989359460864662
0.999788840523518,0.694120212753415
0.755132648596023,0.00535213738648547
0.494356134485667,0.844683951206357
0.147732500305577,0.822380972244806
0.964465213530523,0.527997444995424
0.907947455060973,0.00288272724937109
0.630621512797108,0.97811452102626
0.917590036284156,0.986271401810713
0.489715689596368,0.0390795491937148
0.991549728364311,0.92683674390392
0.306006488562523,0.615183983692113
0.869484577792119,0.773693777817095
0.836390421477305,0.993243188829917
0.0121193336566432,0.304063567255257
0.143618048268136,0.696183793135812
0.41545267064269,0.604110734256158
0.964020125411225,0.334858398953046
0.82961482214848,0.941864091635191
0.969453958594396,0.285312150812456
0.187376931312668,0.964779590609962
0.543920792016598,0.271316266808567
0.038911854064756,0.301821136498868
0.719937750942262,0.304804825530468
0.830506069497428,0.777955127347354
0.146212747816979,0.999728707236353
0.00705532871099571,0.857998165486018
0.928374004000681,0.0392942236482595
0.977009961136784,0.338008845550879
0.838299550380622,0.805651948493297
0.826577725867985,0.196596141701925
0.631113083687841,0.803325509351052
0.987318907110832,0.31305250623495
0.0560275612835398,0.0286362006499656
0.219739398641441,0.130797945356894
0.86686589525299,0.993495542020322
0.315690699687083,0.0228728347368333
0.417415789870717,0.962142393584091
0.368567085081108,0.0231099685684096
0.463705892184343,0.33795758683104
0.445438514794198,0.605291645428191
0.409154004442056,0.821933758324404
0.968264031410286,0.801453635920102
0.769041678049028,0.999967713554222
0.0417730883338384,0.2747438096624
0.425941729460352,0.987221564279289
0.0981535463036285,1.35409219191214e-06
0.21287669401577,0.98089629443248
0.924822557272767,0.645532202912498
0.561062960107981,0.286581501522152
0.366940201900371,0.199634488291506
0.600096155016724,0.995961415668524
0.309699030940708,0.583840751744656
0.270648686327112,0.0824833300408693
0.926054503410138,0.806216683457256
0.497336506647068,0.407692045579712
0.968266889091399,0.398963188345118
0.729062041885062,0.731235816588122
0.336777585652577,0.765885058669688
0.99953140579049,0.238286628646279
0.651476794193565,0.0667197493352031
0.196814719746458,0.129669128137048
0.767870196740308,0.119256358706675
0.701129980950564,0.063136084261758
0.585726179431,0.129214375965029
0.457572297851426,0.651284632972683
0.940690349981874,0.164351360250099
0.786159903257455,0.0792540389944143
0.398705645278021,0.760891536863284
0.1530350881807,0.469696568726736
0.893799559057481,0.516490024648699
0.725825343806582,0.988681813525646
0.577959949631645,0.805577711819699
0.886606065436052,0.101263898625388
0.938344270806923,0.397177260748654
0.17956788172748,0.745616490552872
0.998421736679178,0.484392064492221
0.977545034910736,0.0192204487999491
0.513286374196707,0.841125747081224
0.348839273074371,0.36306787386517
0.287715230805497,0.874350053672718
0.980074843715784,0.771627097279632
0.663074390758574,0.999758023131801
0.298682162857135,0.156245777394995
0.764358009888662,0.376922175533629
0.114165432398944,0.0664533615487234
0.999962261179244,0.182707412798243
0.538159850227681,0.859533660305842
0.321669185931875,0.863205620627253
0.403288392528902,0.513354696024534
0.769033673684641,0.152005566136535
0.00474179874587351,0.218249982882355
0.894515619151251,0.758371467940489
0.529193552241377,0.466021856987084
0.285337108000532,0.0196493328770694
0.931941224283291,0.0199755939709063
0.626906352118178,0.0185329926637048
0.830292946410265,0.45507415413565
0.0118105910034781,0.921911875130197
0.534662773716968,0.0654724063296132
0.810720771812516,0.343090849624693
0.45586029642983,0.28717440255884
0.355592755710386,0.211368333748889
0.309260896132263,0.990153582069078
0.900203031041252,0.681551945298349
0.418390234564009,0.436960332116405
0.422653755479082,0.0188914476445087
0.760871535707312,0.565279413240897
0.0402212333243792,0.191626300950962
0.520780839909952,0.569021720623774
0.839139031320428,0.343695686439732
0.198581783851867,0.195744922457865
0.845616615935736,0.994290766900012
0.925913185090527,3.57835951239458e-05
0.483215918701082,0.951634984470565
0.918823725376398,0.800598508209049
0.621868611691168,0.994982413662452
0.787012088962428,0.533893581928134
0.891019269484955,0.0664571515753224
0.566289781689293,0.919622654826278
0.72599169973863,0.0411006679590629
0.0409184574825298,0.55516954243478
0.398631412951752,0.500119614443187
0.83803562660662,0.921622036479143
0.172633040944836,0.00231451775925882
0.504149099163127,0.624914503041538
0.900522473045054,0.987621594029361
0.999028655067268,0.274078118777763
0.12338253872621,0.49182405525601
0.29794489823812,0.0672410587730949
0.0568945411833126,0.860551206087248
0.943502783473237,0.125738556461258
0.951160080742503,0.767904683007487
0.990054829025242,0.10033169002896
0.92257949834388,0.382315942205599
0.195974558890572,0.553342329741059
0.406825188505361,0.482591299019198
0.0566934482531078,0.252942233368634
0.673228075778627,0.808686823529088
0.340109945945826,0.109376621266385
0.444953457161414,0.0203763122024688
0.165869714247247,0.000260346596565886
0.712181892362793,0.00834711202007746
0.74378198236382,0.970942940564774
0.986171046557882,0.0646090897460223
0.00675518967344001,0.0234809006936268
0.78578730034755,0.858266546620849
0.00953808217604213,0.652859261580741
0.781157864069416,0.364094994717305
0.328261288856465,0.377261600342164
0.94579281034269,0.934658635989713
0.82692926007564,0.795144609071387
0.0188335363435067,0.334688849404748
0.0929459885426822,0.241139103011197
0.103485969298057,0.631541899618397
0.75974918980671,0.0757836038362616
0.833729835274921,0.624720552990439
0.900164451855184,0.152776357901051
0.95097465305562,0.0199120146187912
0.771612734704699,0.135348501397923
0.940539790629342,0.109780469992819
0.726124461410478,0.016398354947763
0.729109315249068,0.714810141089774
0.626583166034017,0.17556485782645
0.726727588251531,0.567376425278805
0.456024117200634,0.588551261100651
0.220152664347637,0.443568029165902
0.793330452230265,0.623670226648101
0.774405224390197,0.870789831553778
0.925678464436007,0.615392484622279
0.277541304966341,0.999810876705081
0.791023226450823,0.99348418525978
0.0474932933013318,0.442409699457223
0.868775733160183,0.447086595824356
0.112447014913034,0.482653985179098
0.51682297640107,0.478031949367566
0.851457613893794,0.44090746665541
0.87853306996131,0.787553888203545
0.98736597828284,0.0203735573420097
0.822169535060356,0.064534464192915
0.86463761897979,0.0105106428444462
0.993352483416008,0.242806066394509
0.0129713406854745,0.922642430106951
0.216570531237875,0.712927020213247
0.930318743067321,0.526239931161709
0.06886004347829,0.131580489189673
0.999691781500831,0.705435240765981
0.880636314926153,0.00997695119431549
0.250632441018944,0.177585199133797
0.987926379362382,0.00138762267383017
0.75698458880611,0.94385866832017
0.409006761803842,0.335920557820346
0.56909218032291,0.316299668134457
0.923929811310808,0.538352865688939
0.575537242162988,0.482829623899444
0.824324261775949,0.999994913133348
0.64608519403553,0.933769462688563
0.894162030931741,0.0758489299487855
0.00478573325857043,0.523538811645844
0.422208369095479,0.0434839339824087
0.960478840108114,0.995686697956097
0.999582136365558,0.450353115454694
0.000827892056568372,0.600233960479633
0.150333314587287,0.800895677686319
0.00437237945889168,0.0664659480805044
0.73349277826261,0.427852422635918
0.332274073980812,0.129495873316498
0.0917263189080008,0.0708808565122381
0.634369871361845,0.990720404245831
0.298192466452566,0.915930098743092
0.156461589832861,0.292623625183739
0.926641354666367,0.345841078606045
0.271359687336615,0.576273626205251
0.00691367138893721,0.115921094629738
0.42020200577717,0.992933660513653
0.0327807024718621,0.0973768889531956
0.244945738055868,0.762804724172626
0.33181245687818,0.895597695386473
0.393927346796972,0.92354579846867
0.624325284129332,0.836166959604971
0.313597513657179,0.108027008398303
0.533786598981724,0.00039893587477004
0.821335735720029,0.238226683657945
0.263855131214281,0.534655760798465
0.999739374709235,0.992970720747057
0.792762512176041,0.144146755221351
0.700462847876815,0.672482452616127
0.870490565746745,0.0348216646400379
0.999612364210572,0.888225842892091
0.976594030363017,0.622346557882447
0.993300203592781,0.565256468212946
0.619720255151757,0.491919765680015
0.344443457696443,0.000204906912241478
0.951014319973418,0.327265014762414
0.410340958524427,0.64551677739577
0.415037594135986,0.712949466813281
0.095542794033771,0.707565539010393
0.992972524113914,0.456924973655484
0.910365461451908,0.514177367554712
0.912394646042017,0.188726208272491
0.442477845219896,0.424741054459102
0.949730490321528,0.49416414862389
0.325757825265333,0.485862310235799
0.168474883042193,0.828086362937357
0.446651862179733,0.922808169722943
0.112999822136874,0.117153189884791
0.893812596478071,0.733400159088693
0.221872970949307,0.349888279374461
0.701301406407851,0.497514123263713
0.999810726908989,0.0282566199508451
0.833563119516963,0.413003063254293
0.501627750725775,0.834532420805904
0.648752505733268,0.99868420129502
0.562957646282714,0.608913677913074
0.096121685059865,0.327899547806389
0.319415445859317,0.0573690758081302
0.558245715565617,0.630247473004947
0.567234300891927,0.0500129121346318
0.66493644801084,0.932925209227251
0.235844851708346,0.115245386536808
0.687480232776428,0.0707684728735595
0.311589064233745,0.196827921838827
0.75142587716358,0.720472728630679
0.404376073031661,0.976646630129986
0.324536691689887,0.592847210324839
0.807243413529518,0.672209131264022
0.706422801459817,0.901589365925416
0.712420664970424,0.186636520723702
0.265245422719075,0.638852760790103
0.572106125290818,0.986065389009029
0.0189564082753822,0.0480324605687062
0.812165618772725,0.827315397886408
0.705260246308988,0.631488343819991
0.227617798222342,0.689308899764813
0.279102384189414,0.999991278849139
0.038962979959173,0.902701788009651
0.416335845214847,0.143149879188196
0.963005538215113,0.388902175169601
0.860290503304423,0.85790412328764
0.950814429459884,0.917132212514467
0.139991096866661,0.768181887631576
0.448432544532865,0.626578107676405
0.996395542930157,0.0265968727632543
0.999198239634751,0.517671487429575
0.682525330153828,0.205867806823209
5.29989651970182e-06,0.157287807905765
0.123881874692453,0.793322815472552
0.974172393196095,0.188135247358946
0.362992527345515,0.968789967706972
0.577625565348538,0.609251511480756
0.185635916836888,0.4877773639397
0.736260071875926,0.302031183456689
0.54848262970135,0.236516873492831
0.910215324664268,0.762569239419174
0.664909191447819,0.466444373585916
0.276172106487288,0.739464357883104
0.978618041954244,0.219593427230037
0.979784233228158,0.838016827711583
0.73383973583271,0.594313902827698
0.209672450932275,0.78618004097788
0.782879197446207,0.143106375741093
0.344539483893585,0.961082297615609
0.956513141607041,0.728070411178802
0.180163309305049,0.616414245456973
0.437141153318833,0.0842523306463542
0.636399573590396,0.164939711937089
0.200106730277865,0.944271140836992
0.365827979395703,0.969170092708588
0.498483486591558,0.893394379433344
0.423125407326342,0.9385741361627
0.490020162206516,0.86820644989526
0.969622877071301,0.952059362959133
0.05367754287214,0.701272726726037
0.80138480785461,0.90820210440551
0.257108530359923,0.571338695989876
0.0224329073640946,0.99114589586944
0.79382685381162,0.988879742928702
0.776468224769742,0.276742931683808
0.942029406789495,0.95920891808208
0.124405663633297,0.974949783892648
0.455378966807601,0.659609420062682
0.184303612560304,0.974523241160072
0.998083972724366,0.77300560591201
0.458730686846822,0.603640441960487
0.431864380257893,0.994182373991129
0.0931158279733449,0.301113328618414
0.983189027732364,0.154682991929952
0.775642073132922,0.970386080589034
0.54655726336261,0.96366506804648
0.323128637980985,0.404919378880433
0.40871789730965,0.0209847373565955
0.155035669661039,0.0397604725080653
0.569782567280914,0.952284588899733
0.688345306943115,0.407708103860071
0.396331665521959,0.133649205323502
0.676352352011195,0.927568039705214
0.883027692907379,0.975581623281678
0.996921923495952,0.767394243870198
0.0335810857231412,0.941885035060867
0.0236876814165765,0.0731075434937476
0.074976947899319,0.610226003974522
0.547164602367311,0.23260126564556
0.861510506705011,0.79852437448469
0.508879415477681,0.270965588134591
0.411451880230851,0.430752579495429
0.834660811049495,0.0788982674673585
0.671089241045027,0.714184292280109
0.307366928015636,0.22771024424319
0.11186327754346,0.631886805673493
0.335470696197965,0.884604738469879
0.998919776783406,0.567192679301996
0.00108831374532004,0.543216962817694
0.0592876182718134,0.372129023617811
0.710773514163997,0.995455389742191
0.97952283093124,0.500554010854434
0.960903935004057,0.153594742355647
0.00231234674596171,0.613657517185036
0.00173244770842361,0.474855012437366
0.811439950519776,0.228848370859652
0.412433670659773,0.897108779691121
0.912052484825992,0.440979450488205
0.558809254398349,0.379772170742084
0.03844315202335,0.74893091860768
0.630176957982944,0.797518244039114
0.329068739046995,0.588511609317624
0.682671404037917,0.259884222271306
0.691954804376556,0.830955769540511
0.905729866034505,0.383015050623691
0.444990096303349,0.8283002127764
0.833733974718245,0.797587096142814
0.154164550588037,0.149624236245494
0.223359315128628,0.286420575643385
0.0914639678032528,0.262128961735517
0.00786850997269768,0.18538591825834
0.687024810069309,0.999313381894432
0.156570048285354,0.564117307575573
0.692136326857317,0.381623082857094
0.0611089343656624,0.298157927365756
0.0204445880079599,0.87317476939863
0.931540037374496,0.430568683812322
0.197607988002636,0.996503925570357
0.947846088360266,0.999657871088591
0.870770589663436,0.254734266484932
0.0191591693794144,0.996913071890014
0.682871245478344,0.81316721854314
0.203610287878393,0.939567716877685
0.427757561262267,0.512236803217339
0.767486628928568,0.979791300142501
0.633594292259983,0.745257543760255
0.883840202592114,0.76034278172685
0.64493875328356,0.893127145550659
0.925390494735129,0.500319999540129
0.00208550299260647,0.221624066107165
0.616779962276042,0.66222271843316
0.101484230073026,0.00504404605623381
0.696618545402064,0.281421206168279
0.513983088324299,0.790798760593625
0.909814434174531,0.00161030997023221
0.0325680198528347,0.0186681432824053
0.178001564899539,0.951826924698239
0.9977802731464,0.000825242226783901
0.186457113048223,0.00692545660226576
0.69629219497448,0.816102118233554
0.581008485106069,0.379115629561834
0.206557684790736,0.267677401731149
0.960213525576019,0.40511037313768
0.918536533476236,0.162050071594436
0.169286722381624,0.633175610431838
0.0406618802866378,0.0580473812131091
0.336413379175613,0.962269339934464
0.645249708194831,0.561730659968039
0.339804799139828,0.152232676389156
0.448105254206241,0.997764057180705
0.00292402838024465,0.567510299957307
0.897900632729447,0.862868352893458
0.292072507028529,0.697421083158291
0.923565266942539,0.549128967132971
0.277695617937835,0.250861853800384
0.561079436452568,0.447715879283564
0.449594024720466,0.834555329160269
0.238888408618114,0.529613982977853
0.942223782931277,0.785813940215093
0.688166412088045,0.788540615486424
0.0909573198338188,0.948955579981288
0.726379434395095,0.318487342302702
0.742178250623541,0.516970097307498
0.650405895518692,0.651740753313849
0.164072268830186,0.960564939966334
0.866155312619649,0.46461251635867
0.7099908902911,0.970892378797009
0.927044433177521,0.914216435511715
0.228332394841828,0.640785275596298
0.215667348760395,0.408798537347031
0.0994232856369195,0.486241969796305
0.0636625620650192,0.958752855374516
0.0444377432938664,0.694661647322465
1.01589179466238e-06,0.0246673067740223
0.686344269703333,0.0447977624511609
0.874994379313873,0.382828459476285
0.55386779375875,0.150006254113521
0.621404560757085,0.479636871403215
0.603218624492661,0.139170872030224
0.78832198312345,0.777015060228658
0.419327785342135,0.766521955283673
0.994133332378369,0.125924627278557
0.876214278162176,0.932418964038857
0.889075769599934,0.966078675103579
0.347912271454527,0.971583974168272
0.00697775549908593,0.43309029018419
0.717683205519419,0.390029869928342
0.99456607317226,0.218252027659648
0.0499859592466282,0.552276490185581
0.94366131894541,0.320775476735693
0.0696698379503209,0.509248457371092
0.336308177265249,0.574497821147896
0.917314207657595,0.313870919469384
0.989980042005332,0.891775187999393
0.180490283852655,0.0566455687512371
0.460109710439981,0.758786218602068
0.966920672951276,0.221909777305847
0.890959691299226,0.322424880081231
0.312134075645933,0.22033281142194
0.781856552248934,0.979776638425918
0.906393821113363,0.40432353542107
0.278120067885579,0.223587349515893
0.831003858263025,0.891455616384993
0.457750091854949,0.446719750639828
0.979864847240658,0.466195735230585
0.167351646051229,0.30386954500745
0.686947081246678,0.465360272406244
0.297404913263207,0.611704919353206
0.314070742055706,0.324694060755921
0.989157463207725,0.18200786646757
0.615790912753655,0.364952546493386
0.0214235125711943,0.743469609830479
0.227655091534593,0.593119941511498
0.876519699887241,0.318383366409998
0.91124194695195,0.837962307636322
0.585753479685086,0.697160052214581
0.761944088426866,0.415347213054173
0.0978493906779276,0.985627397613031
0.612236258300318,0.727749463360882
0.259820800209836,0.334928916359227
0.0436457013563972,0.957974402459292
0.95198802141132,0.119845479211037
0.0934847349569681,0.0700404311758561
0.957944891045597,0.765394729756874
0.409070486214893,0.0282996201501052
0.0814108500348974,0.243830525212693
0.713908528095999,0.661476188404149
0.644701814508411,0.989323451503521
0.670522039123622,0.682944986298707
0.661485810235914,0.017002708397088
0.448611655110351,0.612746093591043
0.923333411756213,0.695972180224136
0.0727013993097477,0.543478689499174
0.0791650878561947,0.224125177659823
0.95363362337349,0.63084764445901
0.0764628129621862,0.996938550816181
0.19555915844359,0.913288465699635
0.46883012719903,0.952428404540989
0.442752615102919,0.389389732979527
0.969618649633083,0.87437827825312
0.958071875475943,0.829940092864932
0.482624085045005,0.998646104900033
0.394401660096679,0.0160778199157182
0.741915241455125,0.582591091445904
0.663244279195534,0.595145934271338
0.304926137293236,0.84005882310982
0.296254603519036,0.765561010155679
0.982763965278624,0.998382551843271
0.033167184778116,0.0113820856044416
0.546322761621216,0.986254743633636
0.368535439307259,0.997067681320272
0.741732756195219,0.0257899280556727
0.104917526926073,0.701472801622219
0.255647194297557,0.306071899499623
0.156857266920417,0.864692396722801
0.998266420578849,0.455060014410428
0.766083737673791,0.440030284375808
0.81357733942564,0.598832600278761
0.738611640783277,0.0829441857923638
0.158739321107531,0.0155457654908194
0.122227598758091,0.612241298924991
0.150012627518695,0.0139063693534427
0.321453273625801,0.285272065818857
0.996144726039313,0.605084225674941
0.458243913289291,0.0004379235094399
0.738978261037516,0.651085843662535
0.253624913149692,0.0541091484129763
0.78405600027363,0.864936953461771
0.422021019059459,0.990216830615592
0.0929089177485638,0.850132757296877
0.634347341241929,0.168025078338057
0.122452068059459,0.814805040842801
0.231307602194432,0.723120947438754
0.0875810565451572,0.867738951385275
0.0570371121839304,0.526481903325322
0.791027809210787,0.938998696495677
0.95598578019192,0.610590770657713
0.124845008697752,0.526533613761368
0.88403790154897,0.128302172463095
0.90966765936786,0.387500095601474
0.0505314570561408,0.411005101001478
0.666158286640057,0.652096490089225
0.119433518054945,0.908370665204863
0.617811631355856,0.165541605304969
0.994072417344363,0.0715460175958648
0.0102239775199382,0.642180127746268
0.733328881576451,0.405117672709724
0.00010059478542462,0.71455245088105
0.563885147056912,0.347896179948899
0.00111248679872226,0.320581426965617
0.24364942156607,0.15132930633094
0.00715342352135641,0.840760508004461
0.666205597141172,0.00600914278085176
0.985768988992003,0.741968937135455
0.116671910520276,0.950800394252333
0.31623589116103,0.464436761681522
0.451332145484795,0.878324912708415
0.986268448447267,0.558560553730122
0.100426758448274,0.727393814911721
0.6365651290895,0.758730958825386
0.480843058447148,0.847285406519449
0.484500985054057,0.999092489870926
0.734123960433679,0.915916522763748
0.989106063324981,0.623530430751474
0.00374180202598499,0.257478067077128
0.486381993383562,0.000142913713986346
0.445317313960559,0.58736070847793
0.598641733154341,0.240471902996524
0.577845018854662,0.128582729213618
0.707208452209959,0.778708130669814
0.000272426467941935,0.865926390183968
0.982852457883498,0.602127894217725
0.998521890188955,0.998265264546079
0.126062489325592,0.32733146492222
0.253929238563037,0.29069424147315
0.805662399569456,0.673443865318252
0.275992847596902,0.486365987872905
0.496166779518696,0.835440936643339
0.545073099095768,0.466046500407406
0.38552483757556,0.445584264747541
0.162094331736072,0.949279580307259
0.210030006536417,0.682635015085536
0.475012791644593,0.52066472843449
0.520114590775917,0.000848166735932287
0.959242627984062,0.99636446135621
0.43183739526195,0.714700882221518
0.678940869478338,0.149698897163735
0.841653218030105,0.0547860291671162
0.0723949872968388,0.155729620207375
0.995251200348366,0.110942112969508
0.535379169325447,0.480292479982559
0.502701326702399,0.38610528780542
0.374854347767721,0.0614379780618804
0.478949292798689,0.337122375937018
0.587603346798482,0.230511390869296
0.0451676807693794,0.692003480336306
0.455903451253263,0.524993276006034
0.576253713904844,0.978779734214701
0.850235798218915,0.165980813932161
0.211979116491008,0.475867718114469
0.826306002489446,0.00376627603729527
0.361410533894843,0.757238370956748
0.673965421238363,0.0375083254778007
0.88716042120592,0.901638417524711
0.634129134647517,0.227248736374212
0.119228862387253,0.465568781620741
0.98952599983644,0.000509383494815315
0.347159559629695,0.364999208854756
0.62241824673502,0.0167568242893011
0.928332771584692,0.712884924455617
0.0874951300689317,0.81416308861795
0.763970536074619,0.345306432851461
0.664870733870846,0.787096101080117
0.533190890561141,0.996854145712958
0.28610505858823,0.239542813063451
0.0775500802437319,0.685271230539563
0.787273912263111,0.806743071081532
0.640661740315064,0.000182037704730482
0.662437750719434,0.783100310852005
0.606207695174199,0.99745590637099
0.000279418548818464,0.931126948820015
0.187679681877922,0.974819360823863
0.793040764030449,0.959785518815051
0.60421388197813,0.773088980806378
0.847112505379367,0.875484450304097
0.615745407674804,0.324370184357972
0.910003732578478,0.496994737372794
0.545282208780126,0.0436793983317648
0.998043978071498,0.828556554723369
0.771376894986721,0.312283620562947
0.0133950987237304,0.902981947772246
0.479866791357674,0.437310557991604
0.872716123338823,0.999999686551375
0.200993477848882,0.871466653389618
0.846697493528223,0.276599486994193
0.298025255722598,0.996786015236766
0.77198617445801,0.0211025322232182
0.00157089422475645,0.571052619438827
0.568485905697059,0.715407459754758
0.861318401292587,0.71938695255795
0.071708790157545,0.902257421715188
0.0426067731601654,0.183185299424324
0.587296650795432,0.111742398809585
0.228523337613338,0.34225643191085
0.946911878965269,0.145474469417098
0.680099055121178,0.432287073520467
0.00119081330079116,0.0929218153462583
0.657360387136658,0.0310030258918387
0.0125920602892723,0.347166877738825
0.961410331228332,0.722649307754565
0.640784853458116,0.151948355770368
0.277576476639353,3.48458091894844e-05
0.457022523192659,0.190240323193275
0.688809958940819,0.930519036134598
0.0159054868410577,0.00732794891112594
0.840824697687825,0.99873352978962
0.368606035699365,0.687886778368902
0.737837840129765,0.102356413097983
0.487169908327441,0.203290451670084
0.124379413828379,0.999620204739367
0.941325273732592,0.0568830359560076
0.879863869783503,0.969084928577208
0.603198207480947,0.997439181345109
0.611462066931659,0.204291017154468
0.858485109641877,0.801391366646529
0.528576636921848,0.960619438398757
0.976157857039614,0.936964112637351
0.86726441076633,0.956948607781755
0.56549594004966,0.791919574154284
0.129941227987643,0.972762794285835
0.67676366158719,0.0137066204760812
0.612267213373072,0.881250024369027
0.168726847585834,0.753995843975011
0.435309392722365,0.379607988835506
0.377564725904796,0.0863824573983224
0.929618743919123,0.541041252063305
0.00240944502205481,0.585535657329111
0.99424602757542,0.507323596371234
0.827532899179872,0.129049194812593
0.0203418908475836,0.433988171152759
0.12809937493619,0.326562216614301
0.106234227154666,0.599876797614125
0.202332256071627,0.986513352116809
0.978271211806503,0.627947700797048
0.208512389729558,0.794568468930364
0.998367777023942,0.340974330462309
0.59255262232709,0.0423631595546766
0.638521717251934,0.977186889597274
0.772322231147969,0.258976163934092
0.697489020159504,0.0771335601100205
0.949759019121699,0.0681073116639845
0.287581027079823,0.858061466299255
0.539438218753438,0.942689666199242
0.820011188372507,0.955903072679335
0.515149304229983,0.713673289574375
0.965052316865121,0.989350997580196
0.992377684725412,0.751490471978884
0.987834215900386,0.726954895974345
0.777841732348007,0.143404214651666
0.251706938045759,0.692584619749969
0.225980708428795,0.125822573679175
0.556322769608949,0.998841885390592
0.999065052337173,0.940847024638941
0.835034341607787,0.276224351803049
0.376765262960136,0.964488863790208
0.687643187379097,0.996061554409999
0.0211882779123272,0.393731437507539
0.939176531589923,0.609305132402222
0.665722692840255,0.416495623230466
0.831819992109296,0.843425611757764
0.40893662242034,0.987718620430684
0.478363208024695,0.0615934368487863
0.282557479109505,0.0115885021862925
0.000994942111349669,0.03781255360069
0.86954145843771,0.00108783854631315
0.995884571223548,0.590542181599753
0.864735428475073,0.333631453992818
0.830261003114205,0.899418354764023
0.586248917898254,0.213058398027591
0.99671493295284,0.201418639156584
0.455193442101949,0.997103294675406
0.177667988425363,0.875407531703355
0.0210160586495442,0.486884341539717
0.91502330830008,0.533572601342724
0.276273723285706,0.000257297686814621
0.430012425526657,0.905709236292436
0.776814808244471,0.187991864850942
0.960754359189041,0.566959001946168
0.995271215577651,0.875292090230604
0.828297084744382,0.960227108697355
0.799181498336461,0.746285641010456
0.945219866570027,0.406668429431847
0.23929112155321,0.448809030195427
0.0154139064485512,0.264380359833715
0.49820275389481,0.68719291344801
0.996571297033068,0.0882676550853991
0.618980129567776,0.258827074951128
0.797225973430852,0.23404724128892
0.856858722682926,0.90407835052411
0.00161977319970051,0.998507678513279
0.999547710733084,0.73614207600115
0.997370522123165,0.988174832987782
0.918809605382591,0.804758345377826
0.455873629131922,0.0516972538925977
0.102244381101928,0.029435154576155
0.726752750233403,0.994542977301686
0.391501870690855,0.708626972038679
0.572163721780827,0.995874020068677
0.0417685705653883,0.565974313262683
0.777760418044258,0.916746104189938
0.988281062784868,0.999904879771276
0.389536116156197,0.174690546657403
0.699384236861691,0.0725785561147302
0.363259640172117,0.561504088848583
0.902627883342084,0.352097684066992
0.817848818784202,0.999372194746639
0.00945108371480153,0.405119269775185
0.23353775937129,0.996755775789983
0.0250274657502719,0.999861639942854
0.12933995609886,0.431839475525221
0.414537893232781,0.809716468062388
0.978506497790357,0.102595753489629
0.0240332052825133,0.0576577273902669
0.0531585594437656,0.797046116288264
0.301737124912278,0.583483601364536
0.524248563292601,0.320363914980132
0.571406929929592,0.925752245708171
0.00112592717993631,6.00703764367445e-06
0.351553837090519,0.237810369221779
0.379135076999323,0.142891314729382
0.0820175794205916,0.0718323631904904
0.608650994594967,0.234705315764695
0.991039137856655,0.552643251139466
0.505895679679474,0.620007205239159
0.504986684772481,0.364515218249122
0.513784872435039,0.994908552049521
0.487583532765693,0.0245266139187832
0.314572984779679,0.838224574226872
0.691153909513169,0.418243444802387
0.425293660850159,0.657178482797975
0.592217393058297,0.112288803135416
0.913701404694354,0.344886969808248
0.406639049798787,0.844337623855269
0.00505005034502245,0.145766425305571
0.326217326225904,0.22976450111177
0.459441818354474,0.986296984310425
0.914951459023579,0.324292644892905
0.309988884847546,0.33661303172158
0.996757617319929,0.635532052416772
0.357383931605664,0.947058632220935
0.795908227737693,0.971916030803466
0.35474419244097,0.791193069584522
0.983609723923439,0.992306281242031
0.327698083890294,0.157439013457622
0.507671392543387,0.0014841763168343
0.574071420883212,0.842576402048272
0.425796906942017,0.76653720689708
0.283950579048196,0.000314925026753374
0.0138962432338,0.983126063959092
0.465703877632831,0.00760556478331783
0.449015608946635,0.11197768386573
0.12647406306251,0.538728619319694
0.564665292743174,0.990978174521203
0.30120235636067,0.291794253318351
0.916855061307699,0.993465143351577
0.010887342175272,0.373066049156593
0.197971646847154,3.01309265363478e-05
0.255265121208723,0.0582788181630292
0.456630475458572,0.0560011083848405
0.404443194750325,0.895804582235356
0.0445273744878189,0.241213501347974
0.880830304525932,0.682804600664905
0.966588060336115,0.95006191611366
0.532363048513255,0.737735198184982
0.382672880791239,0.00798105501320182
0.180595241310394,0.327170605766609
0.309108834271497,0.494548865445179
0.495624336842197,0.938973469746287
0.770173240489864,0.0870275398055708
0.629491033392496,0.527670264367091
0.0585392600044478,0.9213171082704
0.990922801890328,0.999728880699652
0.328398078234317,0.323159055219989
0.892653708534792,0.377094163800375
0.905784078895357,0.863045797771234
0.857465737973358,0.00924848247452184
0.827213281910868,0.00933240332980325
0.823942760451122,0.0108199647686896
0.227454621874918,0.836593242387633
0.0954629349356209,0.082611625490533
0.449102132611744,0.794561698540684
2.86941069660159e-05,0.0640277747174649
0.91206753960705,0.370433764273683
0.841936069669051,0.146292868217758
0.990749608587988,0.95313583188501
0.93363942745796,0.998144176364109
0.00175183800840889,0.497132260678295
0.992475294098313,0.940277943540664
0.368214168505665,0.819983333444137
0.512998985692968,0.245757598121468
0.992788854662499,0.761862129061306
0.778255698265442,0.253778025729905
0.322853071681667,0.599102474018722
0.801095446501656,0.641283552379744
0.955360411556809,0.971517177636187
0.00917724723982654,0.344564277072927
0.309617354793097,0.218755921020688
0.321227826555558,0.3551273813842
0.601392635329386,0.873228076345963
0.794656766462992,0.275950632345436
0.97115291769385,0.0829385933507058
0.574448761649857,0.0137060197977314
0.977144334261664,0.301741373069157
0.324464344651933,0.115666485709354
0.485856359997621,0.514972256101516
0.362839766854021,0.593592164501431
0.746004058484926,0.107260202076017
0.072345109074329,0.964094869224489
0.749198971742282,0.223855261668321
0.75372039676591,0.847193123752221
0.952609550696486,0.0237277356647627
0.705643282158451,0.0936039007602088
0.106085365818548,0.636536847628011
0.610904735398257,0.999932067287076
0.296947662345999,0.321671788432795
0.103807112704769,0.970412946792972
0.533049179820322,0.662662418749491
0.961795194522359,0.973232464001504
0.00359038420904448,0.543234674782209
0.591677872442981,0.733739039799021
0.235805043385517,0.659599608560637
0.175033503562692,0.113204919587109
0.420492258139337,0.953514693677609
0.907566052998975,0.337512623833575
0.627730271880428,0.962091013640633
0.102873818216121,0.587322269685999
0.991944187158647,0.41343747408483
0.712328258577054,0.748283833945052
0.926328106429815,0.498840052842179
0.0637112937875702,0.028438005078699
0.20127559951664,0.602080087640546
0.436900018385139,0.1097609435868
0.531184339812422,0.418389452893485
0.612842529051173,0.628134014985813
0.0309118730625712,0.451858038871111
0.786557687782694,0.81997645554703
0.815405312117879,0.575502962765391
0.110158202799712,0.662928911555328
0.614049408830673,0.843252876339693
0.860345883641386,0.882760846493684
0.718417650396564,0.6193903858868
0.985810533095532,0.58899317918633
0.239345959868822,0.0507970933306534
0.483769196067846,0.856157799723157
0.136377198603282,0.525027133283232
0.140822159427811,0.463921828512829
0.99415963020482,0.000562581779157552
0.705142486431371,0.0416422388559519
0.997973955048154,0.591998740938423
0.743948603800048,0.898070624276027
0.731129530883139,0.994682531255291
0.976030565545354,0.341695892442522
0.999089690419149,0.966750251303467
0.385372981636287,0.851458163623177
0.201752187811721,0.819478519605558
0.539231097368255,0.0580194625361305
0.972821372399667,0.282743708500484
0.0215180875602722,0.619426190047327
0.621704696522758,0.0482061598882095
0.973055391916751,0.656730232403673
0.116951568656654,0.691042497068665
0.323161117218776,0.944718932425256
0.314505531684146,0.65147176687965
0.881263001576246,0.225588589136935
0.719920882317486,0.918312790951244
0.959041880695246,0.603353053862848
0.836774251846676,0.942439646838557
0.84408592807072,0.698693483341037
0.359713070907028,0.985851100302218
0.760703247369512,0.153568405189694
0.364924021941217,0.296564221839394
0.258785831941531,0.799754637090792
0.735927191770256,0.959206571123783
0.0914414433643789,0.117488013288077
0.982229260969746,0.245471870907716
0.533132258941161,0.189483485699594
0.95595023437055,0.170892251154183
0.232704176595762,0.171313158041791
0.264892959474963,0.655302588352772
0.484998595627634,0.575226602100946
0.755679872899755,0.591654494066026
0.998752109137481,0.259046100813697
0.190682758263247,0.48564714808794
0.835729775512113,0.0334339871735941
0.80733960946023,0.817263918392349
0.816820639606929,0.765642437538764
0.175159717236486,0.000107636855548545
0.338016699218862,0.449548485082609
0.373869741187326,0.532187912848594
0.984109765733117,0.965177446168635
0.754516250712766,0.474368540662644
0.937942130243972,0.104495604614534
0.993537010142278,0.478376935429303
0.000978358431809574,0.0209281786361865
0.517914144497019,0.65692317438659
0.858895615458169,0.166720096370409
6.74817844691835e-05,0.00635775171840832
0.96410227162141,0.969418847515218
1.54141320715818e-05,0.20343084129422
0.709085638427995,0.956864312264387
0.01812896341125,0.346218455675508
0.445306596726184,0.252972656428241
0.391195557633891,0.194045059080714
2.24035109516181e-05,0.0414578446121771
0.834378883108914,0.143176364123115
0.113950811829181,0.984249659965163
0.323982369817924,0.501858241648096
0.959409640648025,0.225391130584931
0.0811910518485914,0.441189937577338
0.141216545527054,0.0652361590908085
0.79141252645588,0.825683074977759
0.629623593269822,0.0491006591915579
0.752659442883695,0.408702910954071
0.130826273481797,4.32847010119084e-05
0.517130136074541,0.442732325376262
0.772121265140931,0.817504998751204
0.9183927595416,0.42071090469575
0.665191933076127,0.993310881300236
0.143044548895339,0.656020539934937
0.207313175753255,0.0723628845132031
0.19228157316649,0.606835453410068
0.766043345540638,0.685311260561165
0.983644319579299,0.376556364748327
0.387680501023178,0.948364749568373
0.411202867934552,0.89757095664919
0.631453766644069,0.452240913632738
0.562954160788189,0.983845054289654
0.228038734865527,0.00149533108787255
0.94084653223168,0.939499721445582
0.00917817504328506,0.153716119469779
0.720615722522029,0.0844098235059518
0.0153934425530794,0.202371090328002
0.032828142382894,0.406744477490069
0.849849968471915,0.126838524676804
0.994515044040565,0.752629294959315
0.1250967165358,0.00390217593272332
0.0869723516208083,0.658026573617188
0.000899200819420155,0.638162680449663
0.999697809400035,0.958732576037409
0.0239999381869765,0.718201994244702
0.463317807188427,0.00287354028547311
0.805205256114198,0.122600264330121
0.414616401720543,0.868600779285251
0.503184977196177,0.450419720106931
0.118343501300481,0.851656310716708
0.968212032844063,0.844601612430191
0.795370770772807,0.963138685207151
0.714941557474745,0.70339026548471
0.682911974358946,0.985602542936701
0.749206917490367,0.999360324283267
0.119620289678995,0.367643022247027
0.0363202242007847,0.0215151255885882
0.730127821827304,0.525996882151088
0.768537837810025,0.838861870557216
0.305501223304992,0.0140196018772312
0.570393323364841,0.588490153618099
0.616138509462441,0.743499547568841
0.954149004807829,0.080279370352271
0.374409973568305,0.358358924161117
0.662331780561131,0.0755099050884384
0.963637822993481,0.562536935395094
0.539019385711349,0.922120149515865
0.75810727182524,0.298801559425995
0.379660723337883,0.846293433710417
0.742523933946499,0.0872245311506924
0.719192296986747,0.264661246911972
0.430582806115233,0.454812999712341
0.793333538219041,0.580467238167258
0.759466565999958,0.64525986039759
0.465795755564878,0.972129449090732
0.867287911349721,0.277035408970449
0.820992108006301,0.0131461276098709
0.0166249115039348,0.0286680394583986
0.0289932420975706,0.248534018209937
0.156685382737546,0.60417572324804
0.568881048233022,0.130658061607391
0.414738383644495,0.853436408360595
0.905424206256398,0.968132427507282
0.85537702717838,0.883973790619833
0.494766694788925,0.647719730392175
0.00949050515740536,0.000897793361595911
0.431091814126659,0.763558259802587
0.471997807278211,0.877708098750374
0.342546995743406,0.805927735964977
0.439384007653888,0.98095736182205
0.894840854109967,0.342824435337636
0.983742218008073,0.0343207336273217
0.00930148343525963,0.774834321498507
0.764123160759704,0.56973006333482
0.00500691707999916,0.602403832327887
0.531425639923349,0.225934775381017
0.952976929471369,0.483049756990039
0.4109247967025,0.155695885306662
0.00639094303278187,0.79636204361359
0.705949014593472,0.750513395914904
0.0117925261038596,0.845206556385989
0.549243373222759,0.0231120063492123
0.0897377304539857,0.680826997600131
0.689157901235489,0.740777834576935
0.938415033308076,0.384267892735054
0.0202395334497516,0.811087570482741
0.821620521367622,0.137009171055886
0.891126727928215,0.56555223095964
0.341485069751206,0.723837547478432
0.986918642209866,0.0667064725587452
0.754876738153103,0.33242818157855
0.809547623976765,0.997646171189939
0.505928911760278,0.192311201337355
0.240282041477268,0.0212195342679579
0.936887842771761,0.967473708821364
0.931532686407558,0.367504312333853
0.140194098079455,0.697507291230311
0.0153349856728122,0.56670094046983
0.994533158517259,0.429262438732577
0.923482178229168,0.863671635497993
0.267855258402281,0.596604870734454
0.483042110926716,0.280617316483046
0.744591842531952,0.120480984638557
0.713979269466271,0.181926910902056
0.109860558900279,0.0213027827240244
0.719861880252969,0.0283955393948592
0.079794503981858,0.0117850605180222
0.881864998497394,0.00256928688576558
0.15154661199681,0.935694635681857
0.623626520160475,0.934357754420593
0.127300731712537,0.593390109225633
0.927334567275638,0.65199747358764
0.596642488080596,0.0169740101917449
0.846659541187359,0.174496800845629
0.352781213917225,0.439057957231575
0.717434701804765,0.74989719940234
0.104539372099827,0.726523266706077
0.973454273850251,0.734155050903453
0.418418924449039,0.645523792838412
0.55931654347728,0.99085611884933
0.807359623197559,0.374233525661573
0.200889776474251,0.544677279811846
0.0388919418560893,0.00415570223024721
0.999920702326455,0.821848780448348
0.911061077274296,0.748295559305135
0.330777160976571,0.268624880500458
0.595473248676738,0.00112481906528854
0.256847122243528,0.676946647981358
0.450864478133393,0.943825502428335
0.723172006357793,0.943289907627947
0.0185315647411937,0.569431489104823
0.936414122682385,0.468745682469218
0.986213491105571,0.996606821242103
0.818540110599232,0.978028254375306
0.935988230031811,0.385355449261123
0.37529990244229,0.131992414691079
0.480382811123332,0.436216223194064
0.0316700641312636,0.506118336857204
0.802686184371112,0.00513226910243882
0.0840609578232182,0.106364021765491
0.443833835443512,0.000243921141544936
0.424887566777105,0.649809540716612
0.552369977313299,0.831956875108162
0.113688835067656,0.377346446723793
0.723429150249014,0.790839654703924
0.720585214775017,0.525639910930478
0.85467379820279,0.802947045559924
0.605439708919365,0.0455573734025849
0.619830998610898,0.0258928058939777
0.856242086102119,0.98026217884528
0.19213901365986,0.71561276959327
0.835481196698717,0.312752346584014
0.00742159078315257,0.981937191887941
0.0665538402511416,0.828576014001133
0.107444085890888,0.000614108360703257
0.999876966197326,0.427796364440495
0.812090816065777,0.511051195620079
0.763121418917548,0.0163903618994661
0.723562390906766,0.295853244014042
0.015167581377642,0.908453842351092
0.901060577165394,0.660302101324875
0.971047255499222,0.845693450848416
0.699312279962941,0.999096612420681
0.725793097701439,0.846603039323755
0.777362858748223,0.418913163093732
0.716244612301754,0.384290138418423
0.885285007377826,0.943030591933706
0.185303264652823,0.726352951620782
0.225983329157068,0.549169450623953
0.964487714786691,0.69575354217607
0.456480232190622,0.929813961367415
0.0572626568112885,0.935246893371499
0.998942513111383,0.52235399181967
0.996916009763736,0.0443850981794689
0.125606108196703,0.0190246679607769
0.0198812408910581,0.788376184688174
0.341269451911057,0.935588453559945
0.898194723078298,0.0393416842894743
0.108435448662498,0.232906151420541
0.494715567370993,0.577827367941032
0.63212364933418,0.99523537166518
0.654636044001209,0.196932696412553
0.819471883894218,0.65933658305656
0.245679145174136,0.764510709549279
0.0373907244977461,0.837881684296276
0.955277791717604,0.831268047045571
0.992496735783558,0.496052464905974
0.218782283423274,0.199346410273032
0.182554164876226,0.67138208395932
0.22775916234506,0.928651155887988
0.695531520495817,0.999731363324045
0.897315057119617,0.522104899240188
0.339022466548007,0.999515934092264
0.937175689574199,0.38017281029211
0.035723242280187,0.855770861965637
0.712274980867693,0.608594101854357
0.543187477662923,0.870330436304105
0.00849771129943633,0.810359800731264
0.00118418879504011,0.000634938808726129
0.987550997660645,0.437499776087719
0.560281546607608,0.0404766850707656
0.932851688571118,0.915746154276353
0.0101831758707213,0.204817002696034
0.0963764963000123,0.0309970571254813
0.43548577212824,0.0237256854072658
0.467746273804536,0.000184892887855246
0.999393125533735,0.110786643559125
0.991067638533171,0.617199341245638
0.384326836009052,0.667786009586026
0.0940571004996255,0.970372303071791
0.462817394385051,0.846677647419308
0.193849386740786,0.987657967568906
0.122863785942912,0.941831846764365
0.850501326158747,0.138821153925845
0.131560515392419,0.571727922606398
0.464262807557004,0.813618353034622
0.369247436917809,0.97034713289414
0.652781890265383,0.906246631310383
0.0478101262133466,0.73548020121604
0.747203547215235,0.627134448727574
0.92089298272372,0.310325082487653
0.997136161265573,0.893315669704887
0.657379616060544,0.819598175485073
0.216416461032094,0.000852524357289995
0.37547105024555,0.0203555358883453
0.0445919993400612,0.983394778671005
0.321520075257306,0.878799090630724
0.718965826080256,0.153302089346759
0.584316478925559,0.561122736328191
0.42167218881637,0.999908141779095
0.983316414144576,0.928529126404272
0.729456218860167,0.0160862704827603
0.942285330136206,0.649603860568273
0.999960654441961,0.999704934668449
0.579647724748353,0.988461815829695
0.878425004838454,0.984805028009144
0.479498055772719,0.965832967743974
0.9515354202978,0.571226681646511
0.700490232341472,0.415688176075537
0.709537571390878,0.996850612535382
0.357445691000277,0.00203596507811677
0.720999501573059,0.0342613848350885
0.729190983465114,0.29413984205321
0.632456991357971,0.955109961252742
0.425688093829568,0.540277167299682
0.798474118838699,0.000405586135280084
0.997181691520446,0.982544577174008
0.488096849924999,0.494856124416415
0.000115551804940016,0.969291744678582
0.99686387635734,0.940620922308802
0.358055930431482,0.959903823984866
0.575411320032342,0.210923042878585
0.292190002797537,0.197899472399723
0.0661530311316661,0.00864720779924044
0.130016778106156,0.363505621951672
0.693654424591601,0.736742198907298
0.0271607638290126,0.586452505739364
0.779386000511397,0.000382839488204766
0.455119786083942,0.64319042026946
0.0124471357855239,0.950280095991847
0.41403837461735,0.748849369795179
0.52770443453323,0.199200802441842
0.807456499277513,0.606888493087979
0.682565219303707,0.191949989871691
0.193958785453098,0.255425848349915
0.44396760198068,0.420409122755545
0.334687304671656,0.348045951767956
5.22493709830449e-06,0.397720785893546
0.516558924163829,0.90509216962237
0.703641036573132,0.227264198606741
0.743383331834566,0.100916637296168
0.480168506864465,0.0254381406141189
0.958130155322224,0.72661162116543
0.55798109801843,0.577095406555117
0.992937094148532,0.987147275443634
0.485330619762397,0.214087374458745
0.0660028588513307,0.110248023689082
0.541674324677707,0.957887873306443
0.000510185984120505,0.220638781838666
0.930734249871609,0.759570399335228
0.862472027265951,0.944651729732839
0.0961595997248283,0.325027840643927
0.12081071330654,0.45859648125017
0.471861155114223,0.00509436618349541
0.903373725546303,0.626588507184823
0.928757919169842,0.0967279477648302
0.121383423525805,0.999430640638887
0.0335306900022444,0.900172965668542
0.104637233100077,0.812561060785622
0.833305956083706,0.989742812682676
0.429802118294561,0.384832313664835
0.641407816098618,0.99768215612152
0.703344333278339,0.0435833883791191
0.656678005124547,0.278509929036018
3.45538694406348e-05,0.649825017223232
0.718536961145091,0.0367467999699292
0.0981674347543411,0.971832765532949
0.670602336722065,0.464227517024766
0.838241928461884,0.321392196316707
0.00221383354480182,0.946751645560888
0.576035618313222,0.439970091607334
0.0892832292069247,0.941932780489736
0.926887764206166,0.164295566605816
0.988716485507916,0.685698324926855
0.0235549527029891,0.537907262198715
0.981605277850567,0.890685702895646
0.433813733801517,0.386830707490941
0.998753885736731,0.439320750758056
0.939355928160036,0.0463066463681363
0.0735769710792659,0.0999815437640066
0.971773262830739,0.715431084543514
0.195857663654728,0.755073784561523
0.870939025811126,0.990117084574466
0.873290584328038,0.619670705389519
0.539603588925347,0.782451647422924
0.966047155296205,0.94185655617652
0.78100489456195,0.124355323829121
0.0446504919748855,0.47048511370333
0.680763352150274,0.990684995348928
0.594936042661008,0.0873572634253117
0.295963211355513,0.428588459025814
0.522598694460755,0.505634240313238
0.292620527412322,0.204882300806067
0.999993359506978,0.992938177740003
0.00176220675456428,0.997037610999276
0.671946094047142,0.632033413963708
0.986391976673615,0.484462868764586
0.497131886164448,0.422613607249565
0.182262643032794,0.779391282676492
0.473687952670794,0.1592989431497
0.606407077489291,0.391426186398773
0.00112408826268479,0.457316681504389
0.308992525284402,0.98286032299424
0.642698351988464,0.882006710631607
0.124000574734774,0.0665246892387866
0.426271365833753,0.717532099698905
0.796493135680425,0.265114604591228
0.190956851484923,0.838676652222641
0.0290715131189875,0.641090984809054
0.991321725626161,0.627977287768516
0.988485178283058,0.381283044821355
0.770735820616519,0.17617314704598
0.153034763732437,0.830047130400899
0.898409248604918,0.952449376816464
0.853321500038512,0.984062020207304
0.601318247901569,0.326115026966961
0.96425212813729,0.130460246539598
0.622915327157225,0.874283105571694
0.991833665322866,0.264079075519342
0.785990677368671,0.994504405749757
0.125504381756004,0.157959528786802
0.968037071451499,0.756596944104241
0.213579079720023,0.0770726147788652
0.259576970018205,0.442883726293551
0.0147747237844619,0.329809007828776
0.708483436312244,0.825512324501888
0.352279432381204,0.0240647137167377
0.355982856353704,0.999845480369099
0.862680410215527,0.0984420665869571
0.106914424972723,0.443113964565048
0.240978527642451,0.0503264537177092
0.52207464077651,0.00240465528720726
0.326925387244305,0.848212009044238
0.335663266692389,0.0816604395234912
0.297777261180172,0.946010453179002
0.435161829056374,0.982174229680087
0.795261454925895,0.599393393588735
0.103567263800922,0.989050987448536
0.555125621835817,0.866724004975291
0.476686309625701,0.966449192872898
0.167863800311128,0.788461138899736
0.855427732329213,0.290594267225144
0.32505967565088,0.256070728790048
0.683137867900403,0.920240873023987
0.963508037045169,0.653908039190944
0.465315861454304,0.274383572131857
0.572822334559768,0.303730025476749
0.109751279248098,0.912701911017196
0.990663055695315,0.223630582852788
0.427236114671503,0.864197976790426
0.0419819973256268,0.0758562810815525
0.83816024760626,0.241194364052313
0.453229336165603,0.0135829380619038
0.0196190843894667,0.641618537763457
0.942360283083834,0.620363216266742
0.22609441095062,0.728049102818316
0.96617292020005,0.991467760494128
0.81718420375833,0.0304613176414886
0.979145463752519,0.0480432237339484
0.915937935681606,0.952679642237512
0.00568998423168603,0.135953548608408
0.570988214051665,0.385648200066723
0.976841611957624,0.244466534979236
0.498528923480522,0.891664365380557
0.161815232770515,0.720100858410501
0.532674904170648,0.772096710921529
0.963173532719562,0.17200053632049
0.407183467872628,0.169899955450307
0.371419275874999,0.00476336319046782
0.900608329973394,0.649140565426121
0.497242800747167,0.907582263107792
0.458527413916154,0.859533445052585
0.277742784394583,0.803568540749123
0.500707089433065,0.452493123836304
0.485827258760008,0.930432532384029
0.918297695074955,0.00710939960488407
0.523421494305097,0.49304550736915
0.456422259751854,0.160224486011429
0.952252994879858,0.351622570284549
0.864136215843389,0.981306465775844
0.750612999019116,0.212915998746581
0.848544864126856,0.712708259534003
0.982017010260241,0.49031529863317
0.654001604354633,0.153975298046181
0.830228840166686,0.743382260469933
0.652656019767906,0.414322985302726
0.515728407410637,0.458734889796429
0.712425963186628,0.777453422455751
0.139020503923766,0.754528682574155
0.311976447929271,0.144959831985117
0.619440674651217,0.881385258992174
0.799446493384552,0.713639547757959
0.687187019696884,0.423401624376644
0.0208300767860677,0.0877688512066538
0.429350573630244,0.582496465931632
0.908909313896107,0.0280818103159527
0.618669138211756,0.366097787185151
0.345304824420751,0.623482073299019
0.31239440818575,0.189533682806043
0.470296998820158,0.0549007864671741
0.387340909868713,0.337537738439074
0.963535166787902,0.997805300120014
0.269398255287852,0.58487271860499
0.163585345822069,0.935508997267372
0.068537119256218,0.439704704135583
0.82328886363218,0.106587509626209
0.651642553413075,0.648733933803576
0.198977118059198,0.561294829267628
0.651568416190761,0.176355364755669
0.219310537211142,0.50399699619311
0.935818156776171,0.710394676257887
0.686745993278837,0.000794232021154321
0.916475694611005,0.743518579016161
0.804512175513446,0.14847503217259
0.818096125389565,0.287093958590795
0.844556113909272,0.161325282953889
0.745784757448682,0.725305440412756
0.648082579418587,0.720515984347239
0.826109729641835,0.970127298846001
0.990644147414883,0.610303626456007
0.5374152909349,0.486736319652423
0.543385698012759,0.742959996864107
0.267195720657518,0.0328325050083047
0.844630973740388,0.0712259329339513
0.156276255715436,0.213737755626221
0.0560434928673919,0.752413803990498
0.412383025584868,0.999424346348954
0.63116779855986,0.17387229666389
0.598128176401399,0.518591088802323
0.0805013579164419,0.0256941954935835
0.207397384423533,0.295533705912425
0.598875382729047,0.998285424212769
0.412989495319063,0.757123276031088
0.620525253594323,0.842997913685829
0.832743290652741,0.257369870538642
0.105131503775675,0.993503201460423
0.930148944046235,0.307063669858886
0.179565874504638,0.567285826949583
0.584339847581254,0.609172445659896
0.542309691606483,0.263678159214019
0.432055572533844,0.146462825026421
0.30673028657865,0.945304580568961
0.826502595799508,0.993855906228316
0.00516883607646418,0.878982477500303
0.865286770385185,0.914940762643601
0.0296762240687832,0.181547170487254
0.152535414675203,0.749261654183911
0.514173976441621,0.929925942997954
0.322551361639238,0.997596719611015
0.169328954279289,0.67912161970168
0.407144571131598,0.372973463806578
0.727363244036471,0.885221299187851
0.995940116830386,0.773524587840405
0.896357338103246,0.015523466776892
0.485630803728558,0.576733584190825
0.731244884979444,0.465713360721733
0.00200955788645164,0.591883317383773
0.778334586012314,0.943213270147815
0.959676966721197,0.648494765057396
0.996503394938127,0.795052601099375
0.704284594969379,0.524377899465327
0.618242768739581,0.179409853639016
0.66995603462037,0.419344159776724
0.0865378337456836,0.886836219009886
0.861936780021763,0.981308579740735
0.961146916883685,0.0401098877056913
0.462454017338972,0.987030093485152
0.812355335399118,0.754566662388957
0.467273292126607,0.998858723863366
0.381137642522054,0.979598694277903
0.0971710445075679,0.931190702130927
0.998120733247171,0.726241807010053
0.640609053683603,0.388035404921155
0.14040440932284,0.454631881671622
0.389547373927089,0.736679574000676
0.0236262525981199,0.83412128908228
0.676583537324766,0.86549669117554
0.998415218098122,0.322403500064229
0.982779062462384,0.696909705960601
0.99914963848102,0.488391065597669
0.00714792730026361,0.335228156121873
0.665584643455641,0.27705965229404
0.0291072007875439,0.183843369013733
0.286113574886144,0.316586291192318
0.0592194338522134,0.973986985932907
0.22911638579148,0.991768941577598
0.352869530115217,0.0658785945934503
0.0762115523419184,0.279318588637938
0.0205014878414898,0.377191326456854
0.0339302161353512,0.679305275409823
0.126337623052235,0.981508153691083
0.443389780127193,0.00240576572386478
0.925709792153811,0.777525320090289
0.975228861366026,0.850536546087583
0.608089533262552,0.398316287676955
0.783367329036762,0.992936462476661
0.997895061236859,0.476310414497269
0.619026216310703,0.740676127925926
0.804961053803352,0.179718444515837
0.699760025630911,0.105548897768144
0.270304736939069,0.512347221505411
0.748754459887948,0.0807669905528085
0.462232031493392,0.600086335885297
0.415046159036782,0.461523070729954
0.272673037208083,0.693416700273774
0.187344899359379,0.0570515665261304
0.273466488537639,0.939931364754226
0.116468235756758,0.792900620439976
0.707489552306437,0.139044251500809
0.00131447419626464,0.762811536813896
0.996443879419429,0.61504529974687
0.472883682043729,0.827518629960687
0.549291324339789,0.979561009464151
0.312798368513035,0.987962282163613
0.921925029885044,0.00852179770305986
0.842804323205316,0.949201362210516
0.844523040371926,0.840778477477064
0.556283063501278,0.990036144243779
0.251969585488145,0.156372726486991
0.0393532413234843,0.612950478339458
0.161386193893966,0.999747930471627
0.416124786818803,0.822333902529886
0.704969714729987,0.574747710393459
0.622761846876629,0.312011161985737
0.670118007502467,0.387390422569059
0.392823217227124,0.664037664788407
0.171866303978139,0.16821587446471
0.31909853709605,0.724857035262721
0.361520644575948,0.767084167611253
0.605426257755882,0.899225740121293
0.928631657822457,0.107238130691562
0.316135039426323,0.803191779392242
0.162707119102693,0.51855627035334
0.694775005121891,0.216861081334751
0.0345497336460666,0.991772553916286
0.997904917640005,0.98092495556806
0.701293650916124,0.966505840969435
0.354601795167034,0.979660801013723
0.147641278021155,0.159081661833264
0.295699802894859,0.802460269767133
0.000384862085309318,0.813811068249912
0.523728303621265,0.941595444561901
0.116681459927835,0.229442422401621
0.525766278938456,0.997784303913133
0.517142851900308,0.527371571978022
0.357681651082575,0.326312653572324
0.994061247076991,0.51395162025221
0.71579852851775,0.407034454890577
0.999346246678155,0.123690921562939
0.720590605805934,0.0826867023409928
0.0722950279823804,0.182294396590826
0.0530853331937923,0.867174579471809
0.33719581639745,0.102540698071505
0.387621434835454,0.900834029923241
0.249803386178868,0.763853835651865
0.95608376584965,0.995162622605665
0.605458234023059,0.205155169474735
0.443391878824262,0.893927290919944
0.232038563785474,0.292685095445505
0.0359689984174536,0.283164622707068
0.343919149743015,0.227837863545332
0.133791477160833,0.41948738423167
0.784692979427865,0.72264838275433
0.0576719865008762,0.902719088055443
0.00017255976776533,0.684995986924467
0.0805988907397956,0.967024864342337
0.683923246776494,0.250864579965127
0.186683333437175,0.139649562637656
0.999058890429851,0.584987220315045
0.208336653881322,0.651394247155194
0.803052381808917,0.12205836309475
0.0841065506441316,0.488586936320057
0.790524395049959,0.792758116997968
0.999744234303414,0.0362084080707962
0.988695623548103,0.389980238787342
0.752911467877613,0.316870892960843
0.865577806836365,0.043257142205931
0.816351912471852,0.763500967836637
0.475972040372346,0.994467026691594
0.204782292794195,0.537204678612109
0.217937472198199,0.850996395004515
0.629605351180836,0.169403847013563
0.453656822344908,0.902621144538658
0.65697893560604,0.800081552919684
0.583668552135833,0.277313529599638
0.541159467309981,0.466777528867346
0.35024027536277,0.524989970043973
0.502393817790631,0.0081930001679353
0.996685157044566,0.330182079704454
0.317669124886155,0.13352721301355
0.756456862988556,0.174001492637625
0.807381164003722,0.909922570026442
0.998108513120053,1.21910434099447e-06
0.595722169575255,0.973776859585893
0.861564911581545,0.732164449503343
0.554033752757662,0.887227057122198
0.602012525988556,0.220268599914759
0.938177507448052,0.994489435803193
0.90316273694224,0.656430014650893
0.675235903689606,0.599698996041411
0.856978032651114,0.83031900551441
0.690957582835836,0.563772749951516
0.436003775873058,0.642549392406155
0.372553693379788,0.369954282527815
0.572031366108263,0.544362952007103
0.501076582298695,0.19560697004732
0.995800971269827,0.987302948973666
0.155065571478055,0.778379167455465
0.597252709249015,0.619874391228894
0.492233407346952,0.877426814502644
0.380923128137055,0.279726602508323
0.000641809693624897,0.20671024195765
0.931996350466068,0.630551346789444
0.894835504863696,0.730549059651822
0.306421621793282,0.97512986190635
0.999824186662054,0.422388142176057
0.236191017756548,0.970831152939825
0.0120253270984722,0.00507316003277319
0.994171568700005,0.384566589309215
0.943688954072686,0.966319385511497
0.0522827554206143,0.942293520028662
0.197808371334258,0.974642621780546
0.573077564056272,0.00937131038678743
0.274723613225783,0.000674754496458232
0.00209669485719637,0.935020349374073
0.894969116994645,0.37655855036982
0.04887224276392,0.639500049653846
0.19604927871429,0.862369434584874
0.0368349748305988,0.980739869592575
0.189186637590926,0.132878767751139
0.213398710012624,0.616290920055733
0.0869431235046567,0.354868145629593
0.387923231404848,0.678202271898568
0.78681971955302,0.848216294981877
0.794821610121627,0.995331276831125
0.121113394377578,0.900124479494989
0.224400623308397,0.65473106780358
0.999809434711551,0.116612442941527
0.463639672441012,0.804711497406243
0.165958867463286,0.372556040654326
0.331673850808147,0.819388671657189
0.994810042901382,0.988936002062732
0.305185862840899,0.282517306070106
0.357313475056036,0.760446712689977
0.0235393052455778,0.270262923549077
0.135589821252109,0.0212244509082002
0.386744233833822,0.651184668717409
0.0340715102958881,0.338354090990835
0.980852093699117,0.0764554686977033
0.9980499010537,0.376307595852831
0.034880362725545,0.180359385756965
0.443902349078975,0.427842901114836
0.573049953934327,0.685933402407395
0.734854313857483,0.644587253861382
0.378732873106813,0.0615306415279462
0.0493880376397652,0.0301771220788952
0.590280760125007,0.238040789805627
0.281227707747344,0.288639736119215
0.831086630149996,0.86187765002185
0.643015098004719,0.66922360455956
0.718661529530024,0.375318280073021
0.731095916244659,0.331973133321504
0.933698164634362,0.716672643207557
0.855017232935919,0.607225372101004
0.250056204964377,0.392837447340658
0.56552999548893,0.899016124533869
0.828939454524622,0.0665193699277951
0.0182356862998865,0.552740678309964
0.503944500907669,0.071366093387335
0.950361421597275,0.813707744280176
0.997052320776112,0.890444217968782
0.0125010111706438,0.453892012293888
0.999943478599992,0.124016520796777
0.0856166691690588,0.576348254473751
0.0362527996205877,0.934673730362503
0.962951967491823,0.775114369919489
0.29650063340472,0.461572704035689
0.680837715470949,0.994790883335922
0.228889567750166,0.342221939292745
0.294814300244914,0.249574121933106
0.427246519525731,0.00194126116767933
0.492696370256223,0.989423208213875
0.858629164527659,1.25968721432741e-05
0.351078106206763,0.0505837948643985
0.246176326188788,0.483600605611986
0.933759898811426,0.359924508347993
0.0218481135245362,0.198921096419064
0.330923083490139,0.42668998023453
0.991256565666586,0.654021395496531
0.987302514753796,0.00421490518270269
0.333080488256407,0.972996354195068
0.413063390459811,0.469409849316402
0.010619074096214,0.0507769133056028
0.839724289043551,0.963834412564112
0.760771700508133,0.881658303076145
0.924098493614788,0.201110583054802
0.0200210162476297,0.350421367687963
0.52749136580763,0.624056969890839
0.676966387842067,0.0386130652595785
0.156921054581141,0.0639317611301256
0.305326750904936,0.000284233250543416
0.520293063227084,0.982333891756323
0.965419972667539,0.31500203723854
0.489166585986989,0.947627608699056
0.634391215802108,0.982673505054778
0.668748624292012,0.432636535451025
0.695571527907875,0.631422240847835
0.528297460768541,0.542593060900352
0.963593096807225,0.524307153118955
0.954350381571694,0.0067506922156641
0.0453504981990063,0.47820336527683
0.995698348090952,0.209990964832886
0.426258650844584,0.694471412469249
0.438274751134126,0.18521847442682
0.477075663048417,0.00718301428467849
0.810381541396867,0.863641577839698
0.202318980924227,0.591111099998464
0.897026562667463,0.187123746676453
0.417882058383208,0.302227113494138
0.908166041393096,0.84650584200358
4.86218930343422e-06,0.748522525988041
0.0732958774018006,0.558317301893103
0.99909044703232,0.708015990779377
0.428476674746296,0.298825763163438
0.9161961819396,0.692511201002235
0.890989370827046,0.427754328717411
0.0851378588609362,0.129201677248758
0.0677442376126777,0.123461713614992
0.989269212906332,0.142225218306746
0.582067212576312,0.513203452285647
0.736850577154521,0.81362585261626
0.181928954727091,0.583542886369439
0.821913075427699,0.78673583247248
0.806798709232406,0.479689386030439
0.663448764950156,0.776665611941544
0.930032637074225,0.720035548187179
0.99765920531615,0.29404469003295
0.86912608978679,0.777123839069914
0.0261750412086966,0.456009202385816
0.782279040886171,0.999819771112533
0.311637058918878,0.898475308534473
0.525017465947163,0.949190579158165
0.133261937810701,0.826204938047971
0.294116127401517,0.679468250470648
0.653734288940266,0.983298795573191
0.496541343177241,0.0370896237455427
0.0627711096318257,0.948298318327612
0.221818239471899,0.310512507202901
0.0782861575771188,0.683563324650463
0.582446990908676,0.72279951732775
0.501834191436997,0.264394651985353
0.916222335280051,0.725950339978125
0.374076659113366,0.835281774945077
0.924717155237687,0.683777278908288
0.10669252982064,0.792925822975067
0.949800416631533,0.107516159444763
0.961386989180316,0.992072587296401
0.990702939178583,0.202747796412875
0.154177181055262,0.355883794685888
0.69261223058734,0.698500492335266
0.782311569227557,0.318166156496617
0.532096267974341,0.920994606723955
0.812599072733363,0.879013616505904
0.30283539379816,0.824477913588502
0.743549623011427,0.529591832232649
0.99962043894764,0.783338896790465
0.570257628286873,0.0749960209881828
0.863781544622315,0.982733481247789
0.223619755522127,0.354228536281641
0.51945975567597,0.132434813013321
0.0166486791490865,0.133470630112197
0.987620572955378,0.328827137370979
0.983072574308775,0.337883960884948
0.0746950979976146,0.900114482489432
0.705815820929777,0.78829135360127
0.577593235112242,0.0130196644870993
0.522419058487409,0.524510274183203
0.986362894358258,0.148110820037694
0.81617539053525,0.695969003922142
0.664673549017083,0.167176766543434
0.967559338383041,0.956996379277056
0.996111141746579,0.538631948117296
0.969177238315531,0.0285568237237093
0.000131189696489377,0.999999995458222
0.827302838985861,0.76255397486899
0.771267181201931,0.858866181865177
0.406682225405455,0.297647722836876
0.631098269989521,0.000675016751417824
0.996544298258728,0.607538218218027
0.0658856697080441,0.0934076388330997
0.403848984635069,0.811383514627135
0.162535622062938,0.975932322880152
0.287200935311354,0.144831298507752
0.239411465832196,0.298753981457176
0.75227871732985,0.12995668579232
0.207040825350464,0.914605231438843
0.0210295980967691,0.202973919288206
0.570644019983608,0.92229135657494
0.00193132935774302,0.917583818058321
0.549282044625546,0.595513038636851
0.165059115335385,0.185183260366005
0.227289032887001,0.484653598953646
0.231574560147944,0.0011496092528961
0.999449631284747,0.414458648503692
0.992107296402071,0.0118353797893925
0.0668447956247695,0.678250921002605
0.227565683817947,0.420891236937693
0.896550554157477,0.159844106779099
0.658158061788191,0.0369903216185292
0.272589326342609,0.813026233750955
0.98603216441222,0.860767955715743
0.772726808035199,0.68371168554423
0.492414243119439,0.00303274811305192
0.00978959456209352,0.0632315187145632
0.34747763774092,0.661115497261665
0.958688481265555,0.865691889123427
0.899441300303557,0.514203928258877
0.831781111787758,0.082493074277367
0.0472601709054855,0.111381599577068
0.258975888851648,0.624099274769499
0.999986786562682,0.998156865038295
0.27109182693887,0.190965549360932
0.389971338875338,0.0780253318325063
0.204862348918349,0.00329878314936583
0.929434631104957,0.0633387942877872
0.975912960469472,0.530707354909208
0.493362309765463,0.126083877238699
0.416056848140488,0.824510696345823
0.557678118206218,0.207146729030537
0.293157471358391,0.709474220966702
0.999950005518627,0.97027931636128
0.96667699848731,0.617593116214661
0.992328150573904,0.822061828911296
0.431296518817035,0.564693177650725
0.0348677343964822,0.239515210184558
0.0726607899287167,0.523640650879301
0.347989213816463,0.975255512132392
0.457239125204128,0.702360964714955
0.173803951853571,0.768627610563234
0.630280815507104,0.636065905075062
0.859682151850081,0.518721657601893
0.723070967004833,0.498742227966865
0.511347154919335,0.0048950745183042
0.982869741716107,0.987051336203664
0.202766055953113,0.0201230097100845
0.344166062308277,0.566074229517867
0.692801590570379,0.00150332416828605
0.844965076435665,0.960019204106987
0.533817104344811,0.198608688641489
0.611686908676904,0.676578839539288
0.822453076147095,0.808418780448875
0.537196942722529,0.442995223498506
0.895658519787384,0.998721835964289
0.551030978708725,0.716019034903638
0.254806814791986,0.575486379361317
0.135428506176988,0.863566814101398
0.99533214270779,0.261686063539793
0.470852964734327,0.0523275022086859
0.143055027272712,0.0780936202093471
0.00344031071424188,0.549950388348141
0.316810846655413,0.138580896080744
0.327152475481812,0.872665168429411
0.29484306989042,0.163608803549437
0.448110623455195,0.00141892893378613
0.00242064105513126,0.474356291312328
0.531188782663707,0.020413187649908
0.675902062798065,0.584949620251275
0.0726944767016008,0.237301402249167
0.0698046904736847,0.918164441239367
0.568825737572691,0.392163202931803
0.0253421402992183,0.823894658640811
0.213435527851035,0.779127884863353
0.997578059971722,0.410521262391905
0.266614614481561,0.615323090005575
0.623706510579991,0.742123515071217
0.364841983063234,0.166449190550388
0.113561243064315,0.122603530798821
0.568554870346182,0.185874545423709
0.148007701038975,0.418285356926337
0.202596392719291,0.916226452932266
0.373750748460442,0.634733885108447
0.259601677600845,0.696193993618547
0.993818190039297,0.75037742974454
0.821939230190681,0.646000022954396
0.430347603896578,0.000524723251317534
0.528861611908614,0.25007419047486
0.291088934507608,0.128835598095765
0.0156960783581338,0.342480190142942
0.254868337434678,0.190500853567324
0.28564668918397,0.965422391128919
0.654316848117722,0.214469786052712
0.997758319082519,0.413902567745087
0.601759825360584,0.813411805645001
0.942123991928675,0.745907255936345
0.00440340001397831,0.436840486145461
0.809515228686954,0.911907107489163
0.301700493274066,0.43461680894379
0.757461441678728,0.88275133398782
0.222161459201801,0.899624194255362
0.558967197092254,0.68213906805881
0.22392981696783,0.154551240601448
0.734478324501604,0.67630342744545
0.697932655653216,0.386414405714572
0.408892483154056,0.513936875074168
0.925646646447601,0.483180553763245
0.942694534579534,0.0655258876414221
0.233632220840354,0.455888559774219
0.833914230910365,0.993032073899845
0.572180678875065,0.189987822781246
0.323403724099919,0.695381427536577
0.787156851103599,0.0295300487631569
0.958396320700645,0.0974539275725125
0.571040880351078,0.477646305831877
0.144892972996103,0.533926407641942
0.778504184220655,0.297293463525464
0.854989647548103,0.330432534018563
0.480529923474068,0.000424565826467993
0.954291877409066,0.240255732527193
0.581018080811296,0.777517420142732
0.392592606474378,0.441926964802449
0.565606764362391,0.0110216821566191
0.37502095540888,0.282238054399405
0.388822886887639,0.668214653155799
0.58517341715401,0.930311813365925
0.183824012071206,0.746915159208728
0.911268995680853,0.647281530447026
0.261488708584413,0.780407591481815
0.999418915641215,0.967650546891573
0.853435564629218,0.40841188171005
0.966083090037751,0.986548843524226
0.594756088733574,0.166125172371319
0.567364240170768,0.991369834301028
0.102432669590843,0.611701833335626
0.498692265602058,0.0097076790262646
0.0129005441762785,0.940752456105585
0.870491923367915,0.439402677507709
0.0752614944344381,0.280286199569736
0.208134354732826,0.199280962856511
0.754197592508252,0.997234283224514
0.462286768663822,0.463432536011968
0.934223941936718,0.920293120163767
0.397652988109687,0.838093614476139
0.628926373536193,0.0297573091513207
0.82588097901184,0.160635491977654
0.253054368458855,0.380780954036224
0.421937260465007,0.0298663757246983
0.397935774628666,0.103906360984595
0.989165309810885,0.920314269446381
0.0694458331938721,0.81205006743784
0.855093825180989,0.000224988172220265
0.836255742596622,0.221424272923575
0.014477157798949,0.121726932721119
0.00281037135219729,0.206411417535899
0.273504531877335,0.977926984375918
0.0124016743468932,0.334316951642834
0.94319704480529,0.994185937722199
0.77988760702479,0.989287094984441
0.583537598535803,0.358148779808576
0.182161205409601,0.936957547433817
0.254134077566209,0.0935998955946546
0.865869103311093,0.93921591529357
0.901930596388559,0.602007288107174
0.44061930866135,0.148305319690273
0.778610112509682,0.0187389918855659
0.60416821127965,0.52237543500349
0.0120100038691286,0.0044775437004252
0.0335512607488681,0.851314240384285
0.999973835938498,0.824969794042784
0.0414298135654786,0.0208954324544444
0.995478039769472,0.434690382703246
0.430505167082781,0.267310318325126
0.850232526501227,0.54489395001549
0.829713062070127,0.222604079917258
0.999644541829865,0.270677906177247
0.823749819489207,0.30692421313743
0.832290872604686,0.993856573960091
0.993656946254129,0.175005349609356
0.315120263820127,0.150770659552719
0.81644317158822,0.938769850151813
0.48790966386794,0.975598400731342
0.999739215324724,0.928829175853062
0.338296123999841,0.0644669859921076
0.20846721379425,0.874946815348116
0.105215689591543,0.0670027513937324
0.0255989932826082,0.439420103523913
0.524282193433424,0.62521959439878
0.80363715254945,0.328694891334857
0.135430607773145,0.0513364955498584
0.838537376452875,0.116494797483827
0.549153340782777,0.136497975026322
0.601528673273789,0.998692213865677
0.992873479660483,0.99708755957042
0.0192622667593873,0.000529087074432615
0.289143902588301,0.611453427327428
0.30163165046487,0.964283428450547
0.286256279700931,0.349508018043361
0.490104399159854,0.25957812554823
0.993249879323655,0.14300551755692
0.788881458710121,0.0951908094918506
0.826849837315425,0.541917578431262
0.327594554116144,0.0764694985095763
0.411847423265867,0.898453968006391
0.882234260649805,0.767884078889606
0.0696881133951897,0.136739757265122
0.276668168431394,0.701524234303723
0.491460120035343,0.997710361113785
0.259975093329998,0.234478176703161
0.52875555951056,0.701615490123222
0.513032404051808,0.70460020197655
0.21545532058109,0.785839103093548
0.401654227428087,0.813819388127439
0.664726840469671,0.574402888762937
0.999181671022191,0.839628941611136
0.292519859097237,0.639117297766626
0.00565491428132272,0.0262306953732818
0.0855276352505361,0.152277333751346
0.808560636095316,0.238999360208791
0.556062107284904,0.0240053889768489
0.878931041111113,0.273873277437777
0.892180468558014,0.671824377965763
0.91205366320937,0.694467872848529
0.228856498153819,0.333217905280488
0.467279416356166,0.255275763436822
0.999846455684447,0.607803578279153
0.062461488592696,0.714985072632326
0.952147183942391,0.983090542450845
0.198275793975749,0.499865955142751
0.593972604799728,0.146181605636618
0.750669371815872,0.411123420041949
0.783539939097427,0.0478903383276661
0.945541693691302,0.977205824709624
0.83999402644818,0.37469352167598
0.687725820460858,0.264030629164699
0.923974965613755,0.0172272871524613
0.234796714986754,0.00671512114776474
0.897511920491455,0.00466735004760645
0.0294368118702405,0.456670466366263
0.534939948701609,0.61693136724201
0.789162708410029,0.486920096742362
0.8565588449115,0.221677740895441
0.511648627347972,0.623908387148692
0.877286199598542,0.957819000973588
0.0703254051948969,0.00491723445561762
0.421057626940109,0.385434943700705
0.399301541391853,0.761241266408404
0.0187559687920856,0.340473840926634
0.623284003578943,0.586807793682292
0.991763975673416,0.444917542891699
0.657009201868102,0.510046258549147
0.68923835113043,0.977419911803042
0.819373361889696,0.483805174602677
0.925885746112504,0.998130308243565
0.0640976679948657,0.0614612559212356
0.301617981122135,0.000148501455839454
0.938142123657336,0.813378038408353
0.362610552754595,0.0584224067782882
0.996850809835388,0.75813221959497
0.212661262703572,0.885327595116034
0.536888638932993,0.589150905242398
0.498372698001357,0.0177811056788755
0.894285696625571,0.574670762827677
0.235234635835876,0.385435455652433
0.700658683699494,0.662398533807786
0.35133771629912,0.298589585848641
0.908088480539558,0.527735449227807
0.951711439980161,0.0265525921460944
0.977942555103819,0.161920358840661
0.682854846317091,0.000635788732259089
0.315517841216079,0.999480970961902
0.606231725911116,0.788787970825334
0.492050712349146,0.991641588530405
0.164466793979439,0.835918751851472
0.425267385549315,0.50970286117854
0.304423623666011,0.552388583447155
0.852297556107686,0.479286035336574
0.296835906152739,0.0716904968105732
0.224267336953929,0.490254079129509
0.788829867726543,0.508996772429967
0.151140825449875,0.0536290306719504
0.994880054721152,0.835542129500883
0.978283704864919,0.925682821423812
0.983002059234709,0.928200133041484
0.721071339857189,0.157336930862834
0.990894846718901,0.514402503262868
0.141315096784725,0.570758364285217
0.0119636599900989,0.130234975166001
0.8814992517618,0.70267154564393
0.581713485652811,0.531347807510007
0.367201724949652,0.836185385723865
0.0199961037565194,0.329855201519481
0.687879270374514,0.136405129695081
0.992059793009436,0.518718860917116
0.355722416160934,0.545242612492055
0.687308800091538,0.955337027875087
0.759486752744487,0.575840930892707
0.996648355900338,0.0470201607080186
0.135751847814963,0.00437567910230272
0.0755949374593749,0.828307218508359
0.0761581317184715,0.717685641070495
0.71062691461827,0.19256950502015
0.50792851265011,0.98755921902651
0.783784503889798,0.0511508779732171
0.887467275966468,0.0646665810148613
0.00247883086549087,0.0108432981913661
0.925380292626621,0.958434927897724
0.999921676496437,0.998747707428398
0.484591298972929,0.607697133106887
0.144431262322853,0.932822988905742
0.225470472637661,0.901951351219461
0.710870174241019,0.949710288119967
0.253328343334236,0.98910488871026
0.954593775276632,0.275591314791265
0.646930611931949,0.00151208624730509
0.00222067491216818,0.131745222769051
0.9355157559276,0.19861236813052
0.374980184981371,0.0657453302346768
0.986178325860591,0.595447734374241
0.191624825681546,0.022152519368477
5.75449068365205e-07,0.38728413388046
0.058267917794272,0.120244547525949
0.392491720269838,0.552734006742099
0.151412289227568,0.0398674261078045
0.600894668543567,0.989990569646008
0.552466173556462,0.104934424011018
0.880765067440612,0.486735479090676
0.22462641792537,0.388573787875292
0.154022154025626,0.423987851558363
0.563769130178515,0.876317212767734
0.110005764314625,0.148230277340225
0.651856319959842,0.0692276737126601
0.89729769472221,0.991612729777856
0.592566783344282,0.865966610849893
0.94290958212045,0.95628925347663
0.00691453122261855,0.907226038938254
0.512066708639003,0.194276957923462
0.744751679014129,0.0795306261224286
8.32469219003448e-05,0.990508367390964
0.51876083413312,0.894042396869417
0.0118301428049005,0.999304363050288
0.44991712066336,0.679107883444048
0.67398799991608,0.766429718627957
0.718030317993387,0.931431934299821
0.696017094453179,0.931317272802038
0.707650371364924,0.191322907232635
0.988535213259186,0.573947354934765
0.679033855689787,0.582663135970271
0.90651675615431,0.964254685018684
0.230452019106031,0.197995524049187
0.000624893182555038,0.833726495117881
0.963254569467822,0.0175344377741022
0.537113033429866,0.52831162312208
0.920293902365353,0.562003148113316
0.591561673620459,0.362597626938403
0.727990392820211,0.872633477025305
0.418253779609014,0.0622856253344441
0.643019349601533,0.000847441531318844
0.595478830042838,0.657051588813028
0.0934253730738245,0.379740792151769
0.978381376486615,0.499408868755824
0.702301891583039,0.121740183552119
0.254208618309599,0.0534382433639232
0.532002029607161,0.780317081358309
0.414810324424941,0.107299218899896
0.368339504340216,0.784567240530847
0.429965484952857,0.379086939214444
0.990450068560531,0.326086006149399
0.887058171601563,0.874512466286843
0.378634009864884,0.890001192762255
0.0178623544707637,0.128000631075664
0.657174470087973,0.00117326781908997
0.302466202585351,0.990558998629921
0.712274670924155,0.728286274345251
0.839742701535282,0.93628107508119
0.1144819142536,0.137028877844903
0.943669871226401,0.0069117761197113
0.136450434537975,0.849508718993227
0.985958676970072,0.0289280085712111
0.194427963925804,0.108786740774001
0.645627147387399,0.21790928219949
0.0030037775397859,0.999524959669049
0.894278581174097,0.0603920626080215
0.74891103399545,0.15630882080956
0.22920817683595,0.202654132357847
0.651025867031073,0.0435921935206652
0.992710095636857,0.544306865047462
0.463276132538523,0.00343093637337095
0.0117874168458749,0.893761706168118
0.0856420557517164,0.344718435861079
0.511498957187128,0.999742555960884
0.241794740250294,0.366121658498026
0.669959438144537,0.863113917346382
0.894062071097723,0.728812724450478
0.467726468070683,0.858024225841409
0.22473827634588,0.460914877654623
0.853345420218798,0.0339875786859731
0.366377853538965,0.218841487452952
0.929896808241625,0.899914333696519
0.067200093039081,0.768169637823538
0.814783438700539,0.998331214197297
0.699595914283719,0.837772550588621
0.613984020772388,0.020252312228155
0.552393216340244,0.606638275247904
0.687211113262612,0.843632980724425
0.0672419342979345,0.504492554940454
0.274266753104759,0.00273850314369935
0.110627569302456,0.991086422934776
0.350417773942622,0.367414835831231
0.770059779535869,0.00345005696469881
0.058180817224494,0.766046583086861
0.00122108226814754,0.612847534457166
0.384756554386924,0.301496165285967
0.858408284581609,0.54077788499368
0.463735249311424,0.715798166172557
0.978351456774178,0.856987396706763
0.945713672655447,0.386363505468664
0.69585697320258,0.72674037542804
0.289942044183815,0.97450998977262
0.528655921935593,0.0204548951415683
0.277448341730962,0.571503547416287
0.672334792855906,0.936690986525672
0.053010170325225,0.0115502846163348
0.514490014138637,0.962622697426473
0.436197517604604,0.805469462037461
0.698210831633405,0.998629743789328
0.0805119109820246,0.918969277094121
0.68084169527065,0.75829353852409
0.828549530670935,0.939856493549832
0.978028397087562,0.0621424192379635
0.239127706292797,0.396870663056325
0.250835510181025,0.981980488672138
0.289491267521854,0.0322992344258804
0.968432738290191,0.161168663281262
0.0840501606017146,0.80354419746266
0.841902200462207,0.680251643243959
0.0577171087211866,0.811477848931873
0.770184681626303,0.59831932217369
0.0172707820910707,0.413721025243637
0.886060279372802,0.131732355139945
0.984151077063493,0.86597038151662
0.189380134888613,0.812174042812829
0.985059726293671,0.802379446896492
0.591406634001759,0.747756234238456
0.424121427540913,0.780985076029077
0.198479858256872,0.464144379194865
0.312932142704731,0.0915038356460646
0.352169391225283,0.620118846509445
0.836338806036224,0.762621504494729
0.99896478355594,0.940413436616624
0.537098608104807,0.99878095308361
0.649262209842288,0.387184557590831
0.385137679027036,0.126676276425957
0.624715931818024,0.00243183581841999
0.461410904704222,0.464079922739888
0.988454490305322,0.799627404580039
0.365200402628275,0.538934740534579
0.040672497952315,0.207089606980184
0.482882317811474,0.154342275709932
0.285400556974073,0.369523626406403
0.00141926219814171,0.799520885760944
0.41180591907265,0.972197219413023
0.988543374314631,0.451764551595071
0.364833061799844,0.145129392273703
0.143553077074454,0.780276716650596
0.43254938420362,0.971334413193813
0.997984247026413,0.174828741385259
0.39629507641586,0.680244697521981
0.000162051212575359,0.262235840740816
0.0263820633242239,0.779129020374552
0.632473891968288,0.240479362926119
0.924237022654536,0.162010890688563
0.13374074227827,0.484101049998223
0.503252086283048,0.951917340860795
0.882713496536578,0.656522879786628
0.95568619942187,0.032377253612639
0.929416353575485,0.782299004754811
0.0731346990103626,0.202367946680622
0.0376251685742089,0.834554897628403
0.0244392836687792,0.340950709465071
0.502616475741958,0.548950226721987
0.69714594000049,0.0116734972780242
0.441978098689811,0.720122727011054
0.345333189817901,0.209114552023646
0.89948713535285,0.988008165110172
0.703459117948525,0.419463402613445
0.772536469546067,0.0171323243370011
0.681666100818345,0.370587517538735
0.150943618095051,0.925767473999932
0.951650064962033,0.53448851934896
0.0039536099119656,0.153994892901782
0.00178475167833495,0.157648713654679
0.0592582978477927,0.910584272222361
0.461911969628077,0.934422100287174
0.218775205021398,0.283798503013346
0.735910915737725,0.533868500768427
0.854411291410462,0.182556176882221
0.106853840926531,0.726044767035709
0.811665274403896,0.998020413571836
0.997377362998205,0.375190438896106
0.3980924486489,0.902383162034708
0.989725993509465,0.999481921402878
0.268581590548799,0.149992004538538
0.466426652331892,0.0966336558363698
0.972700293499446,0.77544089022758
0.46926355766304,0.51108275628899
0.983752350664512,0.965711628554267
0.990238665892537,0.713015860551208
0.0130597351999554,0.877012966592585
0.283110203611579,0.205460046998384
0.998364231901948,0.117024797177739
0.149621844818242,0.969492818055826
0.816357910012866,0.535234738911037
0.670023114487258,0.657439909303635
0.232583932570059,0.0513232471940646
0.985108498712209,0.984717744050525
0.0742975723872036,0.327625840543054
0.0254491809005668,0.735042591393973
0.0809751594887998,0.700628742398629
0.833558414302044,0.681650189838385
0.999896774588943,0.993712047437782
0.00126882662754155,0.560632185663456
0.0835975452983759,0.823360504097345
0.674524122401338,0.871339280409076
0.991680617330234,0.113361344570558
0.305022808079249,0.23291605633878
0.0160967918409162,0.668558081492175
0.525327653302405,0.273861147677383
0.168354248940064,0.878742037475062
0.655298189902564,0.988250763951491
0.118250015392613,0.461520362637476
0.435130136845911,0.774493380919374
0.382302205765535,0.540162593081981
0.52838660944856,0.669746091033103
0.588906652958828,0.577510984373523
0.942466475581325,0.698009527375489
0.305781496777096,0.745074498422845
0.878742860885664,0.616947678328243
0.685956446585616,0.000740818791994012
0.51235567752876,0.00410605553724158
0.827341171748562,0.566333513950132
0.999754291370955,0.98184911984261
0.963145101092034,0.567452655873288
0.678678122315311,0.893083440878702
0.0396080017611575,0.87577520050618
0.000830769804019446,0.923751349272716
0.850025942051825,0.760896902596182
0.888671072351407,0.848273162019033
0.29913508976986,0.25166165988921
0.476369264595528,0.235969875060581
0.979635326959796,0.0462019235051076
0.575208223212512,0.325393358004226
0.550543041394225,0.366121998719812
0.00491903153297012,0.00228679875414006
0.0291602586646295,0.584827956639346
0.974684277147005,0.614787858519339
0.00092288227646573,0.330671610663894
0.609987660885703,0.775310052752653
0.994430469580408,0.351449952238563
0.438183375228305,0.47276668320532
0.741063050152407,0.679129298415258
0.278186230423091,0.0308619523340216
0.714759061113299,0.999801717129441
0.195461140350672,0.612780286420025
0.962118365475437,0.166230380089993
0.47173062290744,0.77499185595524
0.0682719345640471,0.292085432275299
0.998665192207591,0.847714425434464
0.721756058531993,0.434634681833725
0.66013896442469,0.377539348535578
0.499591750646731,0.0208076226342955
0.258053748575228,0.741007870738731
0.994489671476888,0.252002405222742
0.589233615274174,0.863864842237414
0.912614206042078,0.7546296338521
0.747208248561725,0.908315529209569
0.340323965056893,0.404373853105487
0.528951351818812,0.458751224661128
0.376131720800696,0.842020668519409
0.744513822072853,0.787626276047467
0.775437430850671,0.156375636328806
0.598528317803377,0.124854155635297
0.818620912896512,0.0142818661088969
0.487092763548303,0.680376181320454
0.729740268591609,0.764955802544633
0.171520867193484,0.587199452053414
0.342146782655514,0.663284010049047
0.549955273342749,0.3689559359284
0.880245854855755,0.384560551239267
0.974760267915826,0.614535956208933
0.984222938802458,0.0680280845575559
0.699370551193441,0.97568061314249
0.337045527551856,0.435143740583823
0.541047815705976,0.648608731077933
0.48990564187343,0.986454800832906
0.225977338637748,0.252018975798103
0.955405553824485,0.979858300285698
0.976353847369197,0.253611547845605
0.13365781884552,0.00689475481872178
0.689303917288987,0.0737375974770395
0.0905287072341476,0.412525094064945
0.221106977188544,0.916511941232229
0.794923063347544,0.980327838741509
0.104601249730616,0.476192386152185
0.0802951729172507,0.989785280951121
0.0929222105129542,0.560450159392796
0.861302113690537,0.134589315956765
0.158573520536374,0.805737144580283
0.979843672687638,0.00439179290210855
0.377517717064013,0.889939134277633
0.0101402076025967,0.627100784834956
0.955046838774768,0.235717020841295
0.960962543007782,0.1204006534093
0.653750725918946,0.609942558771311
0.974714890563244,0.644034064637065
0.0559619662472923,0.760278707319456
0.516862049074361,0.281608723621513
0.75367994645568,0.727125838533718
0.743480019885465,0.654177173656563
0.544652499553185,0.106109399534184
5.85006195419451e-07,0.678338801454604
0.105311596415548,0.790100987257256
0.94757053320502,0.827373986151651
0.754040924037149,0.223651529001207
0.19729644344351,0.196751232830066
0.501099574653702,0.51974382551839
0.0773747880497827,0.0961106954941403
0.557209382850584,0.52057905109103
0.0450539158553132,0.966774232079858
0.463723282508415,0.978482954029593
0.0335806704004144,0.64281871133137
0.207171280553247,0.0309497237598522
0.0379194543358234,0.0529304027277115
0.808631549536795,0.987485420042942
0.249897960593175,0.19635198005788
0.0686469857518233,0.142480395063749
0.714576540158311,0.995826965769847
0.990728593253566,0.624865572003658
0.71534197991647,0.487912441549751
0.620529952955809,0.839145827043876
0.607736648462866,0.332693453365807
0.97815570455266,0.761008523907316
0.967443342051844,0.0850139297647906
0.698992232877487,0.0845676515102745
0.349995180876544,0.0304727327168149
0.399397291110702,0.880655537686202
0.996363259171765,0.647435223247168
0.157358059273473,0.210548826616528
0.592795061875724,0.672213206034601
0.143057502370209,0.572133137627847
0.823025828799249,0.396501849860777
0.0978355850500267,0.641933946270402
0.582067633435939,0.176463196948351
0.813279660231378,0.923366893979705
0.913648504528949,0.60948063945371
0.185401369341068,0.352633598449612
0.0863445394961706,0.591028899502202
0.999149927251566,0.568866662935773
0.0943868766336619,0.47644399651103
0.99607017033097,0.707955492922665
0.923101037814835,3.28256950889466e-05
0.066446147060509,0.467714038358941
0.413119594864922,0.488579503770497
0.169183215769903,0.290943343919252
0.733850589991975,0.806256962561991
0.69939053858873,0.0916837192651263
0.235516205109224,0.881670007874615
0.785932754442125,0.804670172485062
0.760603940386921,0.727286758766365
0.953475747526027,0.358472919252591
0.044596743257462,0.57957730972993
0.090699215506128,0.904159481995839
0.454332870061015,0.678887003071642
0.352132573659054,0.0890264656044304
0.0952173309577974,0.731930902997194
0.931881862073664,0.32555921231389
0.568427713455736,0.423197803307673
0.404328169683501,0.541059007670509
0.589127705022087,0.979924841079813
0.0906299265978946,0.0539980819369846
0.771658914394379,0.584422096150138
0.062363490513471,0.818935884825152
0.999480162069887,0.361836845072473
0.337188135574166,0.672210586305977
0.319234383584701,0.70021693904394
0.0686963190380964,0.996285504717752
0.467033034002362,0.213784243416736
0.988398851811574,0.697717978689398
0.152796408653369,0.157828767309166
0.124428506448604,0.136504439719517
0.468696649036204,0.167810649796249
0.974999587307111,0.652919310830069
0.950880312307579,0.41813894559065
0.686665938008989,0.0567653517065956
0.176272121632659,0.375590333740594
0.155487783753252,0.0112144715157914
0.516348807774149,0.599406654795999
0.724661917092328,0.620657208792086
0.839869014004881,0.630392609991188
0.296031349709043,0.633486722425927
0.705733449929885,0.510802141004964
0.94420214852485,0.848872623095939
0.0768474974951096,0.883825333771555
0.501516366167424,0.0879957447057043
0.0768827780770811,0.367292992423558
0.236648539747118,0.334478397380215
0.0327984808241991,0.246380524555246
0.0735944650295584,0.960641649220288
0.492552975813842,0.0306083207526081
0.211630677857358,0.982503112287053
0.452662844588585,0.979024648901234
0.464210495695407,0.219450287695087
0.237122736589076,0.785247874483332
0.121119692975782,0.0763963396780076
0.456815591347496,0.550700830456746
0.326188324445976,0.599083436494845
0.648993737397777,0.843020034875708
0.762298338241139,0.678151814653139
0.0937894480379054,0.193846816994227
0.46735169240006,0.21250649570228
0.413149636782654,0.794575474933788
0.813974894101867,0.739900213020463
0.971069502151282,0.984136002863683
0.904734724834553,0.0469091242042034
0.0602587082988325,0.0417692571971532
0.238026736706849,0.00140527701212829
0.541188120274475,0.947408277390422
0.447700530407556,0.215403141543786
2.12050101810091e-05,0.882244337720043
0.0816256308405584,0.36786564150335
0.991239841091336,0.925085179618636
0.890992956709665,0.928861045172115
0.00500632120645177,0.36093904635138
0.0321938905372466,0.445605198947166
0.357011010647999,0.62807740491539
0.487618414036152,0.841536354069369
0.935870539971555,0.506349718087983
0.299999486171293,0.645671466735077
0.0148382489463938,0.267825458118612
0.799057139295556,0.953192417298757
0.340977165293191,0.675064258105526
0.656446077643089,0.918123685997258
0.778055049847315,0.490566498332607
0.148270257517362,0.141464833328585
0.906273390784024,0.742170697371098
0.237814002596309,0.150394209866302
0.40783073620266,0.969225385033454
0.382085109660231,0.561888404155404
0.878792201364972,0.443386637962691
0.702125899539519,0.912536733412724
0.611105074430214,0.220573458443363
0.903592886794235,0.244829490588669
0.746286503299389,0.590415095699438
0.790038876430978,0.37520032580795
0.985958345888515,0.559882169969739
0.0137709351550925,0.0308575167531549
0.0193028014155493,0.508107642748713
0.0400613328561294,0.00935414697769127
0.170739079930495,0.00883626440297483
0.26778713912484,0.997950482165265
0.24335906400894,0.915694406361729
0.0330188987964191,0.655544464929489
0.765325205237054,0.69496947542654
0.183653640223605,0.974594144329925
0.25027267553009,0.275726743007518
0.879962034648356,0.385949528781284
0.48823938618299,0.78918165960687
0.498650914185172,0.936522752480924
0.0735665025614584,0.0126480054092369
0.968394515515466,0.587238659102102
0.934668554202897,0.379275925669555
0.986961907048927,0.849936886238428
0.234909354350838,0.362852497516421
0.393054984812784,0.820462378922321
0.980081799464982,0.611915646706018
0.991577838401367,0.0146556732228443
0.977767110591062,0.547877228339513
0.00189844470185556,0.561393941446164
0.622138904908705,0.998049697670153
0.785247297602718,0.55553124753154
0.897190594613255,0.907047747989969
0.646325642846728,0.053647817604556
0.350491226938373,0.770724231324422
0.0537042939245853,0.989580651277154
0.710893803271237,0.214875144626399
0.138740907660312,0.531549367521459
0.48124887431026,0.620042070315241
0.977990517808337,0.995634199622177
0.984196258664533,0.744957634669153
0.955533230317433,0.895084565618128
0.0053473014961021,0.238195614836743
0.213319388109102,0.99995941026027
0.859481691648685,0.528530745311692
0.242736130757189,0.290967360584687
0.0530754233418152,0.420126165585294
0.800360378639386,0.894627626327099
0.785244634278177,0.0286115412603184
0.0152915141370424,0.101188171929398
0.999989234932409,0.628635383194884
0.57152305558659,0.462124074273643
0.44962011185481,0.982765200380588
0.485978458377515,0.367365379813396
0.58923770165962,0.632687257266929
0.0208775273820878,0.810135352393075
0.652288850309883,0.663314795342823
0.158522047263795,0.992748752328707
0.916093522317981,0.490811146173905
0.815689667284115,0.742703205207096
0.634338884310437,0.998060412469521
0.807422609839124,0.252112653183302
0.914514622975517,0.381014795700467
0.820769159657954,0.104572078221052
0.181338247569844,0.344485298904688
0.0783035711551002,0.982506602517001
3.34716885780766e-05,0.992628550236582
0.0145213373850108,0.00465805132135419
0.842875752801468,0.172143036720035
0.875092942832503,0.936835143701551
0.535053084767422,0.997968729319561
0.715304808635773,0.00939318434067389
0.303164662446681,0.190827487109737
0.107201563100948,0.191425748567932
0.560733842706332,0.208416944027167
0.0222446730126349,0.653987248764381
0.315195667142953,0.987976779065984
0.578675847907122,0.883786568523672
0.344532888291545,0.293473599335007
0.46526406143149,0.387506339479715
0.999407532669977,0.0366667162476267
0.869304874175696,0.983542981297318
0.655917306072939,0.198045070186103
0.609074946701776,0.121203423586714
0.953334381897734,0.280911203050862
0.441210584524831,0.984368810750404
0.45904893521674,0.237520965707979
0.476626389156749,0.976781929506606
0.843872349430797,0.625207046098122
0.745311787923068,0.257233536437224
0.796427412832844,0.242412136323256
0.114778286439804,0.371864724656405
0.943541650588399,0.00927559658544986
0.830316242323705,0.344211420205034
0.995862424396043,0.907161499311205
0.140946637560768,0.980654606725771
0.607508028792289,0.83511340300292
0.20880855680838,0.824991043452716
0.650259493001721,0.937172281384332
0.519037811019816,0.983142774923499
0.0174525313843392,0.0260753228619159
0.809748017689291,0.633558299095486
0.677276714086179,0.760370322355165
0.107699444050861,0.997866471385817
0.921368209153377,0.983608795915596
0.759982610808076,0.594173065165891
0.00613861786579491,0.036199390546195
0.713549557710079,0.550789396459652
0.771170401935743,0.922098868680594
0.184252887959715,0.811758912414241
0.622382162401465,0.956913803454551
0.136084337069013,0.999686768550062
0.950526521230151,0.558916623444634
0.134900952692859,0.755637521899634
0.299578385348457,0.0727072378518229
0.472942013969791,0.673665596445414
0.694346922255877,0.881113311632186
0.808140490999845,0.52359263895287
0.924200887458615,0.234094180193522
0.244750142885235,0.882747307091
0.6870493424177,0.973925835489583
0.799190306788962,0.275967587276643
0.262979605866731,0.0578851332441571
0.390052230868841,0.247905871322816
0.312824973404828,0.784148572048242
0.582652236755951,0.696792991753811
0.65282519367805,0.869875689897179
0.609414464484184,0.122301989520376
0.135590583835984,0.0375370566855256
0.160461958197851,0.747201594934494
0.399922456240536,0.99254742751009
0.00179050094079254,0.876884912506157
0.903990714812964,0.0903348050072019
0.135130749560916,0.687879444574301
0.505432474227254,0.999934824811692
0.945278034232925,0.850517642326172
0.36858461929496,0.6062070626954
0.0209761602934117,0.629496957198591
0.925436441776461,0.47972794397703
0.766539507704308,0.990617836956096
0.259428147200392,0.617482824150209
0.995501792563511,0.67252727637288
0.747168393667361,0.659433705668254
0.952288149667714,0.223375116676338
0.353893189075857,0.899606377247632
0.0918630966275835,0.0279725775708948
0.0161201969289775,0.634391700601165
0.278909320947551,0.298301623608254
0.971759115976247,0.00473910554889933
0.0809244584833567,0.998756765897763
0.603208752395855,0.890130331885506
0.995441329042063,0.626095977752377
0.658487799624421,0.370554108489762
0.217849939388942,0.743055689812888
0.273245231166446,0.86158906176884
0.284809825417398,0.975551613064916
0.319354210232843,0.151779159833951
0.930522731883278,0.162012578693658
0.734612132491117,0.703130574940094
0.941612322252498,0.635118374247629
0.0072767298016548,0.456304352032951
0.877592834753594,0.0671994840385264
0.506849239669739,0.360698908254523
0.101161926947011,0.0221465184234171
0.703435956191196,0.699797262916119
0.965186052533592,0.867380216439716
0.595402283108021,0.799869709403733
0.933729913132449,0.730398699180041
0.570150902706419,0.74855871851134
0.933688670115608,0.996965685282577
0.995154484726575,0.556512368999908
0.283673971194556,0.032555865602929
0.909264147827574,0.312423548561587
0.44308122471927,0.899789447273348
0.167810372529556,0.513276929964007
0.997810844380833,0.777045426763564
0.000221793899148458,0.783996558358596
0.0205777645769136,0.97943376126084
0.887585191259041,0.369046613809114
0.445272567551267,0.997188765377642
0.867467417655156,0.574127244978056
0.419050422541546,0.783992051219647
0.168313049091397,0.618805634511188
0.390823538429902,0.733056969682671
0.868821752293325,0.00410030832776829
0.371137496968836,0.767652220594551
0.53592539660395,0.25945780640942
0.950659653111367,0.411765367465782
0.0462920085476162,0.680959221048748
0.147600329906152,0.000869639973159147
0.133334083213348,0.0472768568226834
0.531630846665503,0.69940142232474
0.9993789630815,0.784488126192062
0.00577535700727256,0.554225496627067
0.0769675656836664,0.594502640879838
0.96273189174227,0.991129658946073
0.948799449809206,0.817751069629098
0.341227086340775,0.986267509567169
0.602004680140032,0.581433199787364
0.954937601811825,0.860749511528876
0.434443652475465,0.205844070203091
0.189061522959995,0.449637500522684
0.930916094884035,0.0258760803246249
0.540005925140408,0.00406154743579652
0.961536155148511,0.811952661611449
0.0656214415370759,0.94220038266461
0.5548039172638,0.146055497971606
0.0061694134515799,0.629673858704489
0.648776842095709,0.10689960386695
0.278030264279824,0.699996186470231
0.520008412289643,0.0425254682637816
0.798656240738606,0.881528591314365
0.323624279760391,0.047438872753968
0.0182213689235648,0.938690960352586
0.947242626065744,0.119825771113365
0.000331846139532463,0.742752633742488
0.0380471537302784,0.627357676470233
0.189504383265438,0.430862908350036
0.10748157815419,8.8225397377858e-06
0.946951114684904,0.721133619413171
0.865188908598698,0.213438399987132
0.945812800060296,0.109270649645711
0.119007634465969,0.268799527272356
0.997905966857499,0.00247678869553121
0.857973290565066,0.692718780224593
0.277684161028012,0.861632864785071
0.106588303835364,0.60649397978984
0.429804723861135,0.841122621585546
0.321911648121633,0.945016828590375
0.589842444605906,0.616917244543882
0.130921690474174,0.989229376823807
0.751601077203134,0.0946227464779728
0.762462986173902,0.540100099180406
0.17705228729222,0.801438153398113
0.540467217399585,7.55217713643935e-05
0.350258954283053,0.61468834638597
0.279781565989469,0.191469578000383
0.996146682265468,0.707631207921263
0.00852765852308645,0.781090163455637
0.095675690989383,0.176642554076241
0.79567181284106,0.00651338647999919
0.57271650532109,0.876558320726761
0.0736735846773344,0.0582092580084404
0.586774114099981,0.989366169293695
0.798692319583849,0.754070164437553
0.151017923741002,6.85901738835232e-05
0.931859566803921,0.778349139325081
0.153811771638133,0.989476910938001
0.881524963405179,0.860967592501806
0.990284586660828,0.359971097164288
0.259564746332933,0.0374711184970021
0.00425118138455394,0.773243640743982
0.972275018937324,0.989856994679817
0.160049711583079,0.75168409764047
0.00371018305435922,0.628001839262188
0.870691916355153,0.822518518836147
0.000164628670995445,0.369201364704694
0.76026911277797,0.0109516012916964
0.395614932724241,0.0114723544085171
0.81877738777307,0.0108426224373106
0.212143063457518,0.708612868047289
0.223154592147837,0.708826409422063
0.995601691809169,0.925372711098265
0.890095888237704,0.914044093965614
0.601402072528933,0.875992001990716
0.140306797175117,0.0266026165752213
0.972111478751839,0.949017836530777
0.875309863408346,0.250567094342013
0.156472324531111,0.479220945663267
0.30223456718835,0.412584988423458
0.741606972515278,0.0560305771779586
0.677406220232422,0.0805986214891586
0.352367218171782,0.599943513441617
0.527151643083756,0.406260965026181
0.261038425443016,0.708382764033884
0.558260059800619,0.362550990429458
0.00502737836210172,0.239141385921042
0.529649855993122,0.847368972873877
0.29134521147582,0.740365023343483
0.342764659129477,0.627641648894063
0.43289797168188,0.686661517443809
0.0173530971622726,0.730067622903479
0.880574044954148,0.746488323773255
0.300186831914984,0.558624114023911
0.468734981401518,0.758139250715277
0.503647872719811,0.448870509961642
0.443594628832828,0.889902318298029
0.491659523601414,0.143888737459386
0.971492263074876,0.0256280715163924
0.898504767307227,0.51304496928319
0.258752935972956,0.874256210324924
0.173814049424607,0.98142055455229
0.85915737564715,0.982171299284602
0.990261611155227,0.0953506946708396
0.80059907907845,0.232398108933469
0.211713133856042,0.292712944051576
0.0155175011886854,0.849488307995628
0.344701964794352,0.414426946809306
0.982106263825594,0.795248990005503
0.533982761072683,0.92069390254199
0.835516306040696,0.988388963010037
0.00265610290179287,0.260927644248706
0.454640152219207,0.813763753694685
0.999078557669192,0.501790394661599
0.262343499889461,0.0226226973402226
0.993023838398846,0.382965038482489
0.79032407192526,0.942041235512329
0.763139757442388,0.0307982890944723
0.252226536819458,0.999333026042717
0.712824871361765,0.0302497397655399
0.495513205265943,0.524740012044462
0.203172059007858,0.334868502464622
0.689999669172314,0.97727074102133
0.999559647922183,0.990708630881271
0.407339578919508,0.31550691784662
0.636956879247781,0.516125627038927
0.300896539123348,0.737956438850967
0.58810000535864,0.911469287315652
0.529569708397446,0.256684025017569
2.94436749667313e-07,0.0302157567731574
0.4248923813798,0.0363526669398848
0.997359267577664,0.880867394764195
0.530565250130519,0.100412812366154
0.434593824426041,0.286874654014988
0.718382541880938,0.993932705504396
0.366079693801448,0.57777571905289
0.716217620070016,0.0214280473283667
0.232600960146158,0.940354433331292
0.589913568308202,0.259134888878121
0.75200274599544,0.665678404199823
0.354750678829989,0.7288674542797
0.0276244766353847,0.00341176997223859
0.613685367586676,0.777657213457499
0.000190261537777428,0.965404440674162
0.993685901857109,0.102215665447062
0.36729441985077,0.64713494156052
0.400758742263604,0.552295214148887
0.362013815102108,0.998729765850491
0.494018262940092,0.973544061205702
0.844799747335126,0.99963400919249
0.221057263088425,0.910597236476108
0.966989507168085,0.362941507788958
0.218307787111016,0.382614027632271
0.66004020485678,0.102893047332118
0.944527001487132,0.304288046941529
0.895937428437843,0.999860746791808
0.697390291940115,0.00503597388338097
0.535585282860245,0.894072835515689
0.923018355074319,0.916885139559814
0.287469298170672,0.316910434016519
0.345208766597691,0.957461940699087
0.0800419089647286,0.0183923012162818
0.0419489596869601,0.591843101433045
0.324974498747234,0.148841124685331
0.989846533290088,0.303676303130081
0.145957893979174,0.853293090489103
0.390374622252813,0.294576491008515
0.28595894600371,0.945887587585203
0.776569367195742,0.765953551527948
0.474011713692089,0.463403360210852
0.00834780103941514,0.809872605844667
0.0457432910310917,0.943805292987811
0.0916332929169688,0.957590062316213
0.921336545599599,0.652531819497146
0.605792332054211,0.0147202540486665
0.994181807641721,0.771944623850949
0.950735488299786,0.371574902118875
0.844315717514103,0.83071518527647
0.663312577473169,0.821195506802121
0.901733874466345,0.133077258336743
0.306405604485771,0.999011438422685
0.977839733945371,0.753190066740207
0.474959535048932,0.939027381998461
0.659078589103657,0.916151851780377
0.477400386284769,0.847749738378842
0.0304511408359794,0.0784813755931936
0.699106661149341,0.901848812947971
0.560544207540661,0.281936952121414
0.846039643259686,0.834000364145814
0.873812666862964,0.891840684211515
0.0867913959898161,0.60219508443037
0.130277528246043,0.630350868257267
0.83553094698003,0.999472108154351
0.031059414638135,0.141758956433315
0.431362092988396,0.0336506626383765
0.384280031127361,0.397459858377127
0.695622385148271,0.932226172473011
0.643546496471567,0.894754594665624
0.631840097944992,0.000327418050901539
0.0236588703647566,0.547368215132213
0.997871350125989,0.948958968282121
0.0381273592389084,0.998082877860007
0.829382912914965,0.972730424002988
0.603435410380546,0.118813619115424
0.533980565607531,0.23911009872536
0.9999590313314,0.960356624796123
0.00313589184801892,0.982041655897607
0.697496793799793,0.993259083185656
0.884830170840078,0.420601331192729
0.961961592746804,0.926714869541778
0.202347126136731,0.392020529178027
0.612617692644119,0.3027804005999
0.951042159184867,0.651735480317293
0.361345010798197,0.999996767855359
0.228985943964001,0.965730014448373
0.999992503079254,0.92011029470843
0.0990218967677723,0.954699638367928
0.404544690244562,0.633666961870123
0.997511089652142,0.0130185534445914
0.475507817923993,0.301879516051668
0.507766144710632,0.000443172475975763
0.0246717025750343,0.39030677299741
0.00439010148598967,0.25432008203227
0.996916495349488,0.909670505590686
0.994032488883361,0.986943700802664
0.410470780820535,0.766688286830593
0.116456794136876,0.468036840734603
0.978090980844138,0.00274433232931239
0.328002520368038,0.733806512284292
0.981176229179052,0.844434247008376
0.554876958570051,0.061362157218031
0.883500657308715,0.675810745304847
0.998846656139783,0.727484792431192
0.644040050715959,0.92864928682076
0.999931577684487,0.346310685330248
0.159135550760309,0.487628194547212
0.00614007089487429,0.777736852993053
0.688313773521587,0.297968175155257
0.000619758561925651,0.82982918521676
0.824528124463533,0.752448938521958
0.968236965879037,0.77714122570906
0.581470691220014,0.924341315166471
0.906992993244338,0.964324315739401
0.3544116058717,0.85813881896849
0.0636131127643347,0.542637905827013
0.873216450704741,0.938172495207112
0.178299791753609,0.643646863494856
0.466994593729286,0.422408402018641
0.288441847361917,0.465671416167101
0.222656093174029,0.483572043774218
0.34025144949618,0.856705996528693
0.0527843249967451,0.0776594355882291
0.204003002434231,0.729225892055588
0.976466467572717,0.679028470660143
0.0876523374037532,0.831346259295451
0.114426670391854,0.639686820133301
0.127883695678493,0.284940712564652
0.767105277763456,0.944511342019324
0.0059462195221807,0.45878041175357
0.477642414827818,0.388299761145728
0.98065837040159,0.0484292725039622
0.141414553950924,0.993222025045645
0.379850103260105,0.963340233141955
0.555640297599624,0.252961178871551
0.540539067184431,0.287847676972899
0.620334860125005,0.530921515012616
0.172301338517344,0.184361618417726
0.623271105329911,0.0496048735326996
0.0165397730322358,0.393015201088624
0.981922740419345,0.518875432112426
0.216463832174523,0.977608841450633
0.838912118865094,0.975214397030113
0.998904448418638,0.98831639431982
0.912708456475471,0.268538330414888
0.0958988277785827,0.997586390009516
0.816187691416974,0.286414191683926
0.261145229768013,0.615532953804599
0.893413293675814,0.584405411575131
0.272429527482032,0.616749180131379
0.320680344537705,0.94836445705147
0.841243231304474,0.992380200822715
0.649477865549979,0.917300327224586
0.572275079566863,0.670076975962678
0.293707345293862,0.996798853916227
0.995118161153488,0.566496065381474
0.836108942822208,0.297283334389163
0.686334553736827,0.995632906942417
0.591253381336625,0.361698521522736
0.681764928063318,0.0858185201750651
0.997978209326746,0.986483648735317
0.204734643048089,0.814186319802281
0.907028525152367,0.768827164075344
0.831300381284328,0.39923823795611
0.830482339164065,0.44837502089421
0.420687662977722,0.0859513803093787
0.660109201206984,0.563871755445737
0.185340954748845,0.617665044086166
0.941461873021231,0.498534109536977
0.528924481703923,0.395836581505683
0.469361226119922,0.0247487250234527
0.836958089140069,0.988066525476818
0.00276165258540997,0.916276867506204
0.270075807094716,0.00670477694244677
0.610830470724114,0.423698415198861
0.209258636472194,0.784437201551854
0.695217464074362,0.27606375486873
0.000930296086808825,0.076851503221712
0.789662507862377,0.288026753963658
0.161295474128691,0.301401025513847
0.833484544702317,0.481301828877002
0.522524718543308,0.982804730191413
0.655837657245539,0.919040821359414
0.0109645640249919,0.721048218940134
0.457344829875384,0.58860806351506
0.207099170645263,0.82923182560046
0.938948352905882,0.700798823802443
0.753477235136692,0.936178322524067
0.999566196588214,0.000244216500514648
0.54837991924301,0.400451682904431
0.999609956511823,0.968396626171409
0.58355838727447,0.918653687179994
0.176257487097574,0.165419804660132
0.208191054086911,0.988355327390267
0.474763038366611,0.968409946649326
0.373988436022008,0.789964482412652
0.450140384595568,0.979258439458069
0.00895814284071281,0.940410975775496
0.182767972881068,0.563309376164061
0.954293822366556,0.705890222223146
0.972777884660372,0.00342024510013654
0.974730362283476,0.78233661427494
0.756653774511923,0.566999093132919
0.225457725514346,0.521429810950046
0.612534199983845,0.116118556834617
0.101630266095937,0.996922840988316
0.350311435278888,0.89091460451273
0.0686422739042384,0.806296312380001
0.828461184605474,0.0575248730834336
0.273202983124915,0.243681309518539
0.39819445161485,0.0183483820616944
0.00899009101573892,0.648760089560193
0.59340667017115,0.164550071705431
0.914338836218105,0.582632264518492
0.219100044536221,0.980806545206526
0.979468379477551,0.504130847639088
0.922462056039106,0.180151910110557
0.241926465460247,0.977899589365706
0.0688567644967579,0.419782941951333
0.110592671403834,0.140483429768419
0.890540012549023,0.763930174436277
0.962627170833928,0.722823408374163
0.324913861882242,0.0310271424033669
0.0463493849594188,0.912502142985688
0.998747011006288,0.371546500567796
0.440043288022708,0.715838353227966
0.077319021573183,0.0182480493195072
0.935456397349139,0.602377216003397
0.830790172126961,0.637853632760661
0.953887934262137,0.668362573964516
0.557211052536933,0.471238600750419
0.904765861851447,0.370212777453298
0.080218978913166,0.634537733720865
0.973482740092043,0.696797175162852
0.0845798683324215,0.0411358368664628
0.423609906042681,0.846724271697244
0.0740788514816938,0.0691332928189194
0.382843291811202,0.818918333615393
0.882999120903478,0.0469228173026124
0.913012833557706,0.1422595933086
0.998011811849152,0.99999740660256
0.757772121516955,0.0456709629395238
0.953031258275061,0.337481346355158
0.0814950422841172,0.0393680489100294
0.112175519601535,0.9919645729716
0.367668904185022,0.784446375163949
0.206860297303537,0.60663261844261
0.952227117118085,0.552699851823346
0.354439436492936,0.0984759716633929
0.928933412556112,0.580646249046493
0.657353558020276,0.317252607526318
0.854414618118136,0.805059043665089
0.262623877152217,0.453804028153688
0.822277364326778,0.787130230153453
0.103320606143414,0.810471648650805
0.0388423827859828,0.854191143004132
0.181906718591832,0.291195376089941
0.949501696298865,0.934780212844341
0.0365148111044692,0.696718792606773
0.354654380275858,0.698139189490337
0.354799608996362,0.252812677488679
0.155180618682695,0.437751035119277
0.995959893679321,0.314374160532578
0.00806612011273328,0.00279473266378696
0.0716384494129804,0.436609427070248
0.987345689889335,0.609983910994363
0.980027378695994,0.232416300450489
0.977432997648311,0.982778824862379
0.0593125255032374,0.999986395056564
0.976331954503795,0.834757807023588
0.297554500034238,0.978281825264008
0.0134998463107973,0.987585225138246
0.00111845303308198,0.658256399626843
0.686093026125483,0.931386615211498
6.43022155312655e-05,0.339613419482007
0.537898751248084,0.849658952683047
0.220004411466055,0.100539956761801
0.535356383379432,0.617305281717843
0.888182826388398,0.774663479458805
0.0528012912398027,0.851165792518203
0.352651334005976,0.017372730163558
0.865172778909821,0.508619548337984
0.992564021049541,0.0849478948544791
0.293258776157063,0.810903738086039
0.945351974774571,0.432732353733267
0.205352296139858,0.976126965445403
0.452077152759511,0.479120992256372
0.0650801702832141,0.876894977170896
0.278959070953992,0.624253643704957
0.610138437374729,0.767761653511085
0.434318014935767,0.417532815382869
0.000205863471170381,0.287135626841262
0.556446352109413,0.444180520617843
0.0892351421492852,0.999122051284946
0.39127265784256,0.476742217525683
0.428787425087447,0.698394341712893
0.747789436497697,0.81664675046711
0.814447446434738,0.0488342306873523
0.0236159738712539,0.233716000079352
0.991775402840311,0.684204986826248
0.13111775658232,0.690885297975593
0.919618300722972,0.888753866925024
0.983675173615062,0.943729825915442
0.523617871832034,0.385584410547344
0.924944078440105,0.000149998767095763
0.00848765778176775,0.80988207153983
0.912227609872931,0.189028460725807
0.627569197176326,0.192077536089096
0.945365180521605,0.0732635522911726
0.550959763433095,0.13325900223551
0.128909564196356,0.973104660757766
0.697704733013392,0.379144129741844
0.0270831896542971,0.325576486743966
0.515498998969411,0.411296426506706
0.703042839701678,0.723313663177559
0.541033669262285,0.488944453134249
0.874395497414753,0.00343714501859524
0.811127913116337,0.993246792780474
0.999810698508987,0.0965360218254922
0.761532231169827,0.999988127550743
0.867031837272443,0.000223774609613375
0.371729989473347,0.66377160409631
0.00106684603938557,0.98057051181408
0.97072509860863,0.901120560781721
0.354639872637956,0.263668157057875
0.717789632683543,0.813362025040497
0.720987736686443,0.769051470047306
0.975780004478667,0.741989278368021
0.782565393345455,0.325774483629904
0.978070859487384,0.000573039868511644
0.30485258454693,0.999165834514248
0.522348640574163,0.915468768262056
0.858529585953957,0.761735601444843
0.941218206610963,0.740334413004934
0.661238209050047,0.740748504901344
0.569481395763791,0.626450871800611
0.753652707237777,0.123867815381021
0.637583420971732,0.982030134673806
0.995638854655845,0.0092228735700507
0.413009608616087,0.948708188769391
0.954185970285255,0.181769853429992
0.947448398061785,0.559667357724233
0.546917846205861,0.00978967540391406
0.925472348021587,0.442933827441242
0.918045783694213,0.305599238680706
0.930513260418092,3.47786962164315e-05
0.00113208061797334,0.44236453053689
0.0154154635313425,0.986946058672748
0.828823441833561,0.321069268589318
0.297508556434731,0.571666517528413
0.813298545149788,0.0195300465520692
0.132504521115726,0.883010175530746
0.993895832825873,0.34924906706723
0.754816470178332,0.936959108133906
0.820797987006745,0.999715207376407
0.841949527862713,0.534027812269365
0.823090451669091,0.769335553734088
0.0480833371061358,0.991898426270347
0.904553492077558,0.346037531606656
0.3255202171128,0.0235822150321766
0.0284001264749468,0.514578920094329
0.997619325072566,0.722203738949519
0.0485575536266418,0.148081133025188
0.205427627141273,0.985516607342169
0.529936282054744,0.103786993610945
0.111556536249422,0.981392174373758
0.714568308857819,0.34881160858653
0.207582336828827,0.0042042851480151
0.280754712619525,0.275965269112785
0.973234619975993,0.062566790777635
0.571737747173801,0.941822601544507
0.0124539050912739,0.359145474468161
0.00023165666449093,0.500285381175453
0.981216314451916,0.429154605840707
0.105855153559005,0.145585232662934
0.756111023665065,0.961668977975304
0.994411869867261,0.601844806410906
0.204102531208125,0.613596804183781
0.604633741728154,0.989994905914479
0.265432688736754,0.0605535799107899
0.555055778374137,0.999697269902603
0.991751974045262,0.0724511702229075
0.362592496496495,0.902357448238582
0.567755036713545,0.857035318963051
0.707725073886908,0.996560432151704
0.725411328500092,0.127947530311944
0.777123640860266,0.966534349369682
0.967877457681237,0.361354032545051
0.208672299952445,0.997882881047551
0.846108833977052,0.064309232262526
0.996751685951856,0.00511896702601847
0.489279956596449,0.815008546130812
0.277107858118664,0.82566923284956
0.51311088879851,0.511212628291668
0.754796457915553,0.976994132163413
0.85659537291895,0.912878640239354
0.317596644214757,0.211239197888857
0.520757828746141,0.316216453071374
0.208177753643167,0.949140246547968
0.823751854704491,0.0502702637664306
0.274045036815462,0.958265206502895
0.462283755197364,0.507499493821203
0.770595943519895,0.810381283489668
0.52831451755517,0.0553936997996023
0.000732097664627048,0.0845753268506704
0.664750243461439,0.557834919121418
0.0167802068150774,0.0333570817595749
0.944001878595416,0.594124535531891
0.087222574722145,0.68045223466164
0.783160724197056,0.569439345881619
0.280320572431011,0.0786042984445675
0.68453348270336,0.667211203794564
0.209317073857851,0.846377878715548
0.399410170830585,0.00366138179227282
0.217393039400892,0.984735400352481
0.702195717678116,0.423224939042159
0.84916669110984,0.841593611317782
0.351285812005621,0.457346969503208
0.751406080269205,0.000223528405653496
0.11367685768802,0.000139665726566863
0.998104978542958,0.616426282711996
0.0229795492803425,0.32456027890679
0.89919826253968,0.160033784358636
0.665537301997451,0.164128410849069
0.912351739520512,0.602780779582299
0.99998298925411,0.576413920368146
0.381611255194716,0.63886029022414
0.595108880830454,0.405204776425016
0.902843897211771,0.10758590962895
0.947546699452784,0.69686645987301
0.000911388420413934,0.996699503837625
0.520819849353904,0.00730302218834215
0.799663968473743,0.804089426746954
0.843497684310058,0.782889800023312
0.73388207244429,0.191971165313044
0.377196295950112,0.975292221907766
0.000823325039229326,0.971401719497699
0.954283542297547,0.784815939579831
0.572185678119218,0.809874557341233
0.768877452180092,0.220900877589767
0.81416792527171,0.0998285543566576
0.0615249827819423,0.99968960882171
0.0249978921400683,0.610437101600673
0.629021838871668,0.0688026346263066
0.207874072908578,0.887979476794251
0.415811447218047,0.862575235361786
0.999957850216817,0.608431880192732
0.925026502695874,0.211268223505144
0.176868728002933,0.165772303617284
0.838154306155085,0.403789710650733
0.879681443650278,0.222489864787069
0.247580975371385,0.767011200174281
0.573756866580776,0.812385104323148
0.44727738249988,0.991204632915278
0.40013534039131,0.135621978403404
0.0680867332256983,0.475932182084977
0.998360748050317,0.819836847566117
0.453612535551874,0.997428573698735
0.649131883342207,0.180050155612678
0.284965300041244,0.93970058586438
0.827369655208383,0.597983689767298
0.435627097610003,0.951999887627616
0.199028368030516,0.0404007460649065
0.347008041575704,0.0340571808642986
0.165228323577578,0.216280247832433
0.666590945313327,0.801789482902299
0.994033354941565,0.0471660575216809
0.714082081731702,0.972913953970651
0.286928042236977,0.35828488055571
0.095503709486469,0.559361775702195
0.599741968295873,0.481481582268549
0.994597859530053,0.924353622071779
0.214351788628135,0.125456514345923
0.310505316781293,0.998088648018035
0.573301073773073,0.551196211569526
0.5365157314891,0.959737058219684
0.996557860321483,0.889594906016155
0.4436508022335,0.668823474634357
0.999854865531626,0.954930454580485
0.928826062876454,0.183539331717462
0.503406073408197,0.343760420269352
0.524783206063153,0.508635164021088
0.00400724387285423,0.981148691159429
0.956895507004113,0.00500819832409145
0.350009854733829,0.824327496464761
0.340954108832434,0.548689255574666
0.662806203407611,0.0214396420164517
0.0122201444615176,0.461821988444365
0.821717402425739,0.321555921986314
0.00255535233153931,0.0874522286302193
1.27829121135918e-05,0.945298131668993
0.877942662097192,0.396173030517874
0.301947401337065,0.679241976710376
0.200909319772476,0.274126880960946
0.963588827445243,0.0284203285292672
0.392432747547963,0.947238174894992
0.913926252969767,0.795924190918746
0.425434816730283,0.454477737119568
0.0811741946651249,0.888475491762245
0.911849383524186,0.74770324124965
0.734762094399056,0.952662352261446
0.938186163450046,0.722500657450808
0.322666107644342,0.671568023395423
0.942706988587032,0.0682786433161064
0.290035365323212,0.92076183419089
0.0122839793993608,0.0212618852046999
0.799298801673459,0.0977894995732506
0.201477805822621,0.93660378181968
0.211014069337964,0.170160481746712
0.156320372966638,0.135923526847655
0.334937163586641,0.730109218888744
0.752788450971129,0.556739790188264
0.640921631554187,0.996994309363012
0.74407360075846,0.394257771980849
0.715852239332468,0.834719786283843
0.957475523250912,0.8003394016962
0.0703339070095755,0.961657992351572
0.890506004827639,0.656414729578657
0.738983089318391,0.290625384261196
0.692720525810944,8.53633110657915e-05
0.998858847713755,0.642427292561599
0.590000672910179,0.9866024734636
0.469528628457353,0.136889081488808
0.282145412031051,0.366798356557844
0.999180063902575,0.616165116503346
0.175896056677766,0.110550537217258
0.0033275604746167,0.450817833316398
0.190120226928636,0.491925535562227
0.399592531110626,0.592283157935599
0.417275126698486,0.468494470375189
0.202645304624304,0.00509405915346508
0.228934296622186,0.256328022065146
0.987768476746602,0.517426129394394
0.514296324248773,0.759667576047479
0.105572384951746,0.574845997279533
0.215254740749853,0.603297016302932
0.676093336637524,0.901388845635142
0.361777899818821,0.630186784963049
0.999366630717393,0.881012624657841
0.757339501573001,0.640090503112041
0.342942103237496,0.0922865115838688
0.998684221581608,0.187387604042948
0.521060896191201,0.762292727049149
0.985267758394426,0.220121169852617
0.706362734849402,0.734100131924296
0.302515066341067,0.929255461821292
0.19748791462367,0.0658215987346732
0.974320974364214,0.947961948240443
0.993904127791904,0.451802428231974
0.027716373804756,0.674093380660974
0.588760365155218,0.906560190492504
0.401806828716542,0.960386376546519
0.174715262568461,0.736657060121165
0.369540620007715,0.387560215014254
0.977372996607765,0.932628464056502
0.438944411479086,0.467440541116473
0.737286523407943,0.328571332556244
0.758089724887958,0.415758894017774
0.891050077873422,0.824893368044829
0.593913105633865,0.970205136566726
0.299856455058971,0.815188540121326
0.0842870258082798,0.92510931024305
0.999872249528485,0.353625967592388
0.316824026550239,0.422259142748567
0.961845828121305,0.468415783070957
0.443346207664674,0.251167998414758
0.938933037340868,0.907695457476901
0.97682886785103,0.0306200270041496
0.617254070869512,0.0154426466432688
0.657127518858149,0.321325568411968
0.296292920370146,0.765526909055793
0.957586317992184,0.994748324221971
0.977792574715383,0.372518615464386
0.864160648584862,0.0626167914674464
0.717350700629788,0.451603769034473
0.0975571741660026,0.587714370161902
0.175841423266625,0.871647560300817
0.995527189166578,0.326290961535005
0.337933875422836,0.751803035912753
0.871212062461912,0.982514083682925
0.475343071288061,0.99990843883066
0.666011681678771,0.587227731578242
0.00315371574144966,0.0234675043982341
0.14144666777539,0.897018442315059
0.815565740655442,0.12330151703201
0.158248138403039,0.683736821031767
0.787982453579269,0.206757134604266
0.276564624524928,0.0133016344273033
0.29373137939151,0.191673886791408
0.959983641898625,0.736486359958203
0.623160576231008,0.200359496636749
0.455175665607581,0.99999706993557
0.893564164140871,0.145670994635463
0.608961840950631,0.0937822355572061
0.596846133876272,0.99454890092523
0.763733054484036,0.269953565989694
0.567397679961375,0.466016587071065
0.82383600971605,0.911045827543029
0.958794640496489,0.146033660334855
0.899717684631864,0.952996799773509
0.949947484651242,0.965261378916945
0.501852322885955,0.0186574195463671
0.618870083404007,0.820677045768512
0.709838503660143,0.0914772353988289
0.864954911955592,0.999556187397538
0.298331087887604,0.4945171582355
0.999020354642804,0.980297437126563
0.194077932691016,0.781334014347319
7.35030920220432e-05,0.546094487777647
0.765501198572867,0.167412772786178
0.994348324771842,0.579362854763644
0.997918639963121,0.974948825555362
0.487469145793239,0.451097967028232
0.423473789730399,0.965307346927699
0.137672453561797,0.811844393695804
0.977336586800455,0.572920182229475
0.0787401034710966,0.931096343087577
0.905109915829243,0.459853368503974
0.969873619054096,0.301661002783898
0.980883812451184,0.350683026119872
0.155806974277672,0.325199043834326
0.992423176576615,0.977966081142353
0.527728157654289,0.854567769332682
0.302136040681954,0.299807140830212
0.525284626811195,0.903982483547401
0.755941220138802,0.928819766065007
0.187235163347997,0.405492069258962
0.949219513926769,0.0130915253223001
0.996843733094437,0.0788440035034529
0.65315530595099,0.280664390025553
0.0192178939188224,0.998751689989455
0.990101595464989,0.462825527821834
0.873976458874249,0.687319855515489
0.758361091448381,0.50454360156882
0.325418863474942,0.245723842077652
0.98779992634785,0.897981620128519
0.133361321753962,0.296504390116004
0.39199754384417,0.105779158940453
0.0388698508785671,0.827851414956892
0.641813091821865,0.362330747476744
0.0592164535885091,0.819170635900078
0.0382520266007795,0.284245554922216
0.0906844226995742,0.102939296954698
0.311499336598737,0.268692928081956
0.56876230622768,0.191177656713177
0.0527866846025798,0.931074501387122
0.564519361250335,0.230283231396189
0.146172608040713,0.977522023573814
0.726195678241339,0.678109953765558
0.832376902313571,0.267713819049443
0.889237957530661,0.844798412029135
0.0919302476417936,0.0339212592624838
0.881242492743107,0.175054850427915
0.828907671754591,0.0815070589064624
0.588488137145445,0.954180439731831
0.245619932448019,0.294278587230772
0.393622627826082,0.873878933217175
0.105383505956934,0.00764272528870371
0.037071562734918,0.387390670481954
0.0137301494782533,0.907001982264452
0.400454886350508,0.986591537862537
0.992136849764085,0.783611150493784
0.819453311657514,0.86451423114934
0.0182207950821777,0.842742516738575
0.0117833527704828,0.461004165119019
0.0257256156409729,0.412360744384896
0.398696828639122,0.686698023343855
0.39098698466226,0.406951069141142
0.956509312609288,0.00299956004279853
0.778713194203409,0.997607065121451
0.984838770689857,0.381431575158905
0.128440339580222,0.814065533915093
0.166417697780306,1.44563469376532e-05
0.00502008110571033,0.934402713738002
0.511268705266796,0.761506415339182
0.127248280198586,0.777822512243346
0.452209222108897,0.519173047102473
0.675909524913793,0.152963587349298
0.0822087024199483,0.359639012880062
0.332611936746518,0.0310779293282483
0.130839946329396,0.258820944034725
0.326436368306187,0.335617277370793
0.784945539917121,0.149695290172756
0.262380115474507,0.112777868752679
0.759418369683848,0.743473683228895
0.533295308434637,0.938146463181387
0.981632527035944,0.99886227287872
0.339654833257796,0.345546127780681
0.00305830344516193,0.155525468221765
0.854398829249664,0.195818310209106
0.508775513530678,0.511688902051273
0.36433431115996,0.657765379776251
0.0433834317571483,0.179486101282579
0.995168060538086,0.359412090293208
0.805181339055573,0.990691349797092
0.061502507713231,0.296414165216243
0.627334678208978,0.891489320365811
0.972590190247765,0.923870626742392
0.176283334722838,0.980741083514944
0.697910887580684,0.0702239691239247
0.0903256091770818,0.332129707711115
0.886513958438229,0.0132080916737907
0.445206577994538,0.0770238816326632
0.973674227592241,0.201489524415348
0.257224326927743,0.911598578676057
0.707654454315712,0.105480458683759
0.889001792374661,0.186849388035976
0.288717152841232,0.788691702674392
0.0873033630148282,0.0452651576121784
0.684834001826298,0.957840058724853
0.0682713907504148,0.295939263317647
0.0331640309097339,0.192655473932221
0.721930224576103,0.570836327326094
0.840599325139465,0.626922761973485
0.975324497808733,0.90780705440669
0.595182730737929,0.739201504767647
0.577510049997372,0.989137011649432
0.146616018251643,0.205655243922604
0.110801111867834,0.0277652003288809
0.863779038069239,0.0292382137202
0.222163405301601,0.00319394287744422
0.906769291604275,0.183322180606771
0.359548303635119,0.218890795469843
0.135905009457212,0.742091183971556
0.437874049933072,0.951002756474283
0.684386939120499,0.979799401671716
0.647911892455885,0.0472829804452586
0.693775427588639,0.000203746781213454
0.524776582974337,0.78385426658946
0.414589058477755,0.631786829830753
0.722640619611689,0.0212055446607774
0.103690508893875,0.921094054287813
0.118021716015364,0.626852171478365
0.698396229972439,0.834186805540816
0.850539563405394,0.922287147514535
0.0295167756705282,0.851489763713947
0.982368092911796,0.889208414141021
0.522847063947115,0.23239889793607
0.988640648083516,0.977815136960878
0.016511493379111,0.971674344546966
0.760070041997607,0.436115072146039
4.32536942887064e-05,0.180543012003853
0.318320119364284,0.959733663438382
0.0283277164057367,0.989745239893027
0.492906181244863,0.000358810859462986
0.999834975393237,0.311875906231002
0.997688945900861,0.828427111842946
0.291789155871122,0.0165164528648776
0.1482963781517,0.469839133049652
0.11206078639323,0.387832224811165
0.570736892891624,0.278988645853947
0.942974871074458,0.588673192509066
0.85898372616447,0.658986948941893
0.566280205805204,0.00474193455412136
0.103755542868796,0.569778622515432
0.709009734362733,0.721672752419401
0.535327703669103,0.724057359036774
0.0228598069744876,0.577832708257975
0.230940670128165,0.934654856305471
0.40861006421861,0.99723471221514
0.824840145638772,0.521961564792084
0.126572329691457,0.483179163496037
0.623131934911666,0.957209186394773
0.621563541788937,0.738489575173599
0.4451568312564,0.198135691392744
0.099311631106495,0.582790323919885
0.349315863554925,0.126721398169387
0.21414637144125,0.571385139870626
0.994718299160264,0.371556880880348
0.70625460322971,0.191832141077031
0.00927856522473558,0.327499073099249
0.999754935076021,0.236052546664631
0.425735866292595,0.0279834499146808
0.999848814562737,0.680283125683421
0.0112935367681098,0.133165351349402
0.46811574512936,0.0260625298585446
0.0311047549645781,0.696731935906537
0.0564630811081475,0.645401337676121
0.00101520552064334,0.00617574265395401
0.00252805291641072,0.978160424956961
0.812246782457947,0.415374525432315
0.379043634931088,0.685676607580206
0.0683769006324283,0.0632294505894375
0.992053664751051,0.227335770368905
0.0659884745553503,0.0351014808272326
0.00618751037944704,0.0738629205178317
0.466243069934664,0.975124690288724
0.538774007854366,0.21963033034106
0.434665668298819,0.261873902661599
0.462844719827194,0.413398463304395
0.630966026970153,0.908421519481723
0.972583541961711,0.993237492490408
0.994145922314118,0.62185704871869
0.431586550251756,0.475462447239407
0.0532905721825407,0.425095125024969
0.606537083411157,0.792998674748256
0.200429702996751,0.392172287898022
0.54460835554063,0.591720411484215
0.145067408169913,0.921967771442764
0.438159383177667,0.996783513599485
0.781954789531339,0.10150577315274
0.948891425850216,0.0193194908276252
0.824277319696784,0.524959006398628
0.185829309049369,0.499222543207984
0.0349706030095944,0.420112971173983
0.158937445182442,0.416501225624729
0.420383909464299,0.97029137044999
0.72307213052524,0.524340126316489
0.178929379212918,0.385809570105276
0.730994669289895,0.592629264191906
0.903202268263162,0.00468945696641843
0.881464364266203,0.646417766380775
0.702627699824402,0.728711502440277
0.330605951055125,0.753247683332439
0.50106599416267,0.115163713709457
0.444096569787039,0.527501304749365
0.428625182597564,0.989160538425992
0.649489924480907,0.336357749590254
0.665294635667334,0.524199388832133
0.988332030292869,0.716799246349748
0.999671491169343,0.999975792842584
0.99543612043721,0.942769481276698
0.135648465059747,0.988726578662525
0.902591255344618,0.903014233056776
0.606582343937534,0.105972321587833
0.496397362750005,0.32481041633702
0.00897720599724285,0.345442262420517
0.0191571843863674,0.00843816497178462
0.489148493962512,0.024834038604883
0.791114891026303,0.868192322261021
0.724878870533296,0.181690084383142
0.549994314930953,0.748651782354637
0.467568730005884,0.498226232064433
0.978708745071455,0.797539464899733
0.360538617737067,0.461476211312971
0.341486717475513,0.649897035827018
0.30282384994888,0.0900991859052193
0.712682687509612,0.114037399016655
0.959206831365433,0.843160262862333
0.0157732029778174,0.999837477874627
0.557227822620254,0.535933377912226
0.0982529054158409,0.723101273242051
0.71242757040532,0.778864787642901
0.680459027928773,0.748489319495084
0.0130178614359433,0.261281736372955
0.0988142201398969,0.129110062335335
0.198849146137125,0.862943030004614
0.761931819305653,0.92202599962338
0.104067548051331,0.0883830063469771
0.99478591538944,0.957771208063147
0.403135254605941,0.930954639165866
0.691889083400041,0.465894030710584
0.309928111155316,0.923097026911257
0.047451322253662,0.99675417364204
0.883027611410394,0.829701354061462
0.905171791637171,0.212695488921999
0.686366862202497,0.131541675928529
0.808593889956904,0.938798571039288
0.947232487010308,0.754215864518848
0.959152455566159,0.986819641923072
0.649980904359753,0.495398554141374
0.780818168142288,0.443112817515064
0.052938113784097,0.087446209390963
0.960863499946818,0.875985332482097
0.661626132213627,0.224435562751557
0.403315171100119,0.979501204448143
0.556091140088844,0.0391752883121446
0.771290013025798,0.60025036900612
0.871182678246294,0.970788424338576
0.586842355667627,0.990297423891048
0.523444925026025,0.544515568037873
0.436048415970561,0.991269189990433
0.0242319895416889,0.380078872246083
0.331096862066361,0.684066467065338
0.493781161394343,0.704530021445275
0.995298325976213,0.729737833984407
0.24229171648343,0.713642167570089
0.987993669091299,0.995272173279248
0.758064251363171,0.452699352943803
0.977896447632122,0.809652819831396
0.531498427071356,0.624310998679399
0.735728790912843,0.483941101890397
3.90204984913656e-06,0.880068303849682
0.683032539688894,0.969776724713951
0.081261356938932,0.896165714638614
0.999766789156354,0.716643331137916
0.96687619860555,0.802334366188631
0.966196144502999,0.745014934225052
0.295640909140959,0.991602886076212
0.917364055845662,0.100732194863636
0.768150258139777,0.622729023502203
0.928109289630572,0.507212579233088
0.191308854413935,0.517742370225231
0.975466092635263,0.411697260851362
0.721103812465068,0.836494564877408
0.623190489371048,0.464368832842075
0.663523617450193,0.403254773236657
0.471725583542985,0.799592847560668
0.946488159031098,0.825345234123559
0.401268873894408,0.509349077875928
0.540963866468894,0.0118921604600302
0.706412456516713,0.483226349718514
0.964411026180909,0.897174041754565
0.871479367239136,0.690557047512409
0.212746228176947,0.800218435792693
0.364778578773137,0.743801759664548
0.477194361254828,0.330740395203417
0.902359630265103,0.17575293626653
0.65622356906104,0.463751256830704
0.963599582419286,0.0557447357148484
0.071129538045411,0.999999736517376
0.606342243453699,0.722181121840016
0.0367449854632854,0.763337957076328
0.102252775670146,0.0036336074014248
0.130408967978023,0.574371903653981
0.896646798721784,0.117811275998541
0.994062474703917,0.506145408385184
0.253877217505695,0.409024320106636
0.792210205021504,0.221169530145554
0.410846741348404,0.830920932575496
0.63868649440984,0.36939604994383
0.0279912826036745,0.592465119916773
0.897478392718963,0.997828874247226
0.131554285937897,0.250685894456215
0.120834362940508,0.0619167242738282
0.155098577921797,0.453821308461776
0.968473272389249,0.826547577229073
0.72462209570391,0.401761933464007
0.614313955312302,0.662435371925475
0.460425851698278,0.316130284579027
0.91787742227082,0.990700843150631
0.727565434696601,0.907809443033138
0.305002225527355,0.683446893434523
0.972501460449922,0.024236616266858
0.00575770972038099,0.885176827609356
0.193647099142695,0.0119931126574395
0.786314565907077,0.928383391683898
0.502345238845564,0.710787802573113
0.774502854461501,0.00881175928924633
0.998740362078555,6.45148503508717e-05
0.0691421284702422,0.0583690868156968
0.651033209363232,0.329226893588296
0.338995893092441,0.947448671795636
0.302979682692263,0.63297170005587
0.853934594894102,0.817485686334589
0.425155480701277,0.950316964698157
0.0270705340486222,0.696562825812442
0.938872492733336,0.664687690011328
0.489131119285192,0.207854504001068
0.10150445992022,0.394070549211249
0.445550675968237,0.767467099870989
0.0689478090982925,0.953714948922847
0.363245148198868,0.996092181779479
0.251603636842986,0.000425847398168768
0.759359086638662,0.720067828974242
0.0140526485518976,0.667881594703057
0.775554725054632,0.31254528966306
0.501737027430856,0.858329856783332
0.916639040311863,0.808807740421483
0.793775928311435,0.0657118929634629
0.000362303594195295,0.999845985044529
0.402394290299309,0.538178533745628
0.150059737799085,0.389534586013838
0.000179611121650908,0.967431056307196
0.117979235863534,0.975860940924851
0.846504838553703,0.151364113947128
0.6140644450962,0.99193654004796
0.603558801670352,0.000194529147431124
0.233942128074665,0.0400571235546723
0.248630681361262,0.299457712930092
0.699944805562965,0.933340707391095
0.00196467254643219,0.830321120200992
0.569896070578376,0.974428357281215
0.949080183403983,0.747719769089745
0.0803183124856416,0.104676022983706
0.653839333422798,0.00932049256255761
0.999700075497979,0.953990773106354
0.620177751521199,0.441068149430743
0.115348476861289,0.31924067127875
0.291452459563549,0.380161517112997
0.465398699471205,0.0389282130430873
0.836928357156501,0.860322056750174
0.102858839018407,0.81422043770938
0.00150766487017811,0.973096168752277
0.750659182092565,0.373962282824316
0.246196234222816,0.091873330320055
0.205513429433712,0.426045677149053
0.927573205264292,0.366248225984462
0.0499643652196638,0.502344534687328
0.244716491582608,0.21222160945118
0.958080232980124,0.234963350649426
0.809461142200367,0.251509665458458
0.61121550451137,0.705169053878413
0.987904539823,0.607346661283423
0.349241728668727,0.90254190114532
0.590151749905364,0.695900023533991
0.117575450321076,0.999980032896258
0.178159813208335,0.264164060628023
0.978234398319272,0.175061131679316
0.45673862997947,0.915846369101088
0.556884131210394,0.317248474947868
0.355236982375017,0.691842497480339
0.330587105727564,0.653299631140179
0.558126306003562,0.227902409585928
0.0242620171241213,0.00887796424438927
0.822860283543925,0.00343692168983727
0.0557150537812823,0.555912602612869
0.866346801539357,0.885619211109245
0.668328718184611,0.371637961716375
0.972480989909196,0.584902881069077
0.796769765557961,0.31131385649232
0.0183420810414009,0.000587991720077936
0.764306191366452,0.443449307334518
0.890863244241094,0.261614042953308
0.871843565602753,0.0353132248268692
0.0736166092848453,0.274660477260196
0.662723152767034,0.662124776823268
0.245351412574225,0.154719918229291
0.973305456438913,0.336813941387995
0.599197878897803,0.00356542419468584
0.787218988599195,0.991023375536545
0.225748142280769,0.0151143389312045
0.869859396485437,0.836751929843989
0.451271996918873,0.57437160092964
0.0669329363301711,0.358219315068523
0.739100093254477,0.691615353696702
0.330144805832895,0.0380644203479702
0.155379940366088,0.412166716730848
0.342313763532019,0.998197866384426
0.0677296351344186,0.930273286690076
0.307849443383412,0.00830255525976502
0.462898224002498,0.322631092485003
0.358669830486143,0.00252461057468133
0.0375609864248231,0.928370019660198
0.316395002200691,0.00242252544935422
0.110547120374845,0.58569666262363
0.24922458490428,0.266551501094428
0.259497920258593,0.0581833022914112
0.148684670052973,0.000109146770735317
0.66628232204459,0.986186196323098
0.536612892323783,0.346181404727717
0.315455572132004,0.82895788293002
0.313391163297318,0.466351195342608
0.0725102048210284,0.32268120616814
0.999197282392116,0.747658871535467
0.485978170518388,0.131426513079244
0.0671590462792962,0.894917043302206
0.564865176197793,0.180942142777962
0.49147122970374,0.0288511575778217
0.120688050793342,0.681700660425131
0.190639306137206,0.388055271166191
0.985406151454928,0.0379586344220987
0.989377083480079,4.53297932463398e-05
0.294019441493492,0.985321050503588
0.982948222168752,0.938518936929221
0.0925488528509468,0.384673924027994
0.575798936751261,0.959333814877858
0.12167302170987,0.135004059582393
0.970471409160951,0.564226944595369
0.739130762040522,0.340622880106929
0.552055431832706,0.370186876058689
0.872030526011333,0.57864246056716
0.962358326709043,0.616115975547215
0.342453719612573,0.977042242704495
0.684443434510054,0.981227112247872
0.63037416341046,0.0748223542210017
0.12641560054869,0.921154685065599
0.821995425359648,0.158159745082393
0.720139727576168,0.559403997932525
0.561376598470638,0.144714794906542
0.424565937352766,0.729316217455204
0.0694217977523752,0.0349612598467976
0.558588371990684,0.784134687791808
0.588765839549144,0.672917644867765
0.453822752057137,0.371557657534324
0.550024239986258,0.0888080517952385
0.00199434514982748,0.0263972986879547
0.507425343673441,0.458657691638186
0.0968469609433227,0.0996030234347499
0.996390489906033,0.901851504546917
0.62588100553651,0.894919631117028
0.597899368750421,0.291468901872573
0.213252621856646,0.0184578448759833
0.914053817760631,0.410434500356318
0.0817035170743819,0.80577027909639
0.946340204057775,0.276206760097618
0.603144960912812,0.884130826952271
0.575478858826122,0.134088158126783
0.932620474005604,0.101683310280433
0.393039080553874,0.272303179898133
0.817183785641819,0.109089763442366
0.978905150190191,0.0142428483846098
0.086531337162997,0.55446785554815
0.657882039988311,0.995918560272892
0.935990824741016,0.432042421432998
0.696958136200106,0.772542806870619
0.908593947247988,0.886177868368811
0.0215617324149464,0.90153611423536
0.772827974085685,0.298463219618676
0.0709306762100048,0.668790446288127
0.00679189291963156,0.704394099507547
0.00870210373781379,0.806850793678522
0.467161778777166,0.573800785034978
0.716542395131605,0.303535798169544
0.903203601858927,0.0200240352755646
0.721447446076566,0.693298118213547
0.915867461297264,0.557435456349161
0.9280585548848,0.350945260731268
0.915160254092591,0.626008853787163
0.702028749754383,0.614751563064107
0.409151118333968,0.549080252850642
0.669270919083051,0.0621110608259146
0.275528939289016,0.0481996587581085
0.743901179743427,0.299022340475913
0.879403200643149,0.320878217917791
0.887278392204443,0.945122624095326
0.876137461769585,0.076657763151415
0.183341328334141,0.952701898129285
0.501910920070511,0.5346382063339
0.00584789175899175,0.818627571238944
0.123691362879406,0.999376518489425
0.27866471450588,0.954490238403104
0.999999999379748,0.867112677514484
0.0868274263747214,0.626429846845174
0.834010929491723,0.626442441959529
0.021984841445138,0.131669968369306
0.259650460755412,0.0916877465768331
0.94131310661374,0.133720295571782
0.985746419267719,0.000269826959926294
0.852392142013299,0.669493076175119
0.880517073900147,0.723875952502534
0.531284663710507,0.171435024050221
0.692897633841323,0.964773756423212
0.967293296282657,0.196447442128446
0.882754813095391,0.74779093122894
0.55536672648025,0.0684197384124487
0.664689025558051,0.000142825868575718
0.819748417169888,0.993782854048032
0.0120627569439691,0.421591367593607
0.40661911932304,0.0129405880661834
0.00958335871657499,0.999811859672762
0.42654458967295,0.0966556495376819
0.290135139378046,0.941161341870173
0.884395923280101,0.500311857323173
0.896512393731739,0.81892387583123
0.836671892363122,0.248768802039599
0.193404734448709,0.57999470412327
0.938976118858679,0.867066673380916
0.952812692038708,0.660823984913378
0.159050026285272,0.301342453717995
0.0468817897086962,0.204258411259968
0.409571684904077,0.887664574814682
0.668473665532415,0.884230502774141
0.822321170435883,0.90895188475114
0.664012683243845,0.323586796475162
0.982904667683919,0.830598442112766
0.65049304563662,0.794478395450248
0.983104900748662,0.391176920064414
0.739342737530384,0.0269169628915886
0.501445928855601,0.0045418586706114
0.999830461532797,0.83188266983465
0.336980124805878,0.407041402501671
0.995906103322336,0.573412927382395
0.0176329691575141,0.717024226317218
0.149969294602528,0.881196446151248
0.629300758330384,0.159072606831034
0.351857348901891,0.34940042350359
0.2470924935263,0.257382187330185
0.0126237757090651,0.76894857619777
0.573836894682181,0.964480947627844
0.764203279570676,0.999746876776809
0.694796993147745,0.94579855750846
0.149536800090319,0.358500892012517
0.816268723511819,0.00617025358309635
0.422035306217237,0.739567201410585
0.632019048763577,0.962627444298091
0.0946411084627033,0.48407215793477
0.739333204432183,0.00450544124319187
0.800208281740396,0.927070077295839
0.57265307747873,0.215524053465774
0.712367592206569,0.998577803952461
0.446380574513881,0.674916047185406
0.458432748783622,0.572901700235198
0.108493037270268,0.483939630222563
0.875157323181377,0.697828770714356
0.106756284453714,0.286335738154814
0.374911589923772,0.895623141317849
0.570584181418346,0.161906396089171
0.964020270212606,0.925574810386661
0.83027471203701,0.266010925911903
0.796911299206251,0.635390973378651
0.0160404730483358,0.826947710105627
0.719894293011554,0.126041908891971
0.395584991601256,0.983380492317472
0.540565049560534,0.56325872887539
0.766751655270214,0.140409090949178
0.917418600953965,0.753182408342289
0.995875192313053,0.778968935982484
0.0913929293812071,0.206379536862516
0.438644867367638,0.986962223913621
0.0259064557212607,0.700028971184345
0.282829755265241,0.975218809878767
0.0569330624161063,0.669946455785072
0.654836295223784,0.00165649717533244
0.998100015392788,0.143915014833571
0.452868296928835,0.363184689841522
0.98885782762187,0.379855736208125
0.65455584847618,0.30954078495772
0.916295299870261,0.840586625557034
0.96971390106153,0.8810515306409
0.864135365944778,0.978171412778565
0.000785468145658599,0.906629040133548
0.954919555656193,0.494564654724457
0.806850264385486,0.293277165165128
0.949588690468532,0.917758638038563
0.0775207333816289,0.739297146962272
0.607278811717092,0.193528088623453
0.016133228249947,0.000461485033330363
0.368839720072062,0.00823169355817188
0.999646202464001,0.484760334008125
0.449225861339512,0.961428540423474
0.214903913293834,0.119821479996611
0.885509542471984,0.994381644037406
0.0613971820785563,0.554653535932391
0.940623437244538,0.460657191633968
0.46155570396643,0.374560276820145
0.79932671736412,0.374249072147841
0.278959688014791,0.693417587886582
0.953665859340271,0.99282801004874
0.538932334871415,0.378631056038839
0.924648477177837,0.909363034245182
0.487376906356256,0.226508845180152
0.958648167372096,0.832096556102415
0.337029124002547,0.582428344755643
0.271822595089786,0.98075862025787
0.958827982938498,0.438178132259292
0.0592187238429819,0.980071900822172
0.100927663818474,0.0361942611361707
0.317559905019914,0.832880223215428
0.633571612640553,0.988930318916178
0.961519939920601,0.92063201830274
0.866941523931652,0.933060936259356
0.949658654735056,0.852810090806664
0.130349141427789,0.0684235973727486
0.528248150143524,0.988694523072112
0.939140112997255,0.227651336214784
0.33070032735708,0.0261738688000872
0.105079500643867,0.992637519613621
0.310043527180566,0.943497492381837
0.849787227182443,0.718362611192841
0.583219726180694,0.295158630741903
0.120129955846736,0.275820822911958
0.911057298260015,0.642498879043124
0.0566235177974598,0.436263365211933
0.338581520825592,0.157119304205136
0.981053770206471,0.676627476359185
0.28423142029904,0.743314279626189
0.0219592187990457,0.248629810802872
0.754548139714715,0.711583378166178
0.823512939040862,0.551533652628078
0.13091539564885,0.293319493483397
0.0605020953867206,0.538161932542205
0.00161518072830751,0.95659491364407
0.676237477144929,0.313930958674838
0.43542886633636,0.410406692730964
0.225965412195571,0.206225183923408
0.453597873233886,0.347704206112104
0.839330120849601,0.6534691787546
0.934519886248801,0.498238541467589
0.561436875629142,0.924095312159056
0.982280413766125,0.833788722604245
0.0732461836973993,0.975532273066911
0.71527739160721,0.528241907005536
0.5988164753488,0.649233687432931
0.685766234404479,0.876727537778013
0.715964831246316,0.793483781372198
0.0405224877791969,0.655540250896718
0.945572505127254,0.796791494684623
0.848708461614342,0.909656307403869
0.39678921164043,0.767339820724737
0.996922087443692,0.637922667469372
0.497385376938034,0.961319885421308
0.341632949460135,0.803794928648987
0.43072658641341,0.693683116991588
0.997806173062221,0.979964555552454
0.987922019501239,0.827033886074852
0.0983073913054027,0.988841726885866
0.98654491302282,0.0338297722684703
0.0750350928735347,0.15031912452579
0.675838968253062,0.722447186817297
0.609957113521899,0.335284541791644
0.228997876911972,0.00394999401545753
0.763876686791947,0.379773715045196
0.714024968879541,0.338644739049262
0.0353891183406834,0.410008395648529
0.98942034313549,0.999884195596225
0.872677288116473,0.931638309404363
0.0549129533356981,0.431515858875198
0.817342052387293,0.784428328952457
0.491876485416884,0.544031032366421
0.769072244284689,0.417887624455845
0.356484932277858,0.394234856155298
0.185812683531375,0.72544266562059
0.765331284983928,0.472211838831708
0.98620645234407,0.482048670720925
0.480906823988579,0.619721495388692
0.16687298097053,0.859340409162275
0.0101884760439069,0.137508062419237
0.885219768844616,0.355282454099487
0.627989197977561,0.0666090558912324
0.422032792496641,0.884376041639992
0.162744136832736,0.0497532700602762
0.971860950043463,0.511504354567515
0.758938700357522,0.0518534283427855
0.305855999415396,0.184805333870694
0.400210076251119,0.584532994756289
0.900844060825364,0.0674797528130375
0.388465866673193,0.845254856820357
0.500735285843498,0.200641111113373
0.944216314255103,0.066406862293914
0.710278814362537,0.114444269240947
0.58220693998183,0.764794485251119
0.583157184296599,0.107269629895107
0.851733421088956,0.859921457888671
0.804195807551494,0.197260165891289
0.426495353848015,0.658613454845531
0.791570361180989,0.660393902921363
0.0140386178940285,0.0151888916221946
0.351196969620083,0.190276675323992
0.83335933176636,0.329000719848956
0.689344390279395,0.835238513334547
0.57656805278491,0.0819851583938465
0.45054927372142,0.66631686379519
0.277402018328877,0.346698824132337
0.147043048603099,0.0101012426190326
0.914356706867633,0.982413462869862
0.296079680145151,0.200465363156284
0.679083561207989,0.691608214233405
0.249212711827044,0.483697853693745
0.915404956705046,0.0844647092513168
0.99391613992999,0.24184931253156
0.961273825823144,0.863072682522713
0.00550744695067604,0.591097879264093
0.351445074869887,0.332468606239686
0.00485265614506323,0.0951787413380392
0.26646970730927,0.904684015535304
0.915281992536658,0.0768781413760918
0.159461374820185,0.828039179982969
0.970013521686167,0.465471475209671
0.0217298556799115,0.795298667355272
0.396387170672171,0.999868095791696
0.445600799535556,0.390771708901283
0.0689835342272506,0.183401712978498
0.33179624970855,0.923046271746658
0.223959722323328,0.411364114553028
0.775579986477745,0.000759288802827715
0.498129800370456,0.00512462831069857
0.627756941917729,0.287545986046364
0.670190739930267,0.998228427147241
0.455069017280227,0.936763306944279
0.764388133395088,0.708192335198227
0.513851681101329,0.662976150736063
0.669760503590585,0.243487608940277
0.836770909795919,0.107316164046053
0.0106643189065571,0.687756446934667
0.412976750231578,0.706866012071075
0.0753742675786577,0.629808470186139
0.131055737806783,0.255514930345124
0.734321946396489,0.633295256268531
0.19671623803792,0.759375460953044
0.22335264595957,0.201094407745252
0.0109612424523965,0.601511914168246
0.318759218717849,0.873996711047999
0.370941439105719,0.88617970972024
0.659678214580867,0.545085905000395
0.446938540156502,0.178576590195206
0.543454061622583,0.485763240343336
0.0594987180947798,0.059787449404076
0.465893723994238,0.0341022289116132
0.858571862768457,0.152725758863639
0.532292916131319,0.308116176761105
0.200073787230994,0.125339940995695
0.988535001177945,0.928290707014533
0.539173360087902,1.61156584302798e-08
0.796640291821381,0.910270980241056
0.642542951981628,0.44245087105815
0.0122560121046196,0.39535527379824
0.611368044522147,0.0817835832145791
0.0848924445741559,0.626930776443066
0.830016131324149,0.972875173497092
0.841578881627696,0.897213370595581
0.653546487384784,0.987920248146548
0.880868103802248,0.93621989075082
0.604684018497746,0.171853203142235
0.888008437990389,0.661469789432583
0.989732762304884,0.568128553364276
0.480690022895188,0.999937909907573
0.0689407379735155,0.161649018703756
0.198487846909701,0.0237551367496798
0.803155543972293,0.00178596532984656
0.544874587695316,0.381511120625586
0.355553573719024,0.988765862375672
0.000394742563466433,0.939928445272464
0.0957794888020997,0.610344454073727
0.0318915329891788,0.652163830671902
0.786217271438593,0.91084253119707
0.495507994040966,0.90574705003207
0.838725411520504,0.448767955778703
0.287352101678833,0.661844394036884
0.995649938964468,0.513869006831237
0.42022610141214,0.301316700203384
0.459742134518834,0.354338336673554
0.990098871879494,0.230653046268874
0.729777572505054,0.498235851308779
0.80418152914213,0.894498215297673
0.205304426399427,0.0857715167365051
0.741158795174654,0.409018511018744
0.0403243325634397,0.970920034910626
0.20817306033015,0.321463597959181
0.98000718304543,0.932915200274826
0.510523839184241,0.552941599463703
0.458698671172361,0.515341124544659
0.969051907272462,0.930959488394193
0.281363622006129,0.139886330553634
0.985785009214048,0.984869919746666
0.287187286149305,0.793783115793416
0.574502388761511,0.110736213274274
0.893616361444929,0.303522569309305
0.793882691587341,0.420076819446363
0.106945165262402,0.920401343844808
0.796019188758556,0.938520768249428
0.999137456731266,0.160046885293351
0.952876143793264,0.233543929711182
0.0899395843525416,0.986899087830596
0.266340670092441,0.545214582450733
0.96339166525392,0.40514870954577
0.428363322614902,0.624949539696251
0.838211473769968,0.026933163535682
0.785282457397035,0.87136328580538
0.70674692316732,0.997445209601947
0.0453356791859787,0.760433723857979
0.850662961255591,0.948847927767315
0.78644193778417,0.999698594357545
0.000680070204087857,0.73530665544988
0.803412266490219,0.697800759554824
0.00435066345657813,0.98521150389944
0.219983140056785,0.0418337751082035
0.329321927255911,0.258920394094125
0.510066088388318,0.519098896201905
0.361979455697294,0.0561555156600809
0.716196653775149,0.532985491701562
0.920004658756482,0.578238002257254
0.00273819741625488,0.880609627439982
0.831546318621399,0.295782789841713
0.612875553665866,0.34657372785433
0.960886719140122,0.235724158276013
0.0161422746707495,7.22487271913186e-06
0.330196512045124,0.76612332238487
0.758846173887836,0.995461015322015
0.54691884733627,0.191504079458663
0.705351605481831,0.176058871993107
0.918471850744591,0.526627685439776
0.152423768239953,0.00273858551522809
0.959099662389008,0.956222385030651
0.980175380791618,0.267810536947806
0.247454434108629,0.794130121376727
0.999335181590801,0.641210377712784
0.141551634553916,0.153644643666392
0.106900900579009,0.560785731887621
0.641578242340543,0.15042756830994
0.430750433897688,0.00857622917992787
0.763312325272418,0.70296018842869
0.322467714526926,0.781299186077051
0.961628684170918,0.972364924161379
0.11810206865548,0.958640847146717
0.970713738073032,0.49587488810549
0.288739867429225,0.393612087223186
0.456277301609508,0.0549719274161339
0.446968630040313,0.931600692610989
0.740097140930347,0.819004607075071
0.939559161693367,0.0764558829855475
0.841507769581036,0.0528553568096817
0.857206381394095,0.77505185753839
0.311586864381053,0.610888587330978
0.881914516951797,0.3618223564781
0.168465633241663,0.930436105483433
0.662771406742317,0.535358889962748
0.191095534244491,0.43283953657826
0.604049719035059,0.374837169896299
0.41676410668826,0.895378869717772
0.179389269495633,0.533154788026972
0.329659000598063,0.574666335327579
0.71771456589562,0.573887099556822
0.78070074752904,0.937899986251867
0.352308794444854,0.443406775099981
0.691437582732823,0.0363196407439164
0.858193185694991,0.52420130189744
0.0691526605197933,0.705925029679995
0.74203295343915,0.229797888573163
0.553309840345942,0.200343834775579
0.88497421698917,0.917634174802837
0.00910790642373533,0.414150203135321
0.768353383899319,0.0905995614971474
0.596063684648262,0.47688030353803
0.32850546842413,0.904249954773953
0.533928952929911,0.938586617463286
0.232681817199206,0.708846807070717
0.59717914466666,0.498459318566105
0.0953356102239028,0.895860865390679
0.740040266994051,0.987392707663518
0.998682376646447,0.43044812582114
0.396956289268411,0.521814997168984
0.0850530310062187,0.640905663805286
0.199016741605598,0.263152689746063
0.329158269943766,0.0252610695793862
0.37582146342334,0.761983212850162
0.108538507583543,0.41248602999322
6.7533757815599e-05,0.861607282381309
0.62558298801586,0.809522337814558
0.65280718602386,0.80583919122869
0.990777999497696,0.855196139880192
0.547894238658419,0.290689659978088
0.307495202539936,0.997896728695028
0.983630666854376,0.996595078929513
0.574285616267635,0.000853820224437356
0.66298991542271,0.0211435636505909
0.8078035250881,0.917289490160045
0.808287777958198,0.454928574966879
0.828780256017001,0.657377589999169
0.940242610702158,0.573780183505719
0.0429107749658935,0.000738700136166445
0.957649065285414,0.0610466693132464
0.684947833999807,0.00511736195981892
0.898961325458405,0.146627318515758
0.320384792470842,0.075324857214843
0.0992553372567937,0.677129694610981
0.678746443294757,0.00828824057861711
0.314748496356113,0.031087340605545
0.416231359381565,0.874174420619151
0.868159332826154,0.606581073827199
0.588843127413924,0.473966685385285
0.730037984517419,0.277756063418253
0.650050946631111,0.715595112418325
0.415669518760649,0.815762261624069
0.924091235157231,0.254938845665308
0.253077881522636,0.0467903655838007
0.490642235827993,0.950945815297642
0.795167565282682,0.542734652301808
0.368790720244647,0.878965660331285
0.419053713740121,0.020813432916993
0.733309573607657,0.141529022818155
0.85926281363456,0.363743756446492
0.991131189073072,0.959939953369027
0.172031666875291,0.0897148747861034
0.361428859137517,0.42577533858741
0.806197623020791,0.314385797223496
0.203529709429506,0.145817222729416
0.910534341186108,0.998231900653093
0.968870762369706,0.545594988100409
0.780041398070121,0.524633533173523
0.441666329217436,0.142652335611155
0.559190200976364,0.671196794858474
0.879860984103583,0.545379975932276
0.297037396410529,0.930051449218799
0.681989447653133,0.842199660413093
0.830152673217877,0.116590576798327
0.999781797627013,0.122853707406387
0.413521864321075,0.751933985526248
0.0307399393989463,0.596191721051238
0.097082823114758,0.399299445778027
0.567476717746093,0.994420066921741
0.936838932486606,0.376238171477213
0.0019727587352841,0.328032971251
0.082575530990174,0.879033425707519
0.878493608082693,0.489187354854855
0.07242654491413,0.637487557087357
0.996700473649201,0.197832469562797
0.24415727026033,0.514458284034846
0.219812731506119,0.629847063161378
0.549179603831284,0.298915663825335
0.376897879629564,0.905175384798381
0.690600145755274,0.841939900488128
0.00193188848380177,0.000474188921233719
0.125024145582048,0.482177829244131
0.257203287447511,0.098073595210592
0.139960294008377,0.946776961538795
0.942577868940036,0.564876819488334
0.374777990353396,0.915481017917061
0.684911700443596,0.375936479146631
0.0623542623687891,0.907918177821491
0.0791877209031152,0.683540493431921
0.567568305063134,0.963423936043557
0.452463595091462,0.299938546932273
0.223769850026343,0.991825478452785
0.956199920672319,0.783393039007662
0.878446681010632,0.708424189829318
0.883984135113675,0.997953607761377
0.18598841241593,0.847560227338383
0.525638044234409,0.74181360571809
0.995379491792872,0.529252350179169
0.639317324467922,0.472783425114842
0.119540421525503,0.0139809161694154
0.981530058404107,0.566921160493836
0.0988414933475045,0.33981820536729
0.75010776721658,0.333153069459733
0.401514828407255,0.855445828611112
0.517561541674414,0.0841138859644423
0.742710233980618,0.0439222067706515
0.503887018878019,0.285954103673224
0.0164806274405539,0.542034373827754
0.222428158904584,0.557375953741677
0.403003599743802,0.965269734405509
0.524860310506464,0.464701530981467
0.950708854133875,0.26445822565565
0.845765605816357,0.953697593019694
0.00217752794981557,0.443417797457084
0.631772051592591,0.12749927312087
0.229911690403405,0.0895547367427979
0.615576097151573,0.686026921191394
0.83340136078892,0.543032754663063
0.0478521752971063,0.200098737140462
0.943867937525259,0.723104691061439
0.046569098181759,0.299406638323029
0.183050047232223,0.550413581272268
0.0451838899308459,0.961566645262348
0.0535675871353382,0.406174829410647
0.658621241075619,0.060538035453214
0.40591953135187,0.00555563520790464
0.0403156308294131,0.668419130020663
0.206971559786922,0.767059221550182
0.880824931839196,0.999039777638298
0.535624545514838,0.797936975020321
0.99806392295868,0.835374162063144
0.00379211604485302,0.994394252609435
0.386005411721859,0.633196363461467
0.982777313300069,0.0186638569629309
0.69042573804897,0.861938493823206
0.0736441989210802,0.386575285194325
0.898248838559805,0.638689451833805
0.674315745530408,0.262464635965565
0.866213108643469,0.974626117121791
0.328049720291049,0.875679555054358
0.76319443957592,0.569781491295124
0.497173272216153,0.574745069608758
0.92129244718058,0.309355647932493
0.179782518334125,0.939785823064481
0.00745788528981974,0.691871812908216
0.997692145170437,0.525824656067956
0.868286336977983,0.884779316600544
0.438181504358534,0.0202719735327763
0.149389632974885,0.545622812677028
0.181967564546028,0.266314020375335
0.954607776926431,0.238348431938154
0.884507806278783,0.659703324129624
0.0253664467357424,0.941030285263274
0.480283569660683,0.95258573753684
0.478950458543258,0.00785977278081744
0.996556099620382,0.901892399862461
0.829624339308212,0.0645635059590457
0.344844611392358,0.804915240974236
0.881335845591753,0.343691984070497
0.670433585611791,0.678050751122451
0.705141134675369,0.894481891157967
0.46349911353724,0.719316384209009
0.997484752603683,0.838589532999621
0.857077748811861,0.853224472071642
0.253563920261209,0.592011879666801
0.977994122126463,0.694432487669998
0.00885104203389765,0.0509621411447226
0.491107042314863,0.00421906431509637
0.255809980611483,0.492942294149886
0.605083920769755,0.702122022624959
0.439973884550758,0.696777845094743
0.618497721082353,0.860159964440615
0.542463746364813,0.906942990679406
0.1353177722835,0.978884767817106
0.922631850678814,0.89619027913953
0.146055066854168,0.919578666614904
0.896519285655041,8.33241574168827e-05
0.0929496110542312,0.845904412406604
0.0755301715173818,0.180564487525708
0.55607310578604,0.866253934229286
0.967682269348457,0.363648577828799
0.13757761028426,0.938532464137503
0.564569503844589,0.249157731453353
0.912009032175959,0.674123824019095
0.656528161886046,0.0575097446431141
0.678821203770563,0.175914504874323
0.448918197400119,0.999886462640383
0.97035788847577,0.44425626198226
0.984448906816563,0.933945835306512
0.0376806555461389,0.468830186979345
0.63382498229973,0.833627140844942
0.098578750511058,0.518253823626205
0.0124205002326483,0.137594655161794
0.963236783120326,0.294888550567983
0.946445045417505,0.950616568037444
0.634951985407559,0.0789802967121719
0.559109920467589,0.0196316997464165
0.350915817964166,0.305569589338135
0.831691994890669,0.837783935545224
0.998275312388743,0.467323974254174
0.273431201968635,0.581351388727021
0.149499472400685,0.296398361740944
0.483593648762545,0.92647478250318
0.201803546467978,0.719420059830196
0.546777441206295,0.756481603929598
0.731315452968476,0.185386548826965
0.754408021728045,0.386432489632887
0.271274460107141,0.799823071399358
0.77473893278949,0.994454283418331
0.294154470574228,0.657125118360104
0.379546465173999,0.448057513022712
0.775097440425627,0.731243330753253
0.00262641469722218,0.558361074018004
0.983640989956088,0.0178155237459027
0.715323365211076,0.25627423793652
0.999962999912965,0.882907938139552
0.872546364792352,0.569395052772078
0.468337800599972,0.920803513223573
0.096411340417129,0.0301069901594914
0.995473742223555,0.30128373471179
0.385698412084127,0.112613375101164
0.617770192814746,0.735727257595603
0.946846873353022,0.375600926019443
0.0127254468862144,0.0861238835823789
0.252745221048751,0.6125222782984
0.182390808656456,0.415792722967613
0.0418476462999331,0.473569907152805
0.943235386353682,0.195131365316205
0.962033489520087,0.907389409764947
0.667568148229224,0.425511175060637
0.762653111108991,0.114637827761359
0.0126938710369715,0.781034449529426
0.939178781248866,0.296674019381851
0.879920392234078,0.127441029779176
0.703579268165,0.653245024095315
0.771749244837814,0.889428804774662
0.318011409155534,0.538163710759554
0.0996485146194623,0.0256875796248966
0.374907010342377,0.0104212071038468
0.660276843677366,0.20734714257983
0.621511066120013,0.933442471547668
0.999163870912683,0.00367975943670765
0.00226550282761634,0.341742069178919
0.588063264281358,0.630633928062526
0.4623719492955,0.66974657274111
0.45996946061691,0.209668821966798
0.910455206202805,0.130330860324985
0.769173270017461,0.886469635193375
0.775715767785861,0.986676815360131
0.000264944276405484,0.921976005445076
0.467060758527474,0.860422300258777
0.431418973134825,0.0194894837434382
0.959028270488752,0.930975465257726
0.942509327036528,0.558090462449872
0.463868045743479,0.774309170894548
0.901342446265228,0.0117630586991894
0.0577801571210237,0.0541319694185003
0.561616273889362,0.194928944647016
0.992177605887314,0.185993410473949
0.939189654708064,0.29906016143957
0.77043913840692,0.995922095849296
0.652965944827483,0.780054543459519
0.994394459800229,0.906376921569795
0.111463870643239,0.196499011119149
0.109549716475619,0.0114739583939605
0.391476870695696,0.0567235032317454
0.163734537947771,0.900736715373437
0.817417878884929,0.0558229825460096
0.406527426918978,0.0415544888681627
0.754535907552296,0.983970415224132
0.714118429628555,0.76702509401001
0.282006895480933,0.262980566691106
0.408671875497885,0.161261382101404
0.360413485747101,0.889275945253138
0.413605608939139,0.272809720691845
0.924594990909501,0.659850179293756
0.285751886905604,0.999468483572582
0.997391108450735,0.570626522974355
0.283428639650325,0.303412333544357
0.0980691949669013,0.454630919388803
0.607299477984641,0.0765027222685042
0.981237723029425,0.999967605671395
0.586738743546819,0.865055827975498
0.847179722600679,0.890888636647146
0.999967607876417,0.933814025496196
0.989570380802735,0.79588789647645
0.632644795953707,0.0117995080011077
0.361457922488011,0.394530400687666
0.113844806053167,0.312433410328808
0.850344243866332,0.673783608608822
0.0458804505586113,0.308160281970618
0.92046309343757,0.716027602181743
0.467726401204385,0.478539397488054
0.157246804887487,0.26316785039273
0.000555733648044175,0.0973583021614502
0.936281339768263,0.449234017518852
0.758693341546623,0.889004687596537
0.705086082422077,0.598925035045771
0.423959677306319,0.00464709099847788
0.0583826217260094,0.636781983436125
0.74212037990454,0.795895397978842
0.197468820218211,0.964742052753136
0.221172069174184,0.351256899109114
0.552750797498454,0.75153662574641
0.136439679830943,0.354873516451726
0.938763654293995,0.612960878109921
0.301906589229701,0.479273707484111
0.354114684951361,0.783170282312555
0.447434476564788,0.360564469038862
0.790596270687237,0.0693615444735345
0.25421336960836,0.751824796154493
0.0463941053714101,0.97732780235694
0.995481534652537,0.00759548953472468
0.924257268512166,0.0123448493151871
0.952537841625359,0.996272091766789
0.975895617453072,0.185982521862023
0.788786143262623,0.0342406986407644
0.124981160749906,0.110532210970012
0.472236274632417,0.777048994657424
0.534522607405364,0.147891765122181
0.991130789908962,0.420729872676847
0.6835968781058,0.238282409582902
0.926747161692561,0.907850508404712
0.130906750291359,0.0264757912335267
0.41044187190815,0.0675451615518341
0.235003317841279,0.820767899989625
0.103899289456382,0.534186049096358
0.372811342642577,0.754527331284817
0.968373765524462,0.91607218286278
0.661979500569676,0.914860858521356
0.648551931044923,0.664714534374669
0.0281957870555633,0.203156456755232
0.706040845581059,0.0175692448039475
0.758506577066237,0.95243568171212
0.020308966357253,0.322396154047062
0.105718038963322,0.0857881975565429
0.825752091655545,0.921447688813962
0.398233221604272,0.800297499817589
0.0176420466583496,0.99520038377582
0.940710445274867,0.82797883308998
0.567679338985652,0.938684384271621
0.674872760780542,0.83118073103874
0.537815309494141,0.907278431813328
0.906537361696627,0.886737762413756
0.844584812187089,0.714197730756878
0.399032123170602,0.910388936401061
0.544017705175977,0.271132069687458
0.516645008845856,0.849737337194105
0.39314153001686,0.667600607200713
0.989591113926108,0.491352860854083
0.531445009368648,0.98801815865281
0.0241745223791482,0.301051491159675
0.816793156783573,0.56570428986332
0.047382504999873,0.414780797955611
0.192626135854667,0.662151491531439
0.939415614209684,0.979651209241249
0.592408346253437,0.343311882839974
0.999974693599723,0.328961494590828
0.602458880253889,0.0373813840891734
0.995377453357735,0.238528583941312
0.420523139641591,0.999545371861731
0.798964072666198,0.466235996984194
0.133427305107346,0.263243878204294
0.491772460013321,0.000199441278894419
0.154076054227182,0.00915890120992844
0.856041486408074,0.924295840543883
0.407703593534404,0.998402258157114
0.765964424338861,0.420152698548883
0.999338411575914,0.0727049969365296
0.0614943318231159,0.307732373517804
0.56184218310457,0.0378281680070786
0.288751790175413,0.953741290915275
0.19315901891958,0.047971333007455
0.472158381762869,0.715252781840507
0.0139066808381343,0.0371651007728692
0.458260308861359,0.370975314901717
0.812557924231831,0.756925087758132
0.60509456872494,0.486317930492778
0.057748198173607,0.935448023130247
0.944453401461793,0.00226190535071239
0.572267703978556,0.999922309517702
0.403562103709051,0.775102719765826
0.650841961273878,0.00326285372565492
0.14262335473378,0.98375018639908
0.460420112897977,0.185524122286971
0.984241079455414,0.999530653254285
0.292112668980297,0.818261299761828
0.27330970265148,0.159926938417388
0.0410371923679214,0.00539497204267225
0.742351792872306,0.992431103803438
0.242798350356364,0.908699538794914
0.280535643381168,0.209231160733131
0.483543022774644,0.826681461264996
0.429710315543114,0.392693425499316
0.0867261084234349,0.00369653053954503
0.763389930378422,0.820494872112507
0.82646803085993,0.796832000681995
0.0282013111874726,0.0473263808876021
0.900651360678917,0.582271877589619
0.31192490955645,0.670169781025432
0.558247720626806,0.922713837080972
0.480516250223309,0.88382469100289
0.385229783770279,0.25032182714423
0.854059472610295,0.463300583077545
0.46514010236883,0.419310928802548
0.7790610945104,0.532639557786796
0.0425824508115674,0.0749260585557374
0.0435690288629447,0.996771112906774
0.421008565143283,0.445320050701869
0.827117053299995,0.801552358121595
0.561417606443481,0.674661991005778
0.0137673949056908,0.262468138591193
0.641511953913197,0.0254537926755381
0.991722091337932,0.594900121845232
0.95138221556811,0.294166683455485
0.761073705907421,0.768107766136025
0.720682914716908,0.77047323974515
0.981697678810368,0.609974578959083
0.18904674689122,0.55784516727309
0.981672324873174,0.340193774275152
0.0187071962167011,0.952957848076561
0.832083553581941,0.0119438218736457
0.486005164907551,0.845713330223602
0.453958118875178,0.910397020311051
0.228437746578733,0.268872959072779
0.630402066461541,0.30133186914402
0.615077803311741,0.141178255283782
0.626032680718604,0.883277281950706
0.366810280249231,0.0466383103930572
0.913407667982522,0.21839618967184
0.234655009661644,0.995854771542683
0.805718760288002,0.106802182046445
0.189231562458564,0.2406989119065
0.120497543357769,0.352464099102209
0.699064192879525,0.548588555177094
0.375191955417343,0.716941926201653
0.557621981240804,0.515881344271159
0.136218141893869,0.00929590750194298
0.6937667768738,0.98817326422965
0.901020995068367,0.116637051042401
0.779150323146736,0.869028524291543
0.336322851395918,0.980669717661376
0.31263978519138,0.953298639893944
0.86244074785475,0.987508911630097
2.02321225092712e-06,0.983172029013178
0.279466741514392,0.138440508077481
0.27546513718246,0.710059897783444
0.163973653484819,0.952413419928126
0.791768565594334,0.0321132733362721
0.167468992124124,0.418211410338382
0.561771524876902,0.399296297842853
0.527824339044616,0.798507302074719
0.761285890274953,0.184987026012839
0.224003971566705,0.798475067016063
0.788814990280108,0.731620314187831
0.122006547302954,0.0370355073876465
0.882335844603346,0.592542254349923
0.317315152594137,0.371191346831104
0.0202246886317443,0.364004346719764
0.0192061102403031,0.12482228027152
0.530289058659462,0.487527227445605
0.0544586142820476,0.30843508439976
0.94786433691771,0.271898767969805
0.959836968351853,0.967219392228845
0.215235996377033,0.25132384004439
0.997335019366132,0.0612513223565138
0.660135756738039,0.0495950901071409
0.802120070672676,0.759106935829489
0.0242956886811117,0.314331329029569
0.302337501118746,0.871418409161903
0.464198126535515,0.410088876484221
0.0949632065938967,0.846529883942798
0.587265776221891,0.779546042941312
0.983889971672879,0.38600478900078
0.57354459586289,0.898307984963024
0.670810145689067,0.828119743141136
0.517760676899313,0.229666079993827
0.568422775547859,0.0556325536301537
0.831734440979521,0.904714776886002
0.715568679750979,0.534510775320799
0.696713347163307,0.0185787140648378
0.0539096768293631,0.411976987112702
0.64179549871747,0.0471857863910756
0.999761214629464,0.30092683113769
0.855965085461335,0.0663590630198551
0.0861952374781981,0.0941422767850571
0.0215267948402881,0.822480414492984
0.0256665588520724,0.993115911879922
0.806151990648312,0.381020934931794
0.429836475749694,0.112060248519504
0.556126661000692,0.967081184530925
0.997739892603397,0.0423076466060658
0.104824072708034,0.828564092882489
0.810495052590874,0.230506711416466
0.542234942404734,0.61523429901779
0.727977642364949,9.93052281518738e-06
0.964917717107889,0.479230555050772
0.118956032876778,0.00802437931366943
0.981220702458308,0.460002236695599
0.36806019136885,0.670775203504065
0.343373552624203,0.720140388511908
0.720638937402084,0.775383409632279
0.801911011574507,0.448169670231451
0.294864989221478,0.349707395107876
0.175509381876576,0.678530313722842
0.594784737098499,0.380066119559053
0.481303078269603,0.75744600828149
0.109949093787526,0.350123555343557
0.574164525029783,0.651100737418257
0.918812586476405,0.955216754869658
0.35644777739502,0.990284908087073
0.954773338611199,0.863035921719736
0.358751153865227,0.695187639520332
0.0343738914710799,0.937465740289495
0.787143919243262,0.0559891122103452
0.0701063256220487,0.150354762447067
0.431199787934329,0.678040511621527
0.967488461659403,0.0517615328754545
0.933628986877732,0.102576050795208
0.466959447184176,0.634810951277163
0.0443396696511454,0.526263294070489
0.187714169710125,0.70391718669412
0.32928172281815,0.667443724530382
0.470024926723889,0.654917428910345
0.938657583605656,0.99842424136292
0.793147202515848,0.814931640875518
0.822034070130208,1.51155848054979e-05
0.951551071556805,0.270345783845888
0.0285659380940381,0.5930406020244
0.743359219108032,0.833071227049574
0.393343972413315,0.806217006564645
0.0176193421799812,0.569049982410229
0.85338966706911,0.850850688836841
0.458882684083408,0.893222871002893
0.975102037623627,0.606700997214942
0.421924730336873,0.950889498138282
0.375630367787507,0.246821136786664
0.408028101004109,0.852068225796333
0.908660934191258,0.813539959071531
0.258844194037817,0.770548929476097
0.139257771677974,0.43035052083684
0.921781225548047,0.600666219426195
0.309673911919704,0.720610274197418
0.877246774041706,0.997006619477303
0.226975467645853,0.961138404946644
0.725112518846839,0.7986033631979
0.239367802214763,0.157899292219872
0.00260440579425425,0.168052953134847
0.749960881840787,0.581856845717654
0.089360521650005,0.86286289314903
0.0065309127950457,0.242410191628921
0.564388914224412,0.251324195716875
0.335208852413362,0.673509219435952
0.793825009920398,0.21293939824064
0.924592370231329,0.106471869374669
0.0404501883404611,0.317750208366049
0.323810822465718,0.479941819986537
0.430772578327166,0.876882001779767
0.205275820951519,0.0347826514970141
0.810758086109091,0.969536186790523
0.964466011084618,0.984984607064294
0.66107740042886,0.554368860578759
0.26042599180177,0.884016369263407
0.887472794268351,0.999559254541752
0.879915163511838,0.00717466573687658
0.62427343328047,0.987230449942258
0.0670204736652688,0.175983468775926
0.00200154340222912,0.657566048870431
0.817102207599729,0.848771538206783
0.999766730312407,0.966287855766386
3.14547489248981e-05,0.55376727728282
0.267107237405826,0.590112333818981
0.0140033598755095,0.79422992172608
0.832094153339534,0.0593832464905402
0.234032012559372,0.951315140466875
0.00993458413104673,0.396791863552626
0.0129397173722929,0.259458499771814
0.357894912633325,0.845214506851887
0.0974278590235487,0.00855579476816791
0.738582299307822,0.853089622075742
0.763180639010566,0.65942555057716
0.999801055215543,0.954521290392557
0.872121275584265,0.639996388675446
0.967845550711735,0.0126606848419615
0.686475642562347,0.936514748293281
0.652554536051457,0.0133101278785951
0.170005316356733,0.07585681791115
0.979837440439551,0.618465718400013
0.276778056653189,0.000145414824792685
0.992364134240018,0.91742031113696
0.852931865573064,0.953175741808322
0.942912572475626,0.997600346301573
0.167923913673814,0.414490755073797
0.0516772053207939,0.500654545520284
0.0732850574690662,0.495411940424036
0.8484184302702,0.481263155817729
0.94777651268134,0.746816417084671
0.70659645819901,0.0951128963544135
0.630169132457834,0.910443487637722
0.522224196506167,0.170395697002519
0.190308936504087,0.0553966324469769
0.483375555858298,0.904163779487278
0.944317793970675,0.664621394890154
0.627651792751711,0.543017545201886
0.288373841684323,8.76156750264237e-10
0.019825106736647,0.531495208613477
0.223372755628174,0.489244258542228
0.00523882371862567,0.572123729747389
0.752950766299394,0.821391756454624
0.854922529286663,0.794595473011342
0.919864874379195,0.832344670787298
0.760730025828947,0.00757147565515908
0.824701507573569,0.898877974673132
0.585684875588147,0.647045562761443
0.566567045522023,0.996930620742209
0.00126885294390683,0.295600184224265
0.828525493417413,0.103312720974712
0.665112719677994,0.0183469792641518
0.980218880203818,0.127540183356824
0.862797764065645,0.255754911625899
0.0513075089943083,0.685657423186992
0.851720799038312,0.539587083333665
0.716974223524489,0.0226225220815344
0.224971955913909,0.87991768713212
0.795245060053886,0.753066604058403
0.332259716465773,0.991507528830879
0.591463828945574,0.0862483819693685
0.769398385232322,0.573610093182631
0.924722198423348,0.522738651361488
0.164882466968889,0.0316196124759888
0.818047676473563,0.751722022402085
0.86810027793121,0.915499495048395
0.546775671183176,0.757397900717939
0.973334416557674,0.993745328341923
0.925793630272649,0.90743161571688
0.594545471780422,0.505596397183379
0.0267844849527828,0.994789883254403
0.00367165648336711,0.392363177316774
0.388393164854131,0.0384319497385169
0.829486899508957,0.925601861504605
0.949763795975581,0.307842872065631
0.149164483440325,0.85389282963633
0.982632059363034,0.897484856556707
0.722680477447125,0.825370959984512
0.681202496881045,0.194628990387751
0.174127598978568,0.730793764558815
0.475137626252813,0.83582400006907
0.703822246582545,0.0288018222695896
0.0541346097604881,0.711589208226539
0.647680529330531,0.218398489200207
0.655573091572016,0.410749320277264
0.316206102560741,0.941654581074037
0.991410160164224,0.587256530884413
0.812614173518903,0.254388620522354
0.639412054582964,0.968378207803111
0.13534802096249,0.68377547372601
0.843873469004497,0.90955421226725
0.0822951592524328,0.223933559855801
0.506756972372508,0.686330367189659
0.525807695256815,0.586925958143952
0.100784086393983,0.5039757394498
0.87806205711172,0.848687176987421
0.830062095604144,0.913495031242891
0.625482928827987,0.587053000400232
0.820661129211749,0.714937595257631
0.064425911861889,0.969539837875418
0.974871110473349,0.738924783518052
0.309236722006039,0.0145701621531711
0.0384765980018137,0.500320055811346
0.987092638538138,0.211250212558706
0.732798287600254,0.883329444383536
0.0940749037721859,0.803591963033763
0.391540117024605,0.891868157025626
0.116176327158344,0.939395208563118
0.716938509327172,0.290472634311407
0.193303642838849,0.751537745256108
0.332520482410466,0.799214656467134
0.917192563814769,0.410527353024087
0.943311252595028,0.898637700001766
0.873436847904704,0.970998324608505
0.93633588427096,0.023956670959572
0.864601699665408,0.24324624223497
0.676890703796568,0.734742712752335
0.0882056820927569,0.747734090445303
0.046222190573491,0.104630131574567
0.0714383150707,0.272294557801797
0.127257343003162,0.969867837874211
0.642877217097764,0.265827473968615
0.514477388502776,0.478630594633019
0.158661496983854,0.129930925304243
0.532318009575312,0.314768706729016
0.265631212271392,0.179960199623364
0.319366389621867,0.128064189512353
0.0865108670052537,0.938258430513998
0.0509504516440405,0.608060001805299
0.732377366352353,0.95335009606045
0.25467668993352,0.603663699935471
0.569985568025269,0.442159010330703
0.0363317300600833,0.000788404959943876
0.411437275748965,0.482966536916078
0.856473151702337,0.970194002080891
0.317528956965384,0.161220421064846
0.36160478090546,0.996704879104052
0.829811680612157,0.872164417740123
0.139143989087035,0.571209938030099
0.133139053584113,0.512209383992706
0.362747620872778,0.953963866337306
0.806367166855697,0.657100509449478
0.528388214978497,0.991493621639508
0.123640078669964,0.959488358023334
0.631023083787097,0.49308103122599
0.707200391048893,0.959509465803518
0.348165296726931,0.997642015458881
0.460770849704429,0.578379678252175
0.521028735296285,0.889298574907992
0.507204177030895,0.999621004926495
0.0162805975699731,0.997218591113815
0.0862075565969857,0.0986759400386682
0.852515261336455,0.892574651533101
0.55880540750183,0.885074781247887
0.179028673623266,0.593430334475663
0.163485382549585,0.772589633915854
0.923066278124536,0.983699667557205
0.743111148654869,0.552324402779066
0.413213462262606,0.9130696806263
0.433579550802496,0.81151092296861
0.797783123258837,0.976792870988633
0.0882416429352536,0.551887414290462
0.999111667837456,0.645140017996572
0.857348265955917,0.565590817574537
0.758989552509445,0.999765794685416
0.500429586983709,0.629528479880032
0.709945631107024,0.496999852566353
0.00459297616330575,0.350942826154826
0.848399028995578,0.0492461614255649
0.904778976510587,0.644275272295244
0.775799011921226,0.0701213894436524
0.393067810941129,0.000897751768245306
0.132503159238681,0.747192082223762
0.0259233846548647,0.794387062562089
0.000501904069782772,0.604500819228143
0.94025046606121,0.608432467165919
0.03118622514572,0.233057895603035
0.542427234709128,0.138544153083082
0.308602940596575,0.336000032316583
0.841853503342782,0.104969308811928
0.0476026584962418,0.605677707480002
0.998032132138202,0.684653966208395
0.624272545038438,0.803925547950141
0.612081999928043,0.992657664909988
0.0638565049995655,0.00265958646535821
0.317178356539726,0.947366451108482
0.140130158530746,0.242056427611913
0.518969572122487,0.00336327868729297
0.280440770401468,0.915892465144944
0.790874235379195,0.842958599276927
0.996636350002659,0.690090837985504
0.484640318446916,0.197006872281704
0.172325860813806,0.484205872698331
0.00571979584908777,0.415742641965303
0.594195739667677,0.423044448295507
0.419737690863787,0.46848255261769
0.376474198905305,0.72814862648408
0.663150915456121,0.263611433733701
0.688195953306355,0.924909334156097
0.314587745738944,0.692444101160092
0.259499973532245,0.412999145565521
0.129463728866869,0.728586768201094
0.294970136894549,0.0502854189071895
0.337958658084413,0.954876492595193
0.0584626925966579,0.676618573138207
0.847054596035658,0.966894529090734
0.916049977020609,0.560340987001463
0.558509509087741,0.881009700537084
0.35017677978142,0.321598139863563
0.476472019626756,0.439547022595185
0.177947988528314,0.334625892085102
0.948464659745323,0.854739126373976
0.961674004009892,0.389638213641874
0.207750733649931,0.000141657495695251
0.00506045499183823,0.267447180579805
0.877051941260851,0.592673788959241
0.997533223619677,0.77243155389922
0.999420355328663,0.998020459188494
0.73604670585841,0.353620806590119
0.566033375227246,0.148390138386331
0.0746371453918915,0.652443020255184
0.323677554637751,0.856160092817673
0.00519152577430103,0.0258124095208647
0.248645201271249,0.185785417079827
0.697679831569375,0.04735027506556
0.523540831175052,0.988865922069496
0.880835512718381,0.819812019573538
0.27995984092378,0.282297243435805
0.65493856454791,0.0671922509066902
0.485358438728126,0.153496537602896
0.768133839189557,0.975538546968374
0.245371484667485,0.429504158220249
0.95804429709233,0.427710412702853
0.145172333470033,0.356352181720925
0.798640534983549,0.00736850835954952
0.932518454459152,0.146107565194831
0.99971472849287,0.467105610179944
0.02085610914205,0.702857897387291
0.517157086513699,0.464461769875973
0.431745972261357,0.614785664303029
0.968146355675334,0.358630764958798
0.911617900835175,0.859238952227804
0.479402764834583,0.669429933159828
0.35129569566385,0.657121311638233
0.555234693318208,0.38481852264034
0.374610012001442,0.199088624087929
0.9841954225083,0.587548785908106
0.327658322845841,0.468329532011655
0.620665271246053,0.0248450848661392
0.72151966768201,0.0246460166363248
0.737183678954103,0.961157688965949
0.0570510922728687,0.943719711585463
0.956418387146164,0.233122518933526
0.911251359236601,0.906097915964215
0.939980621586297,0.000896272329705479
0.857590025488563,0.15107418067097
0.0653638658932828,0.425206873566627
0.541264867604906,0.125622476679526
0.569404733771192,0.283921125850011
0.362226820061712,0.808888806852993
0.637395204031316,0.00327741952082086
0.0328602350082423,0.335344715860025
0.788417258369048,0.501731911135828
0.279944816526461,0.0989179751074199
0.00732624794842999,0.000131301771950724
0.320024752347498,0.211958239831755
0.048929457103989,0.184187911775186
0.00267115747887166,0.446100564614568
0.184495635890237,0.808848391734258
0.0708264426278262,0.311138343769691
0.169994675503651,0.725171119348308
0.947047448128782,0.402839812128945
0.0573030590863474,0.272961687869417
0.890214765356439,0.946764611966001
0.416571606693196,0.999996784869763
0.95635094424097,0.121110552493188
0.127238450291404,0.415649592388238
0.197974181055346,0.487918962343197
0.168926374181359,0.966332981805938
0.360071757508397,0.556473140127029
0.0606390258139532,0.341828223900899
0.223368719738844,0.537039716416441
0.349878951267907,0.131719047439924
0.748374453736227,0.251061153854384
0.0338189064154921,0.490752202323408
0.780978278939822,0.887238326413642
0.801551382351252,0.763726302403248
0.998710876910114,0.74799591492639
0.435415625712608,0.553062182529769
0.990602741522645,0.0692893810160985
0.998245000457669,0.468874809208016
0.0497960352371114,0.311508333109114
0.37008609736053,0.662489558737669
0.281278349877747,0.769734053950311
0.513770284860377,0.708271181221613
0.190146210249547,0.793049238591742
0.221850572976122,0.113400333927433
0.772401520364568,0.931085943708537
0.292580354680035,0.0576543395032321
0.508796644712993,0.923002212457433
0.127533441459494,0.489333499106862
0.871474989517935,0.0401859151803497
0.369782571873632,0.338676722727821
0.468744824177312,0.783280911457766
0.823525908932433,0.805700956763733
0.808156950602115,0.06872818561208
0.909757528363647,0.685649177317936
0.997249754194618,0.84279026185256
0.673105630977023,0.609548500274233
0.5943006150716,0.574302804074864
3.93894359850748e-05,0.770156826946485
0.799458799748463,0.776945547425744
0.847641297150486,0.430002976909116
0.73640853657779,0.314199272677151
0.929584839998953,0.556612974916867
0.857548523713193,0.202288860551775
0.791291808757052,0.0716782592954628
0.798658028235023,0.704690404964248
0.391038325685391,0.787013792344226
0.106814542213216,0.389977853960437
0.0515424416323724,0.284715429951939
0.999671312371476,0.702790356563802
0.752135158957061,0.499186133414605
0.982152579976395,0.439285938406899
0.692732352260037,0.868745084960278
0.00129195003737586,0.999171299223568
0.168866745536424,0.341983261867078
0.320820671611428,0.626850432819649
0.251542647559086,0.416704947598918
0.253705966789937,0.757242506021564
0.740158254851306,0.00231482945896976
0.992889527548545,0.780963503293542
0.0171973791900701,0.459002459212517
0.171113539451622,0.968394168145259
0.781629084277787,0.837633831249922
0.0500427835962446,0.429323260835419
0.0788510371702148,0.699096810004476
0.827933010843048,0.352218946984507
0.990833628177371,0.856164147219563
0.680281275000675,0.632682367163336
0.457500623936783,0.130581282393774
0.318436883741233,0.138366356961717
0.00267554516974494,0.145851815455679
0.345491782699802,0.160450975325168
0.645864748500062,0.170069743359946
0.749902340472962,0.921747938175903
0.186136301396937,0.183013707985481
0.0333082285684264,0.0449544093734273
0.293012103028003,0.0410487866943376
0.560698043450846,0.187286403315978
0.430539384106994,0.999999544498637
0.466660047326362,0.134967173672379
0.841713717132228,0.0683007711612875
0.305738421524179,0.9487329651775
0.23046763578944,0.553493148852715
0.845099681516128,0.916132977009181
0.885114856565159,0.860042697036432
0.804918354449666,0.403357995694131
0.863688124283362,0.804677170296898
0.126540312091815,0.332326408682197
0.683889001661345,0.916632503008257
0.768819525771869,0.00919106035781607
0.114738128399301,0.976074296955732
0.433300067081004,0.801199562179839
0.501106919295813,0.57014914844708
0.962706185825617,0.576542098341446
0.618446379426636,0.923657055528515
0.693874685060622,0.307755280134094
0.0366346160831828,0.903693493630607
0.648400243205695,0.843869876777365
0.662377069864912,0.665242582795961
0.444344186662695,0.0789928898783246
0.691964715280166,0.0135793042621586
0.0776042165792748,0.169217074599295
0.996403553780979,0.662033799388997
0.407745658092598,0.57627113079755
0.932430643748755,0.97839226360004
0.99994271029167,0.195539484543876
0.223096483002037,0.943020592444773
0.44383803398529,0.282044696257368
0.479336877236424,0.519981994109484
0.395328053173357,0.76021567776062
0.876750414117812,0.275285259068002
0.394221691319613,0.274791417803993
0.932216148719691,0.035957233596337
0.00123078510886681,0.994018384918672
0.00639431124466769,0.0459164646304065
0.573530745172742,0.587209385964418
0.993040404267294,0.962718693350775
0.418654437271037,0.610800981002693
0.909724808052471,0.00107635382985005
0.337791403810219,0.483905726784113
0.820273126029793,0.243799730173905
0.644501047686818,0.408898272578326
0.147617697606443,0.512191917628427
0.81659042002824,0.985699852353974
0.545020474178838,0.622361374566524
0.247708796511628,0.822644658392317
0.670819828422898,0.0810989122755004
0.785306451717664,0.228769944111958
0.00387407607908372,0.026443891717834
0.427280175669754,0.970474901870932
0.000983609812422622,0.26998090409622
0.718622147069629,0.929594772529427
0.467275133042949,0.249487782433345
0.211793346664504,0.651388546351191
0.269472958880452,0.246511564734443
0.839276200855364,0.491714043107127
0.162916519414834,0.11749523518936
0.815199308263151,0.145942732652393
0.0766248369472196,0.88271474560295
0.753071310002315,0.779017024301575
0.746392705837354,0.754396923616237
0.114455673915628,0.839743703322669
0.767556683240374,0.731428735024249
0.579724209430958,0.800537143510892
0.230604698518665,0.00189104019979281
0.832906448676661,0.689580019511895
0.314259067564916,0.00443310473891895
0.302637583289952,0.220505000908655
0.0250166755560962,0.102608875467681
0.147372738153518,0.997446272819084
0.256501511754189,0.989502478074005
0.170448075249371,0.582505533791025
3.74055912843296e-05,0.174981582213735
0.66241694203139,0.0375796908923219
0.343475248697119,0.75625387298047
0.288405129492607,0.529242896924648
0.605882361861177,0.982722263136983
0.628644493751675,0.981099140688217
0.627854150909131,0.987235629630587
0.816859609718095,0.120523081330887
0.331626675896084,0.733466690572485
0.0695640053904061,0.44576446149087
0.765262958743669,0.360708439508098
0.659628494574546,0.631470202534549
0.999999996373217,0.121628190344264
0.22910908509832,0.664297477661721
0.675567132560293,0.571374909719629
0.566121438575422,0.944427752460861
0.339127719556008,0.936657917927307
0.477744864158262,0.0228569265290294
0.917359978454592,0.580886432039835
0.139396086006879,0.921842129302425
0.274130336577028,0.0524942247892466
0.343865521840171,0.805491627773398
0.815259099988473,0.0539516092988468
0.713655937521596,0.273213568568832
0.973308377417066,0.745221206962653
0.90119852797445,0.394861269641396
0.990311137215299,0.404344917448975
0.337255899146246,0.381543223310736
2.52357821062814e-06,0.243400702504647
0.254050244584043,0.182623329418902
0.365978160203374,0.993723840535818
0.995058831336269,0.206256625312911
0.538394418616784,0.855088686909874
0.443890549819513,0.591268037571384
0.259263888587495,0.349978725022143
0.250177864737579,0.599450088264782
0.122329357860063,0.00684636433329525
0.997388968641883,0.34895413720288
0.511799452164151,0.933877489402289
0.77526071365737,0.0797743046231528
0.468502029310801,0.785364224546874
0.976058921940822,0.29466508992234
0.659165536908985,0.292601448137093
0.141753168886346,0.0623469692524603
0.282077953241783,0.0921842460084422
0.797414339183384,0.000415696720350568
0.563146674460018,0.669877246224342
0.0933850474135162,0.593439195463663
0.610661291643352,0.324193796326272
0.238488334386093,0.730254822386112
0.907984879864725,0.449954564707189
0.0780499706009299,0.970244898008375
0.292939892996237,0.925083249864962
0.0321148274754704,0.431422221555427
0.744002527062284,0.106979511627894
0.083062708996451,0.647454231379879
0.955491352690873,0.350203730379898
0.230520243344089,0.298436921016772
0.0152200148874426,0.669082423121859
0.165385167575282,0.355893095274555
0.989939845324431,0.545167531788492
0.847650001698761,0.990855192386017
0.75940568412435,0.018223584957059
0.970714420842465,0.853387784115682
0.938338119085265,0.970390601229021
0.448101059131316,0.31321603192005
0.52175731180773,0.0272724296654327
0.717041667075319,0.797836707521909
0.064351500222127,0.21643217794404
0.40277120940028,0.589090045213535
0.748681326304527,0.0051319507438344
0.0241730312022794,0.87068087009613
0.145001367841399,0.31974071010269
0.0130993137165897,0.200357495602912
0.84922152518076,0.819567234692664
0.762827846930004,0.820533944388294
0.155634712770101,0.295071585700955
0.00735444812155977,0.140883385747341
0.944839012609552,0.115326771434733
0.146163425574877,0.331175862248702
0.990068597781785,0.328907360666695
0.881674751070324,0.801603105462044
0.417974849782108,0.989710205983693
0.0589436438615161,0.0689951774632262
0.860889527104499,0.794899243000167
0.150911756043973,0.207275057786827
0.356163920694755,0.465969363065954
0.688055748665194,0.843366030928108
0.7880320756793,0.250259403708787
0.633594510765641,0.770633314075242
0.464647876802672,0.876250867047777
0.742382115562328,0.640935268044524
0.919905803606707,0.630730599967425
0.572320958266893,0.249985874244712
0.221440088508997,0.454466027699864
0.852528909722172,0.999863581802989
0.964653135277374,0.766571479511806
0.992100624254546,0.900394711199134
0.78304720605771,0.154448931849649
0.901432332916145,0.574223140174316
0.00954627178946192,0.998490546149319
0.386865988350248,0.765101878363676
0.130327767432397,0.295964075974023
0.626268063846079,0.0706327115300234
0.0764925432832242,0.0674896818225234
0.287720686846592,0.431281833365656
0.919099416898185,0.842926296767084
0.723974523875514,0.99607342131947
0.815330913052679,0.264740170721766
0.551769326652307,0.377325677256222
0.873755798730367,0.90629709314487
0.0228550842812617,0.25327547559964
0.326621739460534,0.747565008792396
0.680631824739156,0.00372177957486601
0.00418475308626151,0.665580732349563
0.968741147038938,0.797145956577073
0.0926239452192618,0.993664613266748
0.232579305243455,0.557744534126482
0.653172122997986,0.67155393367288
0.273762782260045,0.592096966072639
0.245508788716127,0.526516809886421
0.398991318837709,0.770748152112326
0.321512891306092,0.783699628354053
0.0365935469239426,0.995347272530766
0.446568550491744,0.00299781443951092
0.450648406333138,0.494801109056833
0.45597936115431,0.668759076159468
0.673557417142904,0.199023061743125
0.020380162225405,0.984913669017211
0.168291472814678,0.482196165359546
0.990127347336336,0.200811463744898
0.81656854773494,0.00317150300485544
0.866442344217325,0.86400841788297
0.176942940174997,0.63446709141072
0.996963077372418,0.977832476067681
0.724646811390042,7.82900035770521e-05
0.149880376656921,0.983180525641361
0.818231193876279,0.0167297710768789
0.0742121945583519,0.787868831461286
0.82019148926467,0.183497616718037
0.971236301186307,0.995356211102977
0.0688314292983161,0.999998952285339
0.982150332628583,0.417041381501834
0.113468981172567,0.99851862395554
0.646445493393706,0.0322246747810882
0.455301499510902,0.210670751099528
0.62712957579173,0.163833113487005
0.00139429988406967,0.841823732287452
0.284167005442442,0.821285676503774
0.00522808481261126,0.901495406437895
0.925155499569492,0.0107415132439264
0.687061123490396,0.151787644854486
0.999949789626935,0.404765460343868
0.464420034296496,0.806113880570202
0.464321388995156,0.639856862083831
0.816195003124628,0.649372763328505
0.05482459631542,0.551418802188548
0.223726046337838,0.254409696774424
0.947092494133595,0.921984941058672
0.038541622623704,0.577888480128128
0.868186973194576,0.981351354297868
0.998250733373113,0.966359024503999
0.72696147909922,0.606562510700128
0.516190267436997,0.830894259366302
0.667383551275749,0.734876656943469
0.248670680130372,0.0813574481273096
0.124718860293444,0.460820883339369
0.473860451327273,0.27171439130207
0.234971887779727,0.0301204203768779
0.189522275778067,0.132837778436951
0.995551365538341,0.864080049994571
0.850551020158183,0.133954105662601
0.00480275068107968,0.303042292916211
0.654370495766148,0.0326362592575449
0.845067969107569,0.0352264933234924
0.043888924793655,0.555854233643767
0.770410453913459,0.999909276761091
0.245743632491384,0.317866013439466
0.110456730622656,0.220732863132926
0.965021825558382,0.395442161089983
0.267534410559579,0.443576221269716
0.933610128138121,0.508826839266582
0.992512453073343,0.662161553870819
0.23334234315682,0.428075205410587
0.20182776098015,0.689076145241016
0.264342393400895,0.0423662626938138
0.87787775132837,0.297717972332827
0.000766817432805322,0.838140665243346
0.744386615184829,0.0463087036302145
0.239508342734677,0.0435136028078877
0.740052440034703,0.420976885302865
0.980494679283758,0.507791520202066
0.958239949548566,0.996713668457158
0.54609241995914,0.200903098983416
0.167198194800717,0.995335441743818
0.199441769037676,2.85916646014246e-05
0.928314016839315,0.710339921946312
0.750049984169832,0.846271100220953
0.0403139222643778,0.765142567616932
0.571983346846388,0.235813464807314
0.924038614583841,0.596280614906207
0.989348227442326,0.944864968870119
0.400297630571544,0.49053885530129
0.158974641984392,0.00961258493671952
0.87958262785397,0.767912303343261
0.96376096923251,0.0569612558487533
0.358246387763304,0.579745710391912
0.8072950750947,0.500561387566876
0.792621518725861,0.532699966124695
0.580883840460454,0.542496000403083
0.809035142233374,0.503474475114888
0.957387421182911,0.999753056301059
0.202718439900349,0.55514752227844
0.817561137292917,0.792765408432268
0.0496420552548253,0.666306699677826
0.571153050740564,0.747597331779838
0.353487789151526,0.392527393668287
0.647892883113326,0.00695586973111737
0.328726921625176,0.970630056322942
0.530026147707128,0.255773692279931
0.0522422969662572,0.514126399646072
0.579579441182201,0.547533316620033
0.907377130468326,0.959200190124136
0.895324552137314,0.345499090231938
0.4019176672408,0.777551634588158
0.0701140726180469,0.571867983083115
0.923448468879657,0.0468071810152837
0.842995671613014,0.803868737466671
0.161480732438975,0.85559984865193
0.650522155214206,0.0222419301834336
0.979323613430489,0.193353275575481
0.659871361251699,0.0640667192886918
0.0504808594391507,0.563681238730921
0.999275374784271,0.413006821304119
0.608590007741613,0.774947330285428
0.780140384159252,0.422308907274506
0.566369881397624,0.0889312209722033
0.464485434443722,0.0178966189112349
0.337556041146013,0.387534494962606
0.859897366193629,0.701179594704711
0.369100463917409,0.405938784380108
0.00120820973870631,0.0284613798469418
0.877588502016291,0.291096611958786
0.60227119690506,0.0266549677535816
0.990752742315348,0.381960330210056
0.977589673849099,0.0679100447560469
0.450906791660658,0.924263703197638
0.918609699474317,0.90621273844179
0.858531917272539,0.544645026715627
0.0504894377208492,0.288645524361356
0.00119780260611315,0.00336569469157361
0.485685653794976,0.453857889747781
0.423930594694678,0.242207994801473
0.381505985563096,0.533245776666696
0.617967587477548,0.690499492844963
0.0324866852292809,0.197080639401243
0.484458548858189,0.489088985393488
0.213040966365326,0.999975728892884
0.300878260900964,0.217714133990043
0.959368679616845,0.696605984465549
0.584532807011494,0.369287476003439
0.418247937523415,0.425848909464031
0.087584998192419,0.877042051019575
0.18555358641412,0.603722814508495
0.99989465352505,0.979914348714106
0.149911248306179,0.554489276791284
0.907454782447532,0.954027663937762
0.191495530860414,0.783527207992624
0.580819148614061,0.983053481121419
0.892331020250303,0.87953875902726
0.288192724465826,0.266413510943086
0.933791942997776,0.667997426644646
0.715326148759975,0.856792993870472
0.974138156857995,0.754099775832997
0.0324523127964592,0.922344139983129
0.0649756450005181,0.627382611328306
0.0336250719172421,0.940678460217459
0.168468910879803,0.683845204047314
0.0758054239911868,0.0536609798945679
0.805781395735134,0.230966725013592
0.0203826258843948,0.724752970337502
0.159082859488962,0.691826708641593
0.610747153120906,0.258209637063562
0.352152347668585,0.999998972627321
0.0759932523411731,0.000290766812159903
0.469843664569714,0.996847326118661
0.834932509596034,0.999919443382852
0.694345277244745,0.501320518298216
0.881273776993727,0.646128658330757
0.88870304106333,0.513126958849353
0.854965683958364,0.80854718657531
0.53204207969752,0.25604883350867
0.674113018020043,0.944953073199423
0.336953002949548,0.954076375341836
0.154665305959513,0.388164636646933
0.00263420688195606,0.0917551783642929
0.840601634153942,0.37654608613936
0.13467676242724,0.18182961432555
0.787752965054443,0.0758885663438912
0.890206504953685,0.144021548090915
0.999944102807546,0.999033104969532
0.0230852127805717,0.534566910126789
0.763026775562009,0.319254028509083
0.567040861154788,0.337164302346405
0.164527643537929,0.906447239842843
0.992426469223029,0.0786015677229782
0.850060326542753,0.694003511562483
0.168420239507097,0.727752190783896
0.998923642232632,0.596640885397982
0.147829214178183,0.836961172503665
0.743524122871856,0.274439226846796
0.649795844015444,0.215147670550697
0.111117658141545,0.229831939257511
0.767308024337393,0.915909784773728
0.389598064421533,0.0963636195647245
0.100261673313633,0.791653271671603
0.236994929256064,0.212079345567427
0.404692808075278,0.987491480392744
0.700281081821399,0.590247408729745
0.513173298878773,0.0141738433260693
0.0561842653691792,0.749529461853969
0.66716107288393,0.141036494000816
0.899818616904219,0.232078429011216
0.742483889531758,0.0180366500473439
0.324967371264972,0.782158415223839
0.434302161526439,0.891713858265562
0.567750269877161,0.218245877457178
0.844167376738562,0.455037882077112
0.88475896587807,0.28485640550073
0.500780765767005,0.822650309128752
0.6070222782864,0.314620798649749
2.46544792330618e-05,0.980286514831096
0.263949416914361,0.00022384592263358
0.816922118150963,0.730101523554477
0.607923256079472,0.103747800031007
0.114692670527394,0.913460625699833
0.131570461805432,0.463550890096281
0.824312555131097,0.476074497698854
0.0591024970271669,0.574621918389778
0.912022376398529,0.902700482521564
0.544627103532607,0.537423071694716
0.581449680218207,0.0222276270632914
0.732523743203871,0.983907829316004
0.911648853411874,0.153905658308618
0.157051272908991,0.996029515299401
0.0334764363423014,0.604266591463628
0.756520224324635,0.235208909164484
0.00380863709769923,0.519821663515263
0.104999465366553,0.179710736453781
0.193532268394249,0.979950165379734
0.610908941169414,0.797118428512689
0.990667024216487,0.258492157872457
0.532198457443686,0.823504680959342
0.415781648205124,0.0266433970737175
0.00482545039255185,0.756139277225937
0.0820009839725941,0.331578782295453
0.935819577760351,0.41607563328701
0.473857663423107,0.833394948632288
0.993889449887539,0.974455089523948
0.783075458683584,0.915461129300942
0.663315609791528,0.753403720438152
0.974582391190497,0.523607575064375
0.385404063089125,0.922873202753305
0.97608899138286,0.523428921830903
0.98938411734737,0.111486968407545
0.997103050979066,0.466864438897612
0.00754908002275912,0.179048581364364
0.93571890404122,0.0623353010481385
0.850969899812464,0.99428612433173
7.84344447626196e-06,0.56907986967121
0.790022096832535,0.996171155631703
0.544010783996356,0.0417384182081279
0.239775978900734,0.490910897812518
0.180301801601194,0.349060526260498
0.769399279626738,0.828671290916974
0.383656394295971,0.458825765738471
0.479693258630699,0.977765932332053
0.181343754883156,0.999983881326922
0.183344084561272,0.458245701764069
0.751516391608835,0.0142302438406795
0.80147087362666,0.773347028828391
0.62110155681761,0.264797542418678
0.838864329194259,0.473297070343648
0.999871030335604,0.140572099240422
0.486956259339272,0.816106538892667
0.766560484480252,0.833244263663689
0.312635047409237,0.201281416164523
0.998495202656476,0.659909971089987
0.797095709323843,0.182738738024338
0.902732187146043,0.984232972076677
0.0198737353964773,0.500216026314697
0.997308723248286,0.926224761399005
0.174965630792721,0.558134066013324
0.10145425896695,0.352283405702246
0.691241255433562,0.0385652080597646
0.455839344977164,0.999639416598656
0.000206155828386294,0.328410493721286
0.38453956483208,0.947747311133541
0.199618759607825,0.077715502089643
0.441698660302546,0.194699451878576
0.614403080189676,0.883326294611487
0.000314869388207929,0.682338259759733
0.12851368747822,0.320873624685944
0.020863912083549,0.08032338507121
0.981645037777928,0.978699292759947
0.915841061909269,0.990523430345505
0.086771737508009,0.777457149438925
0.613394768639584,0.685087141888867
0.461435549949526,0.999366237874601
0.62401534613618,0.331018776391784
0.0524622483798701,0.0677880280954436
0.99570236614688,0.00371648737993197
0.166482795141105,0.997068281017593
0.271171947140625,0.060369584225236
0.349995959782341,0.751319636641283
0.61251185618436,0.575247838129254
0.187487702149501,0.0566278127191018
0.0308222225462455,0.757553881995165
0.740837726868538,0.0117476732243343
0.757811232839468,0.261312758842033
0.301585588586999,0.815515564463583
0.0911896014035448,0.953195671573007
0.601208359977373,0.992423459011912
0.235489988157638,0.905747988129022
0.389407666459282,0.0450386094265953
0.163164024400871,0.985738892096066
0.999711041926438,0.357145489636849
0.183119277323667,0.249161290474427
0.98624571394913,0.965405328151376
0.977567280784149,0.645798251007956
3.89137339646623e-05,0.63867688412415
0.788509107360157,0.918677096982003
0.371113400931548,0.361290639695719
0.233260447456925,0.00364280373025037
0.595576486498148,0.459545062502627
0.00272407047291249,0.940621665967119
0.157671996574747,0.871906816597162
0.855802168374255,0.916735569051671
0.962223324589852,0.722560393150132
0.739390765536109,0.892710606218575
0.444545310719316,0.999792729658647
0.994384650551023,0.435191401894031
0.074666385111423,0.367482362344095
0.413566746231389,0.682077565395766
0.778684761190641,0.993759873535798
0.209647898689918,0.580815934592497
0.1213541343131,0.382304025938301
0.128474303509563,0.32717778670244
0.513495976690682,0.32498743450932
0.999835644350552,0.370128920351607
0.745731487431471,0.156633225978662
0.228389943916888,0.608975829106122
0.222856263588892,0.973759874353993
0.211213164019813,0.818275746545985
0.955314354414162,0.612591020234868
0.175062363108497,0.77445412995839
0.826858786269674,0.995047997553541
0.43971288062863,0.00110379486534579
0.530284314239267,0.971612357790156
0.383524712564352,0.148216061653482
0.378004014061267,0.0533578690259682
0.396883568939505,0.148361206979142
0.157816612465532,0.540840918257152
0.562180407625395,0.6870574009704
0.871663952493515,0.541466909401713
0.753352476811864,0.70202724451189
0.076594741601466,0.999439516565763
0.870771206823629,0.891029302543758
0.151227828915463,0.69771208849496
0.348770781780594,0.462436030905853
0.774050625217878,0.296225025933284
0.524741965678243,0.999714381778257
0.976972523087184,0.0581956442476093
0.962888276008216,0.351700182370465
0.980321860442049,0.533089723310815
0.260379248568798,0.609072381586601
0.999910187840263,0.270287178826813
0.863851299293007,0.939439624863331
0.710201528998112,0.338039507808544
0.290148371063961,0.893770713266553
0.613051760694714,0.407739035254345
0.531904548659714,0.328642873134012
0.785535259017994,0.378817727227505
0.503045566095223,0.978767452988135
0.934387470872175,0.292675427624773
0.402202304449401,0.925212675013933
0.995043444403582,0.674256552649016
0.949058111271859,0.980136972743656
0.92072776546842,0.223649048107811
0.998548447195942,0.99938306196186
0.539883479664013,0.859928739912999
0.827391986037152,0.741998398183136
0.444426093447815,0.556417985081281
0.991954256786935,0.0238341461827791
0.540959785277754,0.945372531420905
0.771796168166568,0.606579461504716
0.97688977654863,0.709951320281224
0.357883359427479,0.713124814029624
0.0894840103447894,0.112070723890847
0.663211711478351,0.5572921983207
0.141812553719178,0.999909577674601
0.0268903950044657,0.641622029858139
0.919484649036568,0.310804549745116
0.669427435520574,0.860434781994777
0.996915779193949,0.007863892945533
0.543035582843714,0.609327567134146
0.944354165084276,0.921246546258987
0.0331758577823622,0.864864791765487
0.392867262286655,0.961980372051647
0.771291745928102,0.0264951356093446
0.030074341872737,0.531255916209055
0.347036105631753,0.0286551944174753
0.540188489384018,0.427121996234297
0.23403230471752,0.579353599452843
0.262941557113625,0.829541271239538
0.691846924761998,0.761083633222049
0.203744432555693,0.399282748754579
0.807521415287411,0.293160240067236
0.997887024305457,0.676774099487523
0.986274494470989,0.729252907913017
0.926002110953435,0.907665511779578
0.380933242326259,0.510736554438491
0.10295321148932,0.726236586524591
0.832006614285379,0.0155714822983432
0.0542083664386538,0.424457217323848
0.745616917978011,0.916059358594708
0.504210876139032,0.126963036608587
0.911237141318977,0.118748737513318
0.265087173245644,0.183084457075063
0.421455595704572,0.941488395698805
0.627326804968056,0.00139135493669418
0.509117327705834,0.980983621463516
0.998349241060315,0.878499905236074
0.659298256893888,0.9999965365089
0.642446923773121,0.995856459882462
0.582361811025212,0.885082059042935
0.589732261803937,0.505533585466544
0.980513338552749,0.22084560371597
0.82400474197974,0.0692128775044699
0.00100309903170717,0.437433028627364
0.977166092425781,0.515791599070481
0.761642374501847,0.000501140771146704
0.25203241394254,0.133267614354773
4.77777641780016e-06,0.0528665295435395
0.792132134512157,0.238164726857119
0.656996828490551,0.421745583793739
0.268729136915728,0.907859689028705
0.0267822449294536,0.824725707262036
0.492186943684928,0.769910795707852
0.943181427896018,0.816029596887381
0.313944203101351,0.537398082381141
0.176417497053489,0.242586184182456
0.639212129166633,0.166468323475925
0.523078010200102,0.684689599491274
0.0299961071123117,0.998212608083489
0.735884115488224,0.700183444605401
0.326222092004853,0.0328237693921104
0.4920041737004,0.0594042527929371
0.361197978421829,0.962005303575077
0.94797150049266,0.999743044676873
0.79693777244398,0.748131590510001
0.932017457848481,0.119617100317202
0.606780968013202,0.000909503375608618
0.960553966828788,0.996391529459546
0.539518066269184,0.549494480878134
0.086321551098983,0.778580484172964
0.919410118861846,0.0301364312094171
0.976668723107077,0.92460452359802
0.886986751546162,0.908921712225479
0.421681656356071,0.64106962630072
0.00384978078728701,0.0151453981499315
0.907867291457879,0.191578888085457
0.661156708761178,0.0203310655109455
0.344478013799194,0.656641922872874
0.505816889734126,0.18099884397695
0.283570661099078,0.315337550803937
0.100005494875644,0.921550489545253
0.276204903960388,0.490325023587653
0.282387226208613,0.32161842055126
0.990647362293368,0.952766920624108
0.698335808439447,0.0246159054685885
0.840987131314612,0.560816975491716
0.114834689727897,0.739342410521701
0.929932649882989,0.00878587728975335
0.0515896073809446,0.845070322922745
0.796760893377133,0.350080853757006
0.804384339693114,0.370151706805394
0.172984980906026,0.85186388485122
0.481772987055709,0.982219243873974
0.173838158123631,0.0356884580902441
0.79184003988326,0.123562385247307
0.471887353746857,0.778256492955581
0.118802007380106,0.194480456298411
0.811550590039743,0.596857341361795
0.138112236166972,0.927671741652698
0.997963935818865,0.978869990268131
0.790789384063366,0.163104227489931
0.812285342004758,0.179146457126176
0.8197396033771,0.79315238692891
0.174791290600359,0.149447982716237
0.942659095928146,0.864799119182138
0.414976803696001,0.0119106935833832
0.99777505206606,0.857554665740556
0.184057897855156,0.555980398100909
0.136996356647233,0.131799104384121
0.191484228985256,0.00130200998800655
0.476629647973805,0.997263937457805
0.999924345734936,0.566104502557185
0.879724557114653,0.998434347060417
0.884392004478177,0.624826639512273
0.983515464517847,0.885842833785
0.596433631630476,0.851311826847729
0.658941720822289,0.676677553052476
0.00747031873080813,0.48079530570812
0.0448133730502215,0.944478447969716
0.774979766200657,0.880136161340983
0.777735327133213,0.155867934227979
0.91858216116505,0.0555643135680269
0.765415147376199,0.881803627367389
0.221254920117422,0.00564494478210007
0.377799076980758,0.224563187390598
0.680536352492307,0.0925608673972231
0.357277825277472,0.21004942938002
0.0535235725692538,0.859584914398206
0.261192527255917,0.234670738847156
0.931209751121183,0.760110851429814
0.37470988878387,0.652593435995606
0.88765539820013,0.563608384679056
0.0277383651845753,0.650058861926173
0.434462826963601,0.412328802171666
0.414531263399775,0.560653455789034
0.885261815178491,0.386125177496784
0.0245709146248899,0.997534202889904
0.437972551274491,0.535538346260778
0.496044093944207,0.975182625078092
0.558801679747838,0.253380667825543
0.692448197404289,0.96318824338627
0.164921846604122,0.369288624727931
0.368880349797184,0.991012920575691
0.0339538588275959,0.00315794558188431
0.0409810029780469,0.254592867870537
0.984127708922407,0.953485875019446
0.458499424764894,0.819251914041224
0.495418114167159,0.556632535202241
0.729048712354789,0.258771474517189
0.370038274555904,0.357785849146033
0.341611208661176,0.0370670159458785
0.975000846934439,0.993277561148908
0.151080970705509,0.0440402561026167
0.830819611981783,0.469343331680674
0.0151879988109777,0.0988511827346906
0.996440042336495,0.0213800983600652
0.540774351853147,0.334022549244945
0.158163237260102,0.304339938914232
0.441500265468707,0.390315865599787
0.103638292260286,0.0783763563960994
0.87036654296914,0.996852165736886
0.216045866591974,0.477379647661533
0.718121860631966,0.718593744700192
0.730121122635887,0.0246185199904109
0.996418911960044,0.285391211704546
0.921235845622848,0.824037952235574
0.612465824903744,0.999748631232489
0.122753168134184,0.647757767288408
0.284791010571934,0.136651162892611
0.653764452863066,0.911623269041865
0.370807600447191,0.0941971202657355
0.809532204199492,0.81336144185377
0.8255653137536,0.605012142399222
0.286864150081879,0.49744938361922
0.792292691703138,0.981941785164302
0.39248596005452,0.832713421525354
0.742430075472031,0.967697483902505
0.362767703798663,0.0783323545264975
0.876882003474539,0.00835393796592723
0.791824225091892,0.862211914779361
0.31757306024717,0.999994028528164
0.709006598339578,0.937634357795623
0.502417717170717,0.911919341941774
0.329337250245248,0.593569449070664
0.809596200053016,0.893099296830545
0.505745141315633,0.43758282624345
0.443078079000853,0.345045626262656
0.554872310399091,0.378324078068583
0.933027215228211,0.531849179140573
0.728740631055938,0.998282848968803
0.353338009991461,0.998745189525932
0.869569629729254,0.998354627445983
0.209249939057167,0.0600451576500691
0.291778810599225,0.871406212038218
0.396638303667374,0.321980325169963
0.999474379377331,0.283915384098919
0.914623645887881,0.254082042427139
0.115994919084244,0.642532114169384
0.279202543512623,0.785204443544137
0.647389651702414,0.173498594685145
0.0610569747461685,0.859693079361391
0.00102897503674794,0.907167204259513
0.102595116707023,0.762909174296745
0.756908859055583,0.0095280580303894
0.950996857079539,0.641905378215294
0.0945121207823962,0.382248408163005
0.405740757629054,0.725405569772354
0.0301578239445144,0.00256271562593765
0.0612461301408912,0.0975214187881238
0.348607741653209,0.761239578900481
0.938801358515964,0.943087106656295
0.999592290366975,0.124034605092062
0.295771547044362,0.0930941124300378
0.368422032184933,0.86487697807385
0.510854874358498,0.766484228253891
0.680255071819505,0.80522761331518
0.100353033679932,0.0187252968179544
0.713803646507604,0.269169970540692
0.974079231282924,0.985909093066382
0.581352867845265,0.419858013950955
0.649533063600846,0.635254809503489
0.688024990137679,0.0286589718132166
0.950398562918059,0.79397104012475
0.917820946825914,0.943993554081545
0.381140301198711,0.250600806258298
0.99289857432413,0.00187398298886025
0.17725891280923,0.177096409537036
0.881112486176018,0.741068695051233
0.389384935636544,0.852123713765389
0.64132412077699,0.920591237014901
0.995407594982746,4.63680846802322e-06
0.900502413120938,0.971081346706239
0.0398124699783258,0.176585865148796
0.918551457142888,0.498657711511811
0.622821440418769,0.978594291398918
0.730904295901458,7.51254559646449e-06
0.390413694597274,0.851602962506725
0.99997378516741,0.441688539281365
0.0368150627735792,0.400954376528013
0.720478035594553,0.763667807756423
0.168227725433188,0.0799446041137704
0.0679282312950401,0.962557447813999
0.452745455683932,0.967042989643764
0.0162793540413769,0.127979776381436
0.446034038206486,0.583925280770842
0.272178000689126,0.734001594005414
0.413022461100005,0.831900907276986
0.185877901343715,0.731838837790863
0.0186508808504156,0.720392474131311
0.778741124702067,0.998119869186541
0.252119210058698,0.849518733073134
0.27764943712957,0.0558366780639614
0.535318568684256,0.287843755994953
0.375253628321434,0.897088643451975
0.820938195817335,0.35814494609639
0.0102608145966859,0.678777593973461
0.990270185192484,0.710134192824666
0.569788440709983,0.528315858580693
0.101497521772942,0.0523298587687542
0.560747021743807,0.21896179938736
0.0335701926063665,0.454425114497654
0.454910998239032,0.300398550709504
0.916822498985744,0.788088104395687
0.505221620231246,0.0362146008624498
0.199999680329273,0.497808588823503
0.435485929514935,0.492840062187925
0.672857546326492,0.485033314858907
0.210749465969631,0.954292436764132
0.691856778137652,0.437952583796747
0.530261832607717,0.615525851186076
0.076471032571061,0.672753736881691
0.286204129604507,0.200341998838611
0.92759412820447,0.428766114078001
0.874210639037944,0.345818480910001
0.152331693643067,0.445918922603771
0.533357327985162,0.0360083224409802
0.0220915610819949,0.670237396697066
0.0386155832742162,0.453072632656014
0.954844412592627,0.985474142821158
0.878513846040814,0.939080861179324
0.464619157783182,0.580866851282997
0.993635090576962,0.0933784095436425
0.984448723279845,0.0528070132103936
0.738721205746101,0.508777501532312
0.613260150980481,0.0530874778189116
0.910560959923358,0.997248886115545
0.691891728456727,0.0048731887167432
0.914150981982547,0.93468523862525
0.00059016501465392,0.00200150138979371
0.558623472825246,0.718753263113226
0.574988878176674,0.137315529281261
0.00663693568466997,0.102731070775855
0.0760724891936128,0.815583693036941
0.510983228407837,0.0184597564961952
0.248284040197223,0.0919273292119945
0.306474234704602,0.223948821460142
0.172099526001407,0.00652018389101142
0.194835343217867,0.255696133574947
0.402274555371305,0.395684952845034
0.0864814574030025,0.123756136067092
0.103237470245338,0.0804980577066749
0.532387744957487,0.670482565790919
0.728587505844882,0.794537918123347
0.747848390842383,0.456760791285423
0.837124174363734,0.0609297825128044
0.0212940671108747,0.554975363430342
0.72153761659751,0.844662701307969
0.494575948603122,0.60584853109707
0.578645377508411,0.775090822428783
0.985381428544095,0.800166420094321
0.442995993954847,0.507252045826029
0.0410115653199623,0.31449758842367
0.999459476098645,0.0401418933649747
0.999883666124564,0.0904491928962768
0.900873120109826,0.55473857398458
0.0105389173417261,0.415798198199535
0.807209892086155,0.0478732929375871
0.573739741944873,0.760442756781763
0.710697828195775,0.791027026753727
0.630129072748964,0.892409096045991
0.125470719625468,0.220002115153319
0.572301302638503,0.067991730637253
0.365523698572213,0.736330585601849
0.395592607661912,0.735451966105104
0.818807040946787,0.695908524839768
0.0938381651099102,0.252678184125411
0.681691024742032,0.374336664828613
0.496086549616493,0.32547571657816
0.29611888018067,0.986648354467018
0.977244873744307,0.403274975398794
0.00317431944966187,0.878513389040948
0.864842394688632,0.0243915636259042
0.247138495508451,0.714527805013841
0.199216706969591,0.670853566502099
0.392447802897958,0.246842251011218
0.587647729275873,0.462012181310729
0.714143312875389,0.824063932252937
0.817824294958782,0.433293277883076
0.0715020076411599,0.737195171446304
0.913725453952919,0.998026083684044
0.0188842873879556,0.634031463848281
0.862037199836272,0.992848751348183
0.998124446130614,0.409317723942012
0.0159243478681078,0.276304397493656
0.029973742230555,0.994670218008814
0.490837209061467,0.614374276364103
0.737002697224376,0.94120120051561
0.96993856009728,0.309675015249518
0.027741704917552,0.0212027894441728
0.874491539280444,0.314735943673962
0.509163662325862,0.1193944586157
0.00632189662470265,0.661592850312788
0.00596572134221712,0.0166978430656328
0.949027373605771,0.928902976142932
0.401234575787002,0.398715778616343
0.799016447070672,0.917357820412515
0.187140673739948,0.0664075660086673
0.168748626633194,0.728536774978185
0.557286077812652,0.00100080230701919
0.974823097010566,0.195199011399618
0.580228681672572,0.537809673955229
0.991386346139962,0.0373757940207848
0.0379327254387753,0.0654255705987581
0.0717046429492614,0.412394599129685
0.0168247576573164,0.432494062019171
0.757705410856854,0.646421340870837
0.479197260792045,0.788407359796133
0.513137927406531,0.39237429370227
0.751062624935237,0.999799337852613
0.00768734282778133,0.969581547050274
0.447083184757158,0.089081075029199
0.511641773725117,0.553121785432722
0.823209909504313,0.603051146982803
0.91735752690539,0.61479070043949
0.527759891080142,0.323725444501269
0.161698208106431,0.192438057552827
0.947824329581717,0.635690206832997
0.248122226536097,0.175269995621859
0.77884329968441,0.791702588382957
0.952597724766776,0.716393358324839
0.00042666850016384,0.390478837133425
0.684973232818135,0.908784807510495
0.681926706875199,0.940069782533744
0.522859018553591,0.687940106093449
0.0889415485347543,0.383968406668507
0.96651289174565,0.0746114965779916
0.656205227169984,0.976152247399121
0.922721673728244,0.358120359543251
0.999889497430576,0.696657736501634
0.0292773915534345,0.0150524963581818
0.997356991972965,0.215442899408408
0.952951511739636,0.799943739887292
0.487858322459555,0.231528361552415
0.997219350960141,0.82053800782029
0.0589798744123719,0.0554933751669666
0.287539965210167,0.960562657054402
0.0352054591547959,0.391589883721073
0.692449999279073,0.530478935989245
0.0299397892658239,0.689769344194054
0.0452064053500628,0.985011493176122
0.955305631815376,0.613997265352277
0.766007198687512,0.726174017273469
0.0874143329402814,0.366223454468146
0.62381163691664,0.226025187887119
0.249896343482069,0.569747785928727
0.867742144665007,0.305094575202231
0.235756840435839,0.0665289389907186
0.752908969278024,0.0476274540138355
0.00903788279875707,0.996783777597185
0.633653917250577,0.00202981297467318
0.319921001520436,0.780096724821216
0.403142582093687,0.840156841900545
0.92850715441864,0.27007067087716
0.696778698194822,0.0748539422176992
0.930239858852296,0.157495331020647
0.00198585957876423,0.644861093169068
0.718107956121435,0.741152869578991
0.502432490410397,0.856634847935766
0.721939993462269,0.56821950154186
0.215134950159125,0.987022496783504
0.0206115611482526,0.0182021394538397
0.172672670711466,0.964433886165785
0.914019636496833,0.837136986925035
0.460605388279793,0.0754639642496713
0.0455776173550349,0.670425899339623
0.131743920320711,0.695367178914752
0.979815112699922,0.00376239900291136
0.016764917640622,0.310078574293937
0.242118721183648,0.863622669089043
0.0960347620053748,0.986331830207441
0.894246240247627,0.815813593849917
0.988152851597417,0.999528826231647
0.000678067296707563,0.121899481156974
0.651577729481522,0.155258773033901
0.0416482766692672,0.977684802216334
0.287544663839428,0.1836459223138
0.383220244119309,0.911245570201741
0.126958895709038,0.193385276812336
0.477481589656765,0.132573670298115
0.668112474203551,0.0127512358150906
0.301501470288794,0.765183121982677
0.502171624815589,0.493421053385812
0.542441887761747,0.133193037630661
0.905646952986684,0.348034657639878
0.427487285765219,0.0209455712773
0.736294661478116,0.137593367509061
0.997940999655298,0.612524163465095
0.309834900816023,0.459916072416496
0.90311164052177,0.8739957257935
0.178562853588127,0.687437794300453
0.0245253252114869,0.66071383501542
0.410467307029774,0.725597426274258
0.0775199946419823,0.846290638386793
0.723501345774544,0.00696503239699125
0.965177730400566,0.311549709468346
0.814175376454077,0.996794797893655
0.176756929724184,0.888820241072644
0.162140156686309,0.972908560765729
0.749104794250445,0.640794043329806
0.646900410595159,0.901134844463554
0.567538230785151,0.0850056738524083
0.25331146116971,0.152864809351357
0.327281739753178,0.174254223718172
0.542562641389281,0.480236631220451
0.843117321708757,0.917948125264849
0.426595199344012,0.973985963033587
0.991778579800068,0.185848911311074
0.868005959949587,0.499386677568852
0.405804084597728,0.0783337260488016
0.985126511578936,0.869477383994195
0.0968743196614556,0.811074897293765
0.732782586998261,0.977549552782011
0.0598969976670707,0.890689640645508
0.801776454218627,0.716457512137156
0.125147755814578,0.0893874124936876
0.483579191629881,0.108479871367492
0.187893617710163,0.106244553872153
0.709552248367801,0.841359189587781
0.910840807546355,0.274798499308081
0.902499573739039,0.311435951302452
0.87424024233565,0.993147982582541
0.369873111027515,0.181201981844727
0.935693970347197,0.566586082896232
0.970745144061836,0.677152105703058
0.628146555111521,0.744585023023761
0.126637460362478,0.769898339214941
0.0737839321868473,0.796509055971103
0.253642910149962,0.964488728723412
0.658806811518664,0.745100067350799
0.414676932164312,0.499250803176737
0.522312971274254,0.232391634514212
0.0946751543352357,0.896510016060143
0.321886851972299,0.0708585174557002
4.43220850116321e-05,0.512173443738114
0.997862423832986,0.958119346905125
0.722227347117584,0.78303385357266
0.302054818118932,0.950704975370042
0.420807329943513,0.863795141884943
0.512410935035424,0.704157751449533
0.142556571263285,0.74788110556043
0.488749022979911,0.684930250515237
0.287319048660553,0.268110431490547
0.127210721500645,0.378062445435382
0.274789658932674,0.0362234682876848
0.551536369320965,0.687821329244723
0.12189657995479,0.0220797615537112
0.738315057111742,0.527806445916243
0.733391214573008,0.130681338855766
0.995664237682586,0.535805755807387
0.589567252404319,0.922488470497544
0.567692099503842,0.0440815648359169
0.693141305962516,0.922102541759947
0.170840163333221,0.786104134650323
0.263331474121005,0.501788285428408
0.566359020244787,0.993743203708024
0.995996199987856,0.997678279484314
0.0428972988745069,0.9921323906381
0.632459168844439,0.595607202293122
0.719229115142152,0.310493505257279
0.224901867229236,0.000754979042670571
0.194002315117428,0.0657339517813187
0.714274400346412,0.842167406454891
0.826833428941223,0.513718202908043
0.910399351096254,0.0357801737964528
0.617935659326611,0.707237777485115
0.833101610365183,0.179998115185332
0.936967486607487,0.467702886805812
0.0849708113068312,0.249784043558428
0.48013170056159,0.989639515236638
0.894059004388452,0.0198924943052907
0.759548711011042,0.111446843799815
0.0473296257351722,0.761455665348663
0.204265984888481,0.624855281749639
0.505766019623108,0.761390486473454
0.46378110027185,0.562541287793787
0.543346201436322,0.999470548891482
0.454332529110613,0.545464448383742
0.129814184841288,0.886315816122119
0.19780986409783,0.536454031876473
0.538930276825008,0.0208543674041016
0.69717757097847,0.994974746901025
0.393075688480074,0.996124373783063
0.403669444682913,0.901151357237116
0.583114317583659,0.0982865985377573
0.415803314021152,0.578064732173848
0.428963605599682,0.669846029061901
0.488208309227685,0.0353056441736195
0.373358673212501,0.938685503081801
0.134706231757552,0.532385068438276
0.467147100244327,0.781336972090647
0.134760275270334,0.978919112200981
0.938958258304104,0.0291459309483465
0.251380469339947,0.827028894800547
0.0887960264608772,0.613023292132221
0.471192019927597,0.0727601927165327
0.0910085931234103,0.0246583344741446
0.35963034093868,0.395219572970756
0.478514790346378,0.724462983515286
0.108086830952828,0.731186571486362
0.733372101462284,0.971896555841821
0.482477729759573,0.592493939776289
0.842268205553151,0.155589503699989
0.999686253378711,0.511934094151847
0.937957733541444,0.391878778090424
0.565110279494135,0.99780834788054
0.98395179478582,0.1985791160145
0.0260036841870726,0.571118108592436
0.972719902754746,0.913848536694305
0.467723979802578,0.113660033730746
0.368950743809558,0.882375729873913
0.804974483819552,0.969708016806155
0.00253035729619206,0.617824753708563
0.667152234906843,0.739729630916372
0.651225337159745,0.432056226344384
0.989562312292958,0.250543475850571
0.708483345027438,0.884082074608785
0.88925585995256,0.999893429767955
0.602237731822908,0.705323599004783
0.594936697401091,0.448853118556037
0.113670736546772,0.753369232561176
0.552214650655598,0.982064051417299
0.702220635074156,0.507030430682882
0.997406280952173,0.975096886560199
0.460522233657105,0.887113161364727
0.561033450945554,0.263808097756289
0.388635665808037,0.268733842422818
0.602710338012722,0.473270617242822
0.96293090825319,0.921885549748921
0.588430325200855,0.59290156565318
0.588231211740252,0.542998623398002
0.51885885300159,0.125298303911919
0.949234570463082,0.177936093363218
0.89644470614344,0.367376921905695
0.99371621307174,0.930139237249802
0.893787840143868,0.307106510791679
0.139360126121361,0.0527505915530025
0.545934789922053,0.211669980363048
0.974504304670514,0.811306849304492
0.897703016975574,0.655037606199687
0.611595511321685,0.641697434481264
0.730355307929845,0.733088470527922
0.023774290912987,0.258275519207577
0.0477318098758052,0.201982713272003
0.246135927660852,0.26068257045908
0.106710899179627,0.720440574120779
0.252440222058124,0.0888734577234267
0.917156169562238,0.270425320814897
0.340122347811466,0.0180898920447738
0.911469710859012,0.78877705850166
0.974622502096652,0.000455601244530082
0.362770373400767,0.989823908339507
0.745022786960623,0.497505200514074
0.00188554227268335,0.546442520139159
0.995730213034574,0.900836797843948
0.0792717071435033,0.972872761660295
0.976725373922509,0.000105923374428421
0.467997355331474,0.984626012939505
0.0824987472295257,0.824073739817763
0.780470064772191,0.0943649656695185
0.91245830051568,0.14395455465711
0.970378547346456,0.642232852991858
0.969709436549666,0.78982009669918
0.53235538699834,0.550419614640565
0.16135349886645,0.126536754204287
0.00206656637485831,0.970529444896564
0.0068777325910694,0.484603246186448
0.983170600881028,0.757168936521727
0.45782252855823,0.489864427100453
0.567965491214508,0.283382891438435
0.531028577003221,0.981462625944806
0.159421120262023,0.954649109031104
0.209923360269134,0.655051657155577
0.12488063107049,0.40215118421502
0.805447740196359,0.397916659465842
0.909470976699134,0.07732087149356
0.409610158947496,0.00804533882090041
0.991821818148927,0.678079443781111
0.454803571341787,0.812113999763696
0.999739316001273,0.656393793384015
0.533665421179296,0.34901632990193
0.0443612346003167,0.376698317535709
0.826507722862488,0.83633707206757
0.661406740034869,0.0424635005597158
0.435706811273604,0.871392882736182
0.943029724392355,0.518280539908753
0.171802767929851,0.849150272427933
0.998061687789478,0.0272569933921544
0.7073569473085,0.917785971860341
0.369204872845665,0.664256491168243
0.00302168763128738,0.332093483062247
0.19059448774543,0.213565480313872
0.458109821937363,0.761382994976206
0.0196650850271347,0.0174179799171404
0.4216203530189,0.93189583948712
0.557066382088912,0.449760274243542
0.938121609649831,0.712359714843031
0.242309665602295,0.691926653866847
0.952844206053236,0.364537549417886
0.996974429399498,0.848022327457638
0.951344369613985,0.644699181566761
0.517171100707433,0.101741994395596
0.584133001545606,0.779518412321824
0.0261206353071931,0.065860378741812
0.504907511739994,0.152679476850128
0.186956014061755,0.409236314732728
0.872026564463227,0.630440301984576
0.271964004620895,0.160084592188453
0.552368646106613,0.0213848735472489
0.589625247598528,0.160362963155925
0.562379426319395,0.311531886521248
0.000220444334178509,0.465750000626908
0.0291191741233101,0.600960675560092
0.549466647748367,0.876364989419985
0.832760844429551,0.413248544985054
0.884360380049251,0.81213729496217
0.300989763649459,0.795569272993958
0.416491743481719,0.0207253777468107
0.695628503347296,0.00685407657901188
0.935676735280406,0.999221181621926
0.679603109921816,0.191281032049438
0.747308963585713,0.181452331873827
0.0560281237792434,0.254094907298954
0.964483043580864,0.941356320202192
0.434607790414264,0.602034344208846
0.636432755241618,0.0953318612928267
0.615962202350481,0.87785147913709
0.643555592804576,0.992351272577266
0.257085573665482,0.425560144655239
0.618008027717151,0.99750461435497
0.0225616451908387,0.825902121622801
0.163850109937618,0.999777045580357
0.936259322256906,0.330902615673331
0.730149032092638,0.999084016345524
0.902245253570219,0.236422199399811
0.612472383346228,0.642412131840092
0.985390702683633,0.129495997006603
0.262126284886369,0.572185197677677
0.594784390792088,0.593423078137436
0.0461778573895814,0.832675142550085
0.968020174859178,0.391988657786119
0.204709905563455,0.778173066289242
0.974043639439263,0.239735138005038
0.927254402842925,0.188711562392436
0.698106001383946,0.753250407678463
0.985833717804975,0.251946151237789
0.0611661735891184,0.238893550051542
0.672339575776667,0.115606600331868
0.915539705278154,0.220104366813022
0.989292465528757,0.439509956297146
0.0940678270202162,0.138792767870845
0.277619932617008,0.95858639794337
0.602015833864384,0.98689069678485
0.78100513021625,0.54954906400131
0.0466660920995081,0.348797036609647
0.0201587445648618,0.450297307736608
0.356810315195487,0.153612326414301
0.058936873012842,0.0640028640707534
0.154047774795699,0.381848988255539
0.778822626481211,0.881631180461274
0.692900697526196,0.891131557498878
0.995071073779962,0.423325516637384
0.62670546966273,0.308733855397773
0.326104139833379,0.493824121676466
0.0731532742714759,0.414404440717688
0.996688991225855,0.0676821395898883
0.513945800816642,0.0918280417786548
0.338131688648822,0.808262033190918
0.296094491421247,0.448752962767248
0.149029743582609,0.24385325493908
0.184531714953032,0.950077162326499
0.436690047870869,0.475662083235208
0.610569371549023,0.48310311973277
0.57090008029666,0.966671491182371
0.543680834294492,0.624253851247092
0.972902648670031,0.0511515601461924
0.943241024614829,0.986076939265499
0.0152097816328427,0.442177429721303
0.00795307509254362,0.469500438466271
0.948173545243362,0.26852165780923
0.252553172821664,0.462494727616795
0.259080963567466,0.715928575201429
0.774761533483318,0.998861034420342
0.62365461275213,0.317040325664727
0.62757069669535,0.991693421096442
0.150808711166384,0.00104279909632675
0.428856565214434,0.332785895469708
0.876514645122548,0.633769516789676
0.484418776681416,0.0168625285941202
0.983297505991526,0.705663731462223
0.624346585973218,0.247383149756583
0.342866847971554,0.461579545409613
0.00210530762492557,0.995792070785031
0.141134537286886,0.793342150946317
0.62043742851895,0.697284296169743
0.828459406494601,0.542743636045793
0.991495240744817,0.741464811058767
0.997316077699515,0.782100988403846
0.915704777718217,0.945935189139067
0.907288457404347,0.991997731832649
0.831083241016565,0.9778089625067
0.179464545110587,0.16258950351358
0.98203092446839,0.372723036258898
0.782413869824595,0.914782751629208
0.864915228115976,0.0134753296066351
0.929646327639725,0.727614915415898
0.999954590118805,0.0199571921150691
0.998671564504718,0.682150850384012
0.25003292903029,0.607596467770004
0.797324590541733,0.0153935355921003
0.615811653104535,0.807427583030117
0.598873520541731,0.789810171126045
0.984223614313818,0.175677738427311
0.233940927574085,0.952528608791751
0.386853312024776,0.0724627520938805
0.902974689340277,0.806503813813654
0.176119909961335,0.023990129424865
0.0610537749108747,0.67168980561607
0.361097713952024,0.200338032663489
0.761534113748037,0.984607265957019
0.0742463526443559,0.30996178104208
0.990678731842831,0.000377679036142455
0.332022767435241,0.208895648202817
0.882285089657023,0.99836118710426
0.087610209934472,0.212814081823419
0.369441042080998,0.276724127703613
0.359776326012348,0.876036316358876
0.996955232933332,0.841124239348282
0.837812101837617,0.230837170071418
0.550760651253431,0.979462519190728
0.701177597744928,0.758334474590207
0.856264830915623,7.06572511596262e-06
0.978289437726791,0.0543618512144547
0.00223451791954994,0.938756853580472
0.849933680211166,0.638035898185695
0.677747986911467,0.138053315183903
0.883757229474531,0.917493963743706
0.998365773673289,0.773496938537493
0.00179187580014931,0.768411856380865
0.241334588631489,0.630839693068722
0.706221127183314,0.995276578676965
0.81379897552396,0.594195200464469
0.0616060900798548,0.306672425911513
0.528376179811806,0.992018634433026
0.638294066086673,0.0607110606108128
0.339349326415446,0.639618108689465
0.496471842169422,0.321029506584642
0.7346502082189,0.0357851205566752
0.149760960566078,0.0647874995365534
0.572208575633318,0.503274459310551
0.914874820713154,0.199063713679716
0.335916787500344,0.948868747085932
0.961189548749535,0.825231992433579
0.308568142413324,0.0664730236380817
0.422120177406435,0.0054136617849148
0.986885291937828,0.303953201651445
0.240392759339728,0.971085711822644
0.746659222491346,0.355374864831016
0.297146524273998,0.748411875203808
0.998378851012375,0.951992812117986
0.971378512152238,0.779380234296838
0.730759020006466,0.533547323617315
0.35113009235278,0.903299648549069
0.487267347410297,0.475628469778909
0.110457926017243,0.377978458068168
0.00325491742073211,0.562633380316755
0.183094845432881,0.965271766772519
0.0295601275286317,0.51678536426723
0.441405710187782,0.995722997714715
0.999716656063154,0.335691457693512
0.502016328966733,0.98931066382026
0.451374079829512,0.737694909735176
0.993981821014072,0.945882961406865
0.236592530568715,0.841501264724365
0.91839131406821,0.286066626581693
0.243783860351026,0.0134951733132284
0.933030390933091,0.76496913983384
0.843313144603075,0.849755731135182
0.40216091644062,0.593025023520138
0.225619091270874,0.33710373476941
0.470404053523257,0.408159925977449
0.898287794410975,0.982563373996323
0.0105630140901789,0.721503266944822
0.990901170651905,0.413700414268758
0.979227575324023,0.973073267724845
0.0682699670365539,0.201020295323269
0.525467923522533,1.26196276766217e-05
0.0138429917428444,0.578244470517759
0.237433848571224,0.953507463114948
0.524463198090013,0.00023652413593779
0.72028851206605,0.416885511274969
0.799481877369063,0.863819668109698
0.989036274988418,0.843847039368616
0.908733545586441,0.442325361594782
0.0253415152417701,0.00341276618272429
0.102616284922415,0.517513560758184
0.547122289630716,0.847589440256562
0.000484788753436692,0.4114684233194
0.0618396788415321,0.623147326637468
0.393404832305485,0.293229686796136
0.123282523270552,0.249170998852819
0.905031227144317,0.673667579298105
0.155242227674567,0.4477994023367
0.188687186858324,0.587331343082217
0.794248897268489,0.712845177294519
0.666557612081242,0.200355292841253
0.867472361596569,0.168816636898053
0.0724214516623009,0.242088612813954
0.301124954570832,0.375429463953295
0.923649893000718,0.873573821774749
0.792201492245716,0.524137796043887
0.666984824834334,0.402410381624136
0.369792687993067,0.599314750274854
0.0558780685099748,0.683770302510434
0.552463249528873,0.271372940058692
0.0922465992996441,0.306998217091562
0.283862009250398,0.391934390842778
0.397479353401012,0.540831947870744
0.281894740911416,0.951530243693257
0.0748158447506087,0.420541720650004
0.0308917874003854,0.492506124454539
0.984363883570756,0.280110080688116
0.777291468749388,0.65052211565553
0.59211546779022,0.843585322470285
0.616238446753067,0.721602396047703
0.165067874181497,0.85606147580716
0.395876230624575,0.626111254764359
0.363697292471502,0.544043114973731
0.901206545855424,0.92079735270443
0.974590210737894,0.263902996512664
0.407785810249283,0.320627451603131
0.771019117938335,0.808492363902386
0.959375497263659,0.443598014127848
0.465138742367409,0.403176193603618
0.991443905416165,0.788144365531614
0.00703570796333063,0.702671381567742
0.599196462488951,0.785250101450363
0.409928836410912,0.565232948686941
0.0300169784115979,0.689761461057108
0.285954113831144,0.4974268795942
0.670616518157668,0.00495037101686284
0.247672752311372,0.906534472448812
0.106704594500004,0.922282905161658
0.711264785864609,0.401234708452099
0.525145338388265,0.000491064359547018
0.406541079119431,0.945347227110481
0.808141942579619,0.724639570569
0.316373392075259,0.835475659292735
0.870918167667796,0.520865382282982
0.123489265205193,0.386954061514449
0.946258539417054,0.900800068362336
0.97222240136763,0.21268473156664
0.291835693789697,0.461524084903552
0.00419739989413617,0.818972193623181
0.142175716967329,0.265853640088155
0.416241119488283,0.903256839989018
0.991850728527337,0.349605801851581
0.584926542609471,0.370278930858462
0.876698827814909,0.70073632502358
0.811750732381335,0.366537743684885
0.937553620500346,0.634302078301257
0.957912471448734,0.889216754239844
0.761340979830512,0.89813047869209
0.911610388099098,0.524195098966407
0.449755709006754,0.71657930567973
0.698863122408829,0.552990953888238
0.760920008945766,0.438980729321359
0.778353300757163,0.00258058841389186
0.641971732777493,0.456596864099312
0.600705602795565,0.433065251057152
0.0985125817251406,0.592806257652149
0.547768611908788,0.313401365535646
0.816368396440107,0.864096513614931
0.00249331078666204,0.388258999894895
0.523024327337298,0.932565482000519
0.819251061833124,0.993934121430191
0.484685796936742,0.665977282046649
0.935621765076352,0.917275283319336
0.709324613528838,0.765052577337508
0.99044184657565,0.197268554565326
0.0148287038203997,0.704324159584318
0.653064652044079,0.540068865815603
0.974381857573765,0.0157899740320289
0.424318100654165,0.847618017573941
0.790160821938349,0.887924037753427
0.339333734302067,0.59956967401355
0.359089417439131,0.148508849233594
0.350967503997592,0.39464557534238
0.81962099541911,0.584284946580752
0.71718910509124,0.92929159355191
0.958471577751259,0.980305261271766
0.907130598767851,0.998110260529703
0.351141736364742,0.0531504950819357
0.227570324279639,0.943235831010767
0.985927956919039,0.0565791124874517
0.85687399454696,0.517880870989457
0.67861334497206,0.151662241626869
0.284246099699559,0.321805939002719
0.0842010126683348,0.146700822814696
0.337820964927853,0.0329127524560725
0.716962881892024,0.243380431838493
0.934020515507732,0.310375055292344
0.528656906600747,0.763789350647676
0.00980890774482233,0.0873906094149547
0.622675761157441,0.769020562054387
0.0525564452413206,0.804052242225595
0.00967202228075663,0.858872281817353
0.69003813195424,0.0396768981515346
0.103217125639827,0.378512552344605
0.51706678689304,0.536110441804837
0.42169321829122,0.837098292104668
0.208974251329632,0.263124399624613
0.324007544386485,8.51012935714623e-05
0.864746285572195,0.0312381830485866
0.692706612166247,0.995833991701337
0.539458436846455,0.298681664597515
0.220669817058771,0.831072875788295
0.927074827824205,0.591337120392926
0.887679897429311,0.998818513381089
0.471913011774779,0.930966451507012
0.994675783541088,0.635772810884325
0.128688865891012,0.312543042124381
0.874624721105613,0.34452716446212
0.875460563645087,0.344258507727403
0.494796323464155,0.141399524660181
0.559846528880085,0.688299408767151
0.676397868329306,0.613994126931039
0.95402312324125,0.0406364345025403
0.71497819518972,0.00398663206806207
0.166729750036601,0.00192012192687658
0.388161117045456,0.576493246666077
0.523071545112631,0.104271336927381
0.813501048129558,0.679958417352448
0.484418047911347,0.461685411312883
0.636435380842864,0.703479698057114
0.763036642828624,0.906114132740123
0.686008681917639,0.449012769215833
0.302702718227214,0.839421410980258
0.922053963419833,0.01399404067145
0.567810013349884,0.968633092594736
0.108473321735988,0.0786361071116454
0.528783017975913,0.890602109122454
0.136975240609759,0.00219850612792316
0.581085908714221,0.761132473916165
0.999700374515781,0.999548395048193
0.418927407092892,0.185784226001308
0.464087342115562,0.8841875379433
0.955443646179427,0.0294129684616026
0.0122385866619614,0.988705644605801
0.565708622060361,0.714372241759615
0.782228637469197,0.378131298963727
0.0378855283154172,0.840757103648899
0.998565663758689,0.978499341688179
0.560209901617697,0.27048371163263
0.0888135980512218,0.534703837378122
0.245870495574181,0.914811316835397
0.733837251483077,0.000207073091759552
0.0488176847926648,0.207261768062183
0.99261178461421,0.786369612776694
0.227763416934986,0.240739586157926
0.704087800771015,0.000820601003908986
0.817562996200999,0.506209681627097
0.0931894921113749,0.292142839581891
0.000980276423240153,0.410955983610383
0.991273890772291,0.897247789305962
0.745272799751092,0.842999439792718
0.877656895453227,0.840983502754842
0.261118849602846,0.610122935134378
0.070667904351212,0.961027750912192
0.107395661398883,0.638690904646947
0.705211726696469,0.0887518568367703
0.305498973028655,0.963669554272962
0.581076987819745,0.828738303244339
0.99725665190725,0.115629574509899
0.0386266682568047,0.69654737324703
0.906658302970472,0.221588420627925
0.540876367329928,0.570010063160658
0.904635470477008,0.973249764961727
0.681861697477352,0.110318180845785
0.664135000170638,0.00236663241712522
0.614360080717942,0.450103356016668
0.748412170721958,0.000964467801931534
0.104659814431933,0.140612367731007
0.990942700461815,0.674765253688982
0.2346822107456,0.791609852061987
0.61970313183036,0.208058362241314
0.620879519829501,0.439963928641307
0.996627858535352,0.68324853824824
0.446933365527037,0.919793193100523
0.856851937369419,0.344690571035076
0.0844950362333709,0.233869378581718
0.99944239423259,0.637528310667474
0.243402943245229,0.881429218635921
0.324965509185734,0.478620251660999
0.175214260200518,0.626762972373351
0.839599389901069,0.681364545118534
0.488216047528345,0.564628841220928
0.998004202195327,0.426714491072502
0.95779631181235,0.532964357785498
0.968087878125707,0.00276955042242164
0.456121823874029,0.929285782426622
0.918887305015067,0.560278318402801
0.261655565062249,0.208674007976143
0.616635964890642,0.0753666139647484
0.0196138002504769,0.862587412058823
0.00249601053693277,0.790109108356998
0.758087920967867,0.00623603357729539
0.00203982598894585,0.264854263117513
0.330371502109288,0.0988966609027453
0.57976780822849,0.168347039884387
0.761438304922495,0.325578838934244
0.366759342801616,0.999162382130937
0.763421444809747,0.8938221143759
0.264161091362166,0.915326621261532
0.216241250993299,0.0182833683186736
0.822892774048925,0.184930698521937
0.0389058866520888,0.474014655333391
0.288403918489304,0.337568049687557
0.872999636551605,0.922540277604699
0.396740457817724,0.029008755068596
0.644906257101641,0.527693118062712
0.932456050780272,0.141596425219357
0.636110110882091,0.0348246348364277
0.420658173558875,0.749253213471833
0.9910351623856,0.261940059253226
0.23446827645843,0.219437787526112
0.775122516719412,0.862201253008869
0.758564011708042,0.96736387794243
0.328955674118292,0.740054492395895
0.809205162362555,0.967152986618531
0.508523386934556,0.550264789804762
0.962878410630328,0.586811429500787
0.298499714625246,0.337844421915626
0.00738215805232536,0.0158793869013918
0.471332644454743,0.35427541853244
0.432191165307257,0.160036994738731
0.0883174799486005,0.36701947911886
0.893696689629239,0.114575261112799
0.692565809310604,0.505004210952804
0.774573941800874,0.933222192056439
0.868344789226201,0.958332534393387
0.368224617295296,0.481516762749608
0.0753759137473409,0.0412925100389015
0.234179008245721,0.514037214146552
0.747500558000361,0.972149805105258
0.273795115911136,0.700836405516572
0.223648628890846,0.812570320687545
0.847667197736175,0.196468541225351
0.99797109828146,0.0349571307632369
0.480144297221096,0.0274596599615775
0.338527105666035,0.0740944876101723
0.521276045777752,0.305658941441794
0.879247340932075,0.802149530564134
0.187161678121921,0.0236080567104251
0.508807229522071,4.69349721180365e-05
0.993526629618159,0.0703785836492304
0.438381778709655,0.281430910532561
0.565367523346559,0.72131431577513
0.729745015185335,0.613419900436302
0.0154372442028984,0.96062615092895
0.662592616273028,0.804285643670908
0.620444879203974,0.267744051256078
0.998072499670698,0.581898013472304
0.513549120933281,0.390244549425082
0.0269340925160812,0.169169394699152
0.197883963231715,0.124888091159761
0.616297927003506,0.999893109238896
0.878267528417894,0.00245156643886455
0.688696278979081,0.843554276210369
0.814211806130263,0.701051288298306
0.393441973013996,0.937342377834451
0.993781612633096,0.05862889773508
0.999808474117401,0.216502592062885
0.16770417435227,0.411425222931475
0.547462440849215,0.731564167619796
0.433786628237749,0.90229693306834
0.9992613042657,0.330246757682814
0.338259692905757,0.690554128037916
0.882258655276815,0.0499319918092697
0.110034292355721,0.552859312206218
0.110220425321747,0.612847182683123
0.916226700194761,0.329346558828811
0.994602689312557,0.0145579418493623
0.56796195758795,0.501447079846503
0.88535269390699,0.814841449474856
0.920653649587469,0.673937939975483
0.132635272683999,0.9143948174667
0.47155002714581,0.745014178521715
0.763340749979972,0.733909279586732
0.932666741782013,0.434011322763347
0.343668739946778,0.639610918868021
0.633923202483197,0.985159566859495
0.411935351078209,0.311784939322171
0.993747118000313,0.0402107838804059
0.800213707343227,0.88050641360375
0.0110114422384202,0.174572181838242
0.864642603312812,0.975477453300533
0.966775373699726,0.587485058023892
0.862620510495243,0.837022431569426
0.99866275139371,0.813159114881342
0.835876389825045,0.469543412689561
0.721482017898403,0.27296425034035
0.552072024267136,0.689200820636473
0.581162441080154,0.0014599103907349
0.106721588565939,0.207453299911089
0.478716071585714,0.985501255259603
0.495033110328417,0.237004131304704
0.155763694628791,0.344040677836887
0.395969734982982,0.455157549111413
0.145012516166576,0.323515129777294
0.798196238742067,0.384989174669109
0.965948052853298,0.0550412153589294
0.959153788830875,0.825613834410958
0.173564591593274,0.990141249407276
0.0620538089269302,0.398378380121587
0.285474256411444,0.737240098526486
0.0126785576816778,0.135848311067148
0.950595973388132,0.114657746816931
0.504028983031338,0.0813281817048351
0.921677189561143,0.9999996651728
0.988119634033151,0.281076532276704
0.703258684760925,0.199077750936431
0.000646594947966538,0.207479238156496
0.921023956527801,0.602451092239561
0.96983917475737,0.188440043247004
0.561476447132327,0.225662431685657
0.977872580557651,0.963007278899865
0.090247584227608,0.174140748560273
0.046817462327094,0.981651196882681
0.25371475145575,0.88939724693947
0.361868135078677,0.279066773543184
0.0571979534143432,0.235945682295953
0.528331625024155,0.442549634142324
0.751120159467642,0.105105363251234
0.963210131052031,0.999141976878566
0.0231850820050594,0.0489092495377618
0.766902009081897,0.99347699382425
0.56642048286833,0.775713109113042
0.782376610820195,0.606930740788126
0.724037330037393,0.322841662990649
0.0880054306507751,0.457885834547242
0.965621123419046,0.209004169326079
0.604178728663966,0.549455381155512
0.0894200808862544,0.552598941129256
0.00857515488017071,0.699105385298935
0.303707997739534,0.241652003522345
0.568354662634393,0.0163061999384722
0.162107285992701,0.598392794486402
0.815632684149651,0.806101207671205
0.559740768459677,0.208724172066675
0.0647648233796093,0.991835421472912
0.14557999138376,0.297914314243334
0.988405516519215,0.727541794942605
0.784740852745278,0.568775604885218
0.283714063198079,0.799948303926908
0.0836324979406567,0.511149029350017
0.948007516536087,0.593694417793635
0.484211655636491,0.0975009147662828
0.466594772241984,0.610210584317156
0.573232640717749,0.784214415332027
0.116857507994089,0.20273684423498
0.92641254812603,0.473005128622492
0.0537876507098342,0.999981506088022
0.357571237170861,0.420299843075535
0.842230737499958,0.981554204174443
0.980515857289151,0.710991586507824
0.358801454517938,0.36763463842498
0.153862052772523,0.768534790784773
0.305135928843023,0.978440652281327
0.706106527541484,0.996159556571121
0.874351495907888,0.449294973634577
0.629997071249038,0.66928398818199
0.212459710485153,0.635906897130994
0.72492996586633,0.999458950674061
0.0823961890718461,0.00405212491872214
0.969596089371484,0.35110985015843
0.331587593557902,0.640772548200225
0.0336916519660414,0.771399638726272
0.810884552169576,0.151757552898629
0.969407359016278,0.576101815881255
0.995339679606493,0.559209164922219
0.840766895082374,0.551041870021492
0.618158833069914,0.410465413638076
0.931665203045428,0.348128534713874
0.848916313917929,0.33499245399552
0.321359687846869,0.838554969850503
0.798591012169189,0.0578139634021791
0.790286843236716,0.981107510547148
0.701856891163514,0.280444756563146
0.0114937747658955,0.799905462096491
0.347395523303179,0.974004813874896
0.99573313810912,0.323995950241113
0.240400991110627,0.510173128097429
0.654861850901676,0.0406317115609345
0.605854512857314,0.535811845867665
0.829851875465029,0.928850487910678
0.160143800024369,0.951814205410156
0.264348850386773,0.792571532910669
0.311675467479361,0.485226672674599
0.2767429668158,0.498100074542985
0.0949064045732601,0.0406417321546515
0.437552029046732,0.974520907106301
0.01053713248773,0.860851414303142
0.373288985696817,0.285659796063672
0.728639492353593,0.359430245858311
0.636222128433916,0.274354631250459
0.278505756747155,0.0751021970635282
0.666623277300012,0.676950120788671
0.918249997910588,0.4974046405745
0.509287924978594,0.912208851920734
0.405039302833746,0.20818269091746
0.968215254895575,0.759881582230448
0.536580820979966,0.951128650408952
0.061048836437848,0.10817509782343
0.482953482311668,0.253301336566758
0.138278350998819,0.65231687832627
0.504603130401772,0.391432521428534
0.425901780434151,0.870616074216704
0.591872507850858,0.222020111306579
0.944996342427988,0.334948411148123
0.999760301646053,0.943829271931672
0.258707545802954,0.0680511280307302
0.411961585918822,0.578700530905802
0.999589544371161,0.983263811689309
0.0912485344441225,0.625500638501559
0.295453753333969,0.663280851076769
0.823591801884643,0.492755442453056
0.727742855793844,0.343376771976338
0.621486059852455,0.974205327967332
0.0463387400706571,0.627310096521513
0.983269331343714,0.990850340638329
0.281761074362614,0.935750235822871
0.525523637721528,0.000447711236514602
0.993193569453365,0.752562718613282
0.316064477753762,0.916300700007241
0.940982932206265,0.919242499116223
0.118540357806248,0.976057211286518
0.462477560162352,0.993393913285477
0.835095607656985,0.935999479633699
0.82175249873127,0.833064127552519
0.43799095940679,0.279265679386334
0.688566734284983,0.759000173145651
0.0109441896765153,0.0655059470846439
0.0569585094342622,0.316194150669228
0.928247404842647,0.878796780057304
0.648333689437249,0.00676087410999341
0.843283059649155,0.964050601366832
0.716863434645895,0.705211838638842
0.983914376907409,0.875037111208527
0.956582673249434,0.999393392244117
0.22328713534986,0.966789598573355
0.877724867762845,0.874850913169147
0.690511654537856,0.816179356103366
0.41385469743043,0.858768146650322
0.30650546759888,0.762379557535308
0.0388110854566109,0.315056328150022
0.889529138357972,0.932297463218061
0.38303992462894,0.16895458580028
0.566247697182738,0.891291617206763
0.688137654088695,0.205009548346049
0.151891444518122,0.00803087094841357
0.781690020552231,0.02634668232848
0.237272676543622,0.388379917634352
0.995582946067801,0.980172328804143
0.327228877984759,0.818363486241336
0.467062219038472,0.609504598333345
0.863750007810357,0.345684927672183
0.0329776719794522,0.581151627110725
0.813747857687267,0.873044544136665
0.0742052734831204,0.683004366690383
0.289017832585235,0.985136014971045
0.22259631524914,0.673800177174361
0.991959909525518,0.12717998125204
0.311222381204736,0.715924978521689
0.920242018455081,0.322600607620156
0.521793941412159,0.993177135969181
0.830030131078863,0.888936275477199
0.411948379460985,0.804947478511854
0.00026420566728795,0.628551705849561
0.0688756500846984,0.824824875188849
0.245501424815734,0.643713279816448
0.713779690055924,0.150970968357723
0.458267838363557,0.477702777972982
0.852507126743975,0.00018372919390192
0.0244943532980163,0.862546921437525
0.395949717663041,0.631690318154717
0.510563578619693,0.380446250501501
0.315371545641008,0.492796548296581
0.346251722489527,0.22790357330198
0.0241905576881281,0.279420630338388
0.920816803625239,0.738526142781598
0.864462537211309,0.902946943327647
0.379995065767373,0.388805202454198
0.774362867647478,0.918562213789305
0.980769836794308,0.99430984419435
0.165613407382652,0.002064847071398
0.80759119557031,0.831027105858553
0.777927053088361,0.20835142328481
0.0384444723933168,0.137626522077679
0.908788136622275,0.8286407967838
0.323673602629879,0.913697444862382
0.868403854255613,0.528446287339223
0.575329193016849,0.972313366603175
0.783370818871531,0.939808398718401
0.249631974447315,0.496914221479204
0.716989785301818,0.0658515273286066
0.18639885880995,0.945916908105413
0.823302554546847,0.970413501700947
0.430442825786619,0.216936659210686
0.976647671174938,0.4517960085781
0.0737809888459654,0.540523475217539
0.878859438159015,0.0331469172108721
0.00764431526561356,0.790630153740705
0.90919797118567,0.173235975592268
0.905628091212581,0.275989919397768
0.729187351600294,0.647884793634039
0.0169387167654487,0.967035760732175
0.858036958788135,0.875876912561208
0.511824561566458,0.359578340229894
0.871639812699602,0.954008679066554
0.865646333825442,0.172521647781641
0.0220606124234928,0.901296009487083
0.988106875052653,0.390576709703151
0.993481208083349,0.121427173264756
0.995600605879459,0.978113831778983
0.999984990365231,0.898570294197441
0.464000432361908,0.775517451372212
0.5851048653436,0.431275719820924
0.628793137328216,0.395932412811335
0.373232811070091,0.507700619129657
0.911333667784387,0.00773701495148871
0.999230587178285,0.417476095901779
0.510992254525422,0.879333486004759
0.335810707267594,0.870345132108744
0.68435777519993,0.718075790190857
0.713936865393876,0.918900468296304
0.982145311764301,0.391646831622316
0.38584393505876,0.547736397246035
0.473726584201232,0.59972916486095
0.987248775395832,0.776993434109644
0.360384822479951,0.776286045518603
0.859818208170778,0.656012896763
0.609643398258396,0.117484840445
0.629092856982009,0.744939803610658
0.20342981225548,0.653421655599285
0.0701130171450607,0.0146790512771214
0.993505658389621,0.789697426870872
0.860732237525996,0.898412103382315
0.137735415712581,0.503985341250168
0.182037100179876,0.307508026718228
0.246373926347117,0.885596464081196
0.99194627683811,0.999967031803238
0.139932595432447,0.0709713544405771
0.757372278944614,0.597558862264685
0.814015371410571,0.614033709830238
0.0408709812090109,0.206349919511268
0.0135887527665877,0.992725714007982
0.995666367727179,0.255353314594793
0.215226151509162,0.942816876956219
0.302928240625787,9.63799527573784e-05
0.475021649228018,0.240237350913398
0.563290145950121,0.994745424493955
0.0829516627763296,0.00122621065776176
0.111497810321106,0.0538976946638506
0.442572997707803,0.637912860995868
0.657094455336244,0.522248077211745
0.513978894099593,0.708634206925046
0.154052595889801,0.209029910630344
0.780950479072976,0.0789112030684247
0.988083210881104,0.0071501152676889
0.490621496028263,0.881076703138317
0.0486230330810636,0.0969526525107337
0.0842406969844877,0.452625768759308
0.490186202014144,0.654195126863921
0.979699356377622,0.23589271231267
0.507046733790254,0.744269038546708
0.00164451311689481,0.801497014934885
0.84454580802741,0.295655621656636
0.998038042966669,0.365271550231135
0.2760173964142,0.926922804559384
0.240219643897055,0.73247521401251
0.0614521909283505,0.506790047311382
0.365099319046293,0.997651558940298
0.907060732013447,0.999689781701196
0.517416610741051,0.637928927151261
0.677762151848053,0.531924664961304
0.543955479178094,0.496924128631257
0.0365109412550377,0.0882316954611783
0.299125262132657,0.793963521874846
0.848258840439422,0.479769047716454
0.664118670559048,0.663751541844661
0.161914146426902,0.946431486308682
0.990654964568624,0.401909569600626
0.930311654718275,0.0129628658328562
0.190933534938286,0.970027877634064
0.571977159537387,0.923604929854361
0.725004509967759,0.520138159434158
0.91053831313586,0.583471221699866
0.0283450186722326,0.0817458511890937
0.987584404441979,0.822251939184139
0.00190518523221738,0.586792398212089
0.849964503044071,0.765772077478333
0.740319062358833,0.924376768647377
0.896121003989641,0.414913327989255
0.83784794920256,0.825753617607826
0.0317070685511649,0.765428165408188
0.0709225817096506,0.815073715914738
0.386908016957147,0.936396202363426
0.0426254298254728,0.676066094355284
0.657593757671914,0.29671300580855
0.683801151049754,0.765441413231023
0.269589912668427,0.586255138894892
0.00101056585724888,0.0568922585622656
0.590179578756365,0.919716935113754
0.285649930462032,0.981765566466266
0.835095969725443,0.477540563173828
0.982343508798161,0.976380420253468
0.882159733379844,0.941903496447731
0.238107631204214,0.495535975798084
0.330661953523801,0.553151492915253
0.00885356685044347,0.936110830592397
0.673366387587503,0.670953629804875
0.0832159048862139,0.439931075865704
0.237272903328968,0.70081643628682
0.863438890222628,0.654172814597755
0.453104830419429,0.526553252329624
0.16396570870397,0.998047252184665
0.929292563656754,0.481657512046669
0.291353753252112,0.74147171422368
0.825655258446051,0.0809071136906204
0.14601825509827,0.65820138513394
0.901744744529547,0.862738812170359
0.00248050044341756,0.997301200220448
0.595212356929214,0.800004056700866
0.790868823391958,0.546674734822012
0.0499966198001126,0.705479279601745
0.834161979275133,0.583114489533512
0.135646946051295,0.434688982181716
0.900058291935162,0.99721344832268
0.836658221772212,0.714475644443369
0.773679086387553,0.472474058117979
0.550220763109049,0.000554853611348273
0.470768270072921,0.0139898973105459
0.790235922033033,0.031574123758458
0.705070350433689,0.0893540377542688
0.90659037475358,0.62238003114497
0.975956747686478,0.00112937481734902
0.940722476329588,0.242544568976781
0.474017810045677,0.998423072226813
0.000515235613071684,0.814746629293563
0.67456783312041,0.294656380693273
0.272996018991894,0.656898549272888
0.418060943183943,0.645877177972562
0.0965224188748314,0.0921708165767214
0.200693498118955,0.885602594568392
0.890002505696333,0.392940390878626
0.873309002365335,0.997317726690949
0.949102792941475,0.74024364625017
0.405097900409801,0.639870281668052
0.647294393285608,0.961854534303792
0.995802869937519,0.248598642063454
0.402330718364264,0.0975648994749445
0.39726645778647,0.0126542705824236
0.165363974491003,0.942757614939556
0.906485428915546,0.0395758154939014
0.844023209829451,0.226589421391944
0.00389690197989141,0.0067512181329517
0.610376868000118,0.999623870789569
0.25617090946135,0.882071140903579
0.141665094961937,0.868576082436589
0.850196839401831,0.485357046958926
0.465379064128533,0.896730412813211
0.344774214175313,0.645443120237219
0.0181167353165952,0.780430425208992
0.107124442404521,0.23724954988124
0.831291831167826,0.50264299378903
0.761857484135937,0.469485654124781
0.805600042702703,0.897950643536043
0.890761345277586,0.961830830258882
0.91133029979798,0.72608728644459
0.501867320340673,0.852069659657963
0.57623436466434,0.380540417147108
0.000116231133371595,0.82895068798074
0.349939194185213,0.61242859901915
0.456681224802626,0.400364755157911
0.991479382650248,0.0129509722048688
0.680483397350219,0.769060481405673
0.602051521471297,0.990779070010117
0.0561979612532044,0.00360501334760331
0.458375937090909,0.999965504474794
0.921355084412496,0.0211431282854254
0.911815401883367,0.0887851216756612
0.0891476472071058,0.136934240692807
0.194322670155448,0.664738603260002
0.454322787007022,0.537552607887259
0.397154801977942,0.96753988442617
0.449064513033065,0.0739585550826004
0.255770099683777,0.524246557575992
0.176050379258035,0.933834262194061
0.0570840445977031,0.982309153751989
0.98902563833127,0.408017890730487
0.0653363729414706,0.967970771406108
0.354757287795148,0.646603404714715
0.827720603574004,0.858162260821934
0.21485622778816,0.139768469372204
0.301632389138965,0.633834406280203
0.633588924839704,0.777424374827186
0.258735072333264,0.556148304615611
0.567435697987161,0.163561317841956
0.302968594942318,0.428261191127147
0.970926375824908,0.986002958919271
0.995568175054205,0.105525362829208
0.397891467456886,0.28461538262867
0.132043104057899,0.80676306767695
3.02158907695542e-05,0.635129919815345
0.411970542537054,0.053013433361256
0.335729162640321,0.322079793683773
0.0279076367642307,0.621319433120816
0.47782051474269,0.514803769675626
0.398794072289225,0.97705469762592
0.643450728578007,0.965327400312778
0.778063637541733,0.034474046167814
0.173834916471751,0.297279066955417
0.577670319569156,0.977243455619323
0.107937445918054,0.842623309786715
0.00265198560829506,0.999999914108426
0.99903703232623,0.192311041435938
0.304515166380067,0.960301194520305
0.840058066012104,0.27767532471399
0.0403428648813215,0.649713363388049
0.123741232045242,0.999829744243981
0.838699531023669,0.109591312680101
0.137702527269254,0.306976525120723
0.0305214213914423,0.767302366823259
0.755432041972107,0.491729927261546
0.0114566068156058,0.590396492676754
0.450026026273327,0.808522278668951
0.159427184626766,0.615696637599171
0.0037034203467232,0.846361353165035
0.597316928970892,0.993073498787109
0.752236566512204,0.444818019936005
0.276318191971419,0.91493444121242
0.956943431300662,0.888323840397086
0.538386973318164,0.0260515285369283
0.81996592452306,0.597738723896606
0.375073568411617,0.901814306296713
0.890928251063399,0.0299810272792561
0.371488589874763,0.954931200302355
0.190941897994928,0.250303903454989
0.0670428238759602,0.351776108610137
0.906127066713724,0.640047027596411
0.920707404384622,0.640858636060812
0.999912057684507,0.175258499964239
0.96856233778316,0.573696091405902
0.0472133803784503,0.0150465703152334
0.609886246754549,0.772254317683041
0.77102944874315,0.563226949242496
0.00594432293646649,0.0522195296791299
0.113304432343239,0.336306615332421
0.997526557650522,0.641193650501613
0.580458860330562,0.774039353080637
0.598170386957821,0.128810291826168
0.15287935781043,0.187479606872022
0.984921977828739,0.870734920841415
0.586692715495681,0.0418317977176957
0.456424215993948,0.0243706745492446
0.82652116559249,0.182452082351443
0.627569176150448,0.463080495885654
0.410330805984644,0.355392250756155
0.835816176878966,0.512830065350539
0.00599301267958471,0.349271323891294
0.911071063052489,0.235312216708908
0.677773194624574,0.702909131988496
0.884812766188535,0.709877729409762
0.21837685926422,0.947024287509801
0.478876589809631,0.325476232195972
0.441405526125928,0.548776520732629
0.99483111540822,0.658580821869329
0.860046857840308,0.199591664092382
0.963898690625387,0.146723762034177
0.334050683296942,0.906311292405959
0.72854733303639,0.0403586753025612
0.219261575829003,0.0440507945994321
0.999736517150318,0.124265227032197
0.307008785174083,0.41589914916723
0.614224153282084,0.67866086280458
0.415536338566584,0.30317643834253
0.999996728070329,0.29821555710906
0.627843378688692,0.389233995967183
0.494494061976501,0.990734878822928
0.182625275685206,0.277743109546957
0.264874760818358,0.520520666219058
0.61408502927458,0.0611011058431244
0.953999937825449,0.838166402616631
0.0294717186670514,0.0621632116209342
0.00459996901174098,0.0639690954449709
0.586166337608396,0.468049954376004
0.317921266273292,0.920081639092683
0.921079863092241,0.446095721290265
0.424202314600055,0.998584541476849
0.500169441728503,0.0289206566579345
0.945961461215751,0.564692888551821
0.0233276692702273,0.142025228006923
0.491261201062046,0.546582935604159
0.99757122032427,0.169823510084434
0.0905119659981515,0.80619336474692
0.975315064524587,0.769474052309326
0.920331234266356,0.932632380354095
0.124923598274996,0.907850171132246
0.174553904696651,0.301620743407038
0.57550510683627,0.440197420611893
0.207586005779015,0.805651654766763
0.821434055376284,0.678655598530045
0.00524942606961351,0.533863313058554
0.0286200661594214,0.832623051405528
0.99894980799498,0.0714382453853517
0.00634918587744101,0.0646321145148213
0.83499810887949,0.693615917755373
0.477437714751417,0.614478370340057
0.0180028688475809,0.648247472219367
0.772974409281171,0.013417129525224
0.496025919462556,0.160474546759112
0.293972767024342,0.007527681944615
0.992553779967703,0.999556211187713
0.480307054674387,0.996745160007583
0.257777265806312,0.202834281196816
0.334697213280116,0.82662683822358
0.386337752801649,0.177565358795038
0.91681481893751,0.936896511930203
0.138624123274335,0.92828333470161
0.996139734531464,0.304683945885372
0.2968701203892,0.301798025836513
0.808227795454188,0.290088866999277
0.891398886067293,0.741983038524179
0.45984184613155,0.732880974857126
0.846544479417336,0.999983777130328
0.816472439685217,0.343205466659286
0.914956754572565,0.356964885956453
0.81422035478416,0.750422114338687
0.931661082606513,0.250670455427527
0.0441350003620032,0.228750712514745
0.00199056913184487,0.568529680928033
0.454529864377141,0.416996011637944
0.179198219523548,0.799653259052445
0.669863080617171,0.95430115014468
0.655092984149932,0.922725066317636
0.468049736401612,0.855035868604961
0.32203666097943,0.578057721570155
0.0609567928347401,0.665928661139556
0.994436799060166,0.941405719471449
0.915420520671508,0.918206591457042
0.407781651281716,0.509634634502801
0.977848685528776,0.997913841930886
0.000148259837985655,0.323978077278602
0.433037952821591,0.536606143868307
0.950452680414862,0.162689687872242
0.449068018691034,0.290702678417376
0.999994805781952,0.0135011081378042
0.430247259584116,0.996176357834249
0.906161575199841,0.305005201244117
0.434816458057316,0.225860811433251
0.141448010532297,0.455726259633328
0.998110257138478,0.996402099625623
0.615031206417322,0.987021368428555
0.874085791410547,0.186664217563118
0.830522968693632,0.866057816140518
0.0722018770204418,0.566340564778912
0.576608365089949,0.479925351198314
0.963803307509386,0.553899989339555
0.926655122320149,0.882309459613534
0.236728933334393,0.0418399159803007
0.934874898045594,0.130626109350614
0.355111067036199,0.656074309614471
0.903024451712556,0.993806363215131
0.830159000027513,0.238812161105817
0.447224429274423,0.755171608398333
0.998556267091987,0.939767001498791
0.820492170526113,0.933184906042969
0.999210776875805,0.730094771373587
0.286085740709306,0.00331442968101812
0.328583079369354,0.138970703379853
0.999878483984416,0.232480562822754
0.350823165567524,0.30263166956705
0.996390243724335,0.789615447489683
0.822544634401848,0.871027114533735
0.909615817383716,0.634569618009973
0.810008464981706,0.395302240202191
0.372904849400245,0.0876862164228205
0.29737626477088,0.934839970874116
0.540254796398929,0.95481485999222
0.0435921054493955,0.0976047072393901
0.0393028320820697,0.381587984521667
0.11684219501423,0.518187814211183
0.432110665200852,0.351761511283973
0.500598645166397,6.65657826591556e-05
0.994988841291914,0.870599396234941
0.36426793433135,0.999999260714074
0.677287664458145,0.206757213099098
0.341157524384164,0.000200345277716415
0.527405744355404,0.178450333085381
0.391618741745992,0.060644062654724
0.639797232623395,0.588358943991903
0.999992137606817,0.953132816518625
0.869552827820311,0.302333170283791
0.680216431013058,0.999248213332138
0.521832909235302,0.764641523116947
0.716165711836759,0.807595280244078
0.502077159626847,0.258267037940629
0.626613537043741,0.273995944483641
0.929297650276823,0.384559762763515
0.504418958763901,0.929956285877081
0.758075458746122,0.118378381695143
0.403753899958349,0.00775392329671743
0.343359339282363,0.434257311948461
0.346572375606634,0.170711732446038
0.258109931584926,0.898712208196776
0.214473801050042,0.51942466414986
0.143561079299112,0.899098054247805
0.333984628289402,0.361616749638021
0.754264473971135,0.465816345614296
0.0254136133582483,0.990428238405277
0.878791529976904,0.0437074086632312
0.411480617310362,0.0354124358738042
0.0113142127917611,0.879659982421187
0.716674511952506,0.523006681965161
0.865388037115318,0.0571961318428792
0.697437669509442,0.646993171809783
0.322374885041528,0.0136563187490902
0.925363676121256,0.889052126357373
0.76696669042851,0.0189776438513268
0.420271057389189,0.995164534069812
0.603153441435942,0.775330472476192
0.695467562334546,0.817797967675365
0.760490170379138,0.369667174383776
0.116088914910714,0.697026656073805
0.383664001848165,0.389577893508384
0.236370444113897,0.311386613298421
0.474665123306833,0.521885252886817
0.386142151603899,0.178981244078962
0.615370007124588,0.685413412786837
0.958997231837684,0.325634453498857
0.461231331051161,0.685838095669246
0.065240633693088,0.436392130542029
0.930744943490809,0.230136243061302
0.888326256216178,0.467881373634129
0.518846763888352,0.877033566242526
0.0537078757477904,0.120383882226372
0.97982941680912,0.743620743168486
0.999130598440417,0.387793245910375
0.788309297596593,0.00108772860514126
0.843021285532422,0.566656127849746
0.86516178156071,0.759470583734732
0.793771827929415,0.392862940435634
0.401319449860072,0.444252333943744
0.976159008078603,0.98354921850484
0.56582790690717,0.936550345390625
0.440619726318673,0.998396653520282
0.45509403131561,0.581729832570558
0.914042183097884,0.000276386801098067
0.973799833706151,0.0130417737082231
0.96576986399858,0.940737646924658
0.590085584718122,0.960778511706949
0.210405923672156,0.570745752269063
0.569422566472337,0.326994605783003
0.968961212840174,0.341465580419575
0.948537931256218,0.803870654665374
0.505509827339117,0.182918336754924
0.120106138167489,0.169384471925236
0.228154318883614,0.0825532117739502
0.087417976375141,0.806442914305115
0.178623322408882,0.983395153010218
0.993776709725107,1.01093308803982e-07
0.453936924039405,0.311391543196744
0.374327074400375,0.560727897598994
0.935310077548302,0.145392784702117
0.408423976468322,0.732972974537022
0.376280021612712,0.639308563501934
0.0468332417265316,0.0408362846162627
0.563017570794411,0.599887529953869
0.158692992295685,0.656310911781902
0.690372717842586,0.627139613672052
0.835075991909728,0.923398167243857
0.923417108752455,0.926536600561533
0.651585687307829,0.485528868222236
0.362263365287488,0.46783012118675
0.0306016175351434,0.99210489456365
0.43257188396659,0.995260942814252
0.330241359343663,0.497066453817781
0.423261777557957,0.867443550064487
0.364003702279078,0.739592760119784
0.138524959935567,0.2825189563659
0.556200315358697,0.0306243422627306
0.71019461007319,0.773429745447898
0.177735016091306,0.30964927165085
0.720608884156529,0.84382695766602
0.0349261963883386,0.554046905793182
0.961903748559604,0.0245409486138084
0.328701513478931,0.702438471399145
0.165575098239875,0.000392763190328749
0.161476167362224,0.0835719929970439
0.715653453519186,0.073145734907084
0.187666822530773,0.32644230812106
0.0861604532431863,0.340536854079511
0.935180569428988,0.947531694978324
0.556537371297488,0.992891903990926
0.00140203738124465,0.383023148523281
0.851093756447291,0.789610693614136
0.422975380857978,0.933135501347444
0.984666207440129,0.892615937992772
0.249269985396656,0.993323988410336
0.940685896419692,0.981484095626341
0.998912887400755,0.496145287845542
0.190792876449123,0.60319251115909
0.103160550190576,0.826502604212955
0.998923017587242,0.475473293443074
0.738577222471199,0.769784428056693
0.0283952745960971,0.376958853391759
0.79750357973482,0.104516295241535
0.0993745973252362,0.452092049033179
0.0275580261713801,0.999036269953767
0.930083987361174,0.627914430457936
0.959708630957036,0.00775831122070078
0.45280464515152,0.509305868727206
0.836773838301263,0.508935159194537
0.67930626555599,0.384262076529933
0.158403080222344,0.880122475480365
0.812818354847869,0.416047423570386
0.688522317853413,0.995557049951573
0.975539756646194,0.978055508216973
0.9383835634035,0.674541238423542
0.0686220616169459,0.771740884652276
0.85190734077763,0.91693091555487
0.9127095844278,0.400504641515856
0.958742059794222,0.529202343558493
0.718697256091847,0.549832057749003
0.697851817827782,0.105305277299031
0.914769489289945,0.965301877371378
0.0226087677260768,0.556386197759386
0.191608777631331,0.902001408699185
0.396533768852847,0.000124346612047839
0.220513136741125,0.109639819602402
0.195160124294511,0.417192936079045
0.240369478487379,0.907873792943799
0.0311791160819982,0.997499841728481
0.380519297049162,0.913966043088469
0.979779672368468,0.456648170632987
0.140308696288584,0.679743529882505
0.0194637326401923,0.728117594579557
0.876655238577089,0.541581592851795
0.998379164848539,0.737340984532775
0.271589489756694,0.534390914301204
0.352444161614814,0.187182160178911
0.984658920006438,0.957002833340288
0.416627821410145,0.535732268875031
0.437663590318364,0.00733979425660667
0.942456324882714,0.0602038142570163
0.865919332128548,0.257082786400108
0.273556235498659,0.947732153408126
0.173042385775237,0.191182392624814
0.431580430497153,0.213466930962628
0.331301981505206,0.51206827651487
0.827945684675648,0.609632255338616
0.318167405461461,0.463003698927746
0.707487069401385,0.957500161136249
0.767402640623457,0.489328315462781
0.289924754898028,0.97283553992203
0.931123568133252,0.879425396704924
0.0180023237092256,0.777686249321269
0.572439285515187,0.985690868883246
0.509612824711182,0.939315184957334
0.571096668785067,0.0655478398378568
0.954374028193583,0.12771855141104
0.879472295146048,0.0815241925710655
0.684416992875405,0.841120525279929
0.681368640219006,0.450799831802059
0.0471960626053888,0.328104933125294
0.00300971565020727,0.749504458257802
0.578006369231493,0.692752889130573
0.915916220096188,0.940119892564484
0.579146154219598,0.0936292200467411
0.0374243991151739,0.316444837130581
0.0451395767650232,0.0532815466477402
0.997886605078886,0.910185612324311
0.58162014643009,0.681805283253383
0.381442719541509,0.695970242269509
0.42383211342282,0.685710887387291
0.966573158369944,0.911328604573395
0.841001836196339,0.772784265839952
0.270698817268899,0.336414228655978
0.761852266394316,0.996581069944577
0.455796988757437,0.391444804765379
0.0128461423851405,0.335233951485703
0.927981398206935,0.557609786569231
0.16862965738157,0.783156463581749
0.995395500423811,0.0395466590412274
0.440640088628067,0.462079104547495
0.203695397598701,0.000178820400020474
0.17667211186999,0.343833728842642
0.799547474231853,0.229369826530114
0.47337382602847,0.000569353738660455
0.898417693122738,0.680589757254979
0.766366480591505,0.287188588028721
0.534307714329213,0.299696116825857
0.986425174837588,0.852957855462359
0.597169108789489,0.886117661294187
0.995144572115579,0.832960030268618
0.05949657652825,0.0179914343784275
0.0176443435963641,0.158858140620353
0.825350451375677,0.957226457746321
0.141476337436535,0.669865184747227
0.25719287740827,0.999806476357689
0.540670278507297,0.897078207084764
0.96428883342214,0.503671588296972
0.852664063045392,0.519103780993062
0.00411505429109792,0.026152193388968
0.996648487581979,0.992427564108582
0.371547559431659,0.101786003188213
0.419757359820199,0.151730087979608
0.29766261993458,0.212007979627319
0.615021106387271,0.510833239074959
0.998184411954828,0.64445474838276
0.0138170949799204,0.432308920506889
0.0276292455086094,0.0094018716012052
0.984311893329446,0.725875421485111
0.0795489713417569,0.0200140269187844
0.539648653446869,0.52990319159228
0.00499216125198335,0.293663537939965
0.588084462995077,0.333254193465661
0.291364367540914,0.328752245116097
0.679340672673169,0.462193820477282
0.113808211841693,0.981228297767835
0.681761442193311,0.681903656034337
0.782546837656021,0.00304853382480702
0.876304807016765,0.455351981228035
0.043185741679083,0.848415642569787
0.066493262783946,0.986832094354237
0.281250922933146,0.23235271716287
0.271063445994719,0.0376451308221294
0.0817440543035899,0.987956573412838
0.0805451531284458,0.108987657668964
0.948117252311373,0.565931671592127
0.0398052763912501,0.910755427254666
0.522211091578089,0.933998603688691
0.0353969014006869,0.0788423575695589
0.898406887190087,0.890791357839475
0.928086898650956,0.832567834245069
0.238864433855449,0.333779329656439
0.999606999953517,0.441114774559469
0.00348943124717235,0.812660144710706
0.0374424576606687,0.231136349149436
0.773219784378326,0.724735962399449
0.0871133291296272,0.483165119107928
0.832861576823967,0.220569744887641
0.196610389201682,0.000101668566648462
0.700575080937576,0.553861062017213
0.00365638119482567,0.518951496577718
0.0224109591765748,0.681580701362478
0.591731821059343,0.962441704311719
0.982540362679034,0.97122349785294
0.807959266847345,0.983355687324638
0.348478552670258,0.989907890163701
0.998540637235215,0.749801407965693
0.356809674082369,0.783269606595419
0.606169662957971,0.977711440465482
0.641321448874311,0.857061832660845
0.288736033464019,0.190361679466256
0.0300637659132565,0.508752328112489
0.416260655607797,0.648178856220538
0.928336120212379,0.184481829229558
0.687209467388816,0.549154747707882
0.00859132321477385,0.000102683473263489
0.957350726763139,0.599870051536435
0.64498924177526,0.348189717163038
0.0335347382522269,0.999959386023424
0.604708227277093,0.0546066273261539
0.868459785317563,0.305973459554709
0.701825202468001,0.192742151995122
0.44251248568496,0.00154222611538803
0.896368629029884,0.722209597098193
0.230759242483839,0.54064111764988
0.122686753707284,0.697653114771604
0.9989653851722,0.991850346410867
0.868279595994089,0.164899117868462
0.617397473340487,0.0399855856064019
0.137857112055771,0.957559515791508
0.998157467070047,0.960789702808561
0.333800838174671,0.256461563934664
0.784952656327722,0.0920325360350242
0.884430310900465,0.217966944024737
0.861839755102139,0.660355591284575
0.0402717372674102,0.00225484079058662
0.419905950718946,0.278821296069372
0.84895124194775,0.497796960187454
0.949150221937449,0.445095808801043
0.161185841270297,0.785745329467669
0.282138309388786,0.851958207491186
0.645857196345948,0.698407166984881
0.31251048591684,3.10173062127484e-05
0.245474909238068,0.007989974726468
0.791172726391871,0.000216949402673613
0.980215834209126,0.564666336214102
0.595966261268263,0.976277815472564
0.0232249080234722,0.918377830963273
0.642726356470458,0.783488971963451
0.442098087566773,0.571129101062861
0.517137452374607,0.264075099580941
0.43260421247944,0.269847987429838
0.410545877469795,0.77475601787804
0.348696404029754,0.221350125311695
0.270333249188556,0.303961143659182
0.689951325081425,0.37540700946064
0.948084700004977,0.74335891913183
0.999983250191922,0.181817149738578
0.41847735147495,0.0328605333550702
0.921718786064463,0.859817163962919
0.206529112382,0.672693718193015
0.91267748724068,0.570947600880253
0.00346921036574708,0.480470358050445
0.0132159519480953,0.515060067163528
0.384717523742393,0.51952057858941
0.633037958988576,0.787551973525608
0.662931726958326,0.0481480083325193
0.582841025489449,0.215542762682232
0.619924250935354,0.073992239431567
0.211836135382332,0.577803278991639
0.182203847749891,0.0777233883120844
0.713501283628875,0.396304222442719
0.231662785946378,0.272130392711859
0.449576297994247,0.0789556369232149
0.835648350325582,0.153921773474792
0.120837347670975,0.465483885776334
0.982175724695108,0.40072572492472
0.0390969178153714,0.753815281753638
0.424932708179608,0.478514941370632
0.395518613187631,0.842230601963772
0.903871000851248,0.0630120776324833
0.823299896485088,0.383511202572618
0.100531394309057,0.0569810143267689
0.8680230185041,0.5753472665239
0.0261893048856858,0.811227927001395
0.668795251820772,0.0069406221523415
0.990251682822262,0.270709154625316
0.286724621490236,0.0962906813335073
0.71156350834879,0.388989124315614
0.878177922552829,0.041864254372146
0.358764046430253,0.936579498352884
0.818247935510971,0.379488852586509
0.486527621466538,0.394378515878943
0.999976483580264,0.00404339094586902
0.75859949361085,0.728416104285665
0.0862943145126429,0.139855088404059
0.576429469055043,0.225181681530394
0.680234193106719,0.868573712582594
0.993332463893092,0.684058681165773
0.512430603915625,0.955155534807384
0.595942661845255,0.434394226117627
0.893505864996859,0.334035076799035
0.0234339497036034,0.498486665168845
0.782730575821373,0.685382789522434
0.35444914842237,0.0186978767873455
0.396783016879911,0.697378589369282
0.127063512141992,0.303433067036196
0.553819350802017,0.0461446740237219
0.313665004919193,0.321909410581096
0.474528886742528,0.898243888432556
0.664973542323245,0.81044409287949
0.347709789986718,0.383909234757649
0.553160021383224,0.965563467322428
0.112871565556273,0.900850166030703
0.563208323656814,0.258196445820036
0.881850639965919,0.0875101390357479
0.427061771652128,0.614989947402311
0.399720879185927,0.143210201978406
0.984718409378221,0.0115401746069072
0.621342180057792,0.680698907715517
0.885327515535086,0.749403585182518
0.454297854572411,0.0406364848000777
0.0587541028779329,0.999454262423383
2.56440892046049e-05,0.345082803139313
0.576936480523884,0.982026289323555
0.119181029518301,0.0852874217794445
4.55814661553204e-07,0.469567580892633
0.626650262932514,0.922813270962609
0.661113391339437,0.383579712475755
0.885464616801063,0.891839422967405
0.163955347632049,0.990037400729753
0.861991998118269,0.0218436725423779
0.824220536482515,0.749061965412161
0.0483586968860008,0.771327419739351
0.886637600248592,0.179498619025995
0.527022490696504,0.597239295920075
0.13746344246489,0.023774752115941
0.00142000974480269,0.887514751737816
0.553262274262058,0.991826491600817
0.992709164386799,0.916623538280937
0.68713659032074,0.263571741537322
0.989259027021083,0.4706091250907
0.727463530960786,0.459658765803665
0.371701564547514,0.0297917235965995
0.0845051230986486,0.034038374829834
0.0292777698050736,0.674678962154362
0.270031133803448,0.563647907294086
0.888661442960753,0.0437268967236585
0.525130254295364,0.582069047748014
0.888462364949957,0.373081684561276
0.144015587186421,0.69890625527574
0.0212771398437931,0.490287934782671
0.615630432767251,0.564654835810829
0.000169967062867672,0.115884052636805
0.0639073072382943,0.735888940807627
0.55164704709666,0.260442726654901
0.37218058403769,0.200808322576535
0.578134475709807,0.99958080276002
0.211839003015466,0.990130010415625
0.0278311090575526,0.372158928325664
0.139987714089635,0.133076238078346
0.479306643439043,0.0604314831451683
0.480382568552215,0.229430126377426
0.73772306969973,0.892447238853059
0.00896832422666872,0.08427586597448
0.0860993516545395,0.39546212922759
0.285009725431792,0.598765964147263
0.449264737543198,0.816417624932559
0.994175113466783,0.60522026023036
0.718484494402943,0.124378962627392
0.323520760561979,0.325217183716617
0.106653400670956,0.546834456696501
0.497872592886684,0.97094617821731
0.711466802978329,0.26023742385614
0.0170998733701686,0.963819689530597
0.141828996691532,0.981183601899475
0.121565064194173,0.929569574206113
0.559914475876905,0.239331875298877
0.0806751997581876,0.00774236557515841
0.25555792184482,0.644685928301711
0.386644684648849,0.099762794446666
0.932004475984026,0.0599640451446156
0.49226792703379,0.0229627712536193
0.0326459544367313,0.8085886551236
0.919490836475716,0.752299234432269
0.0126669288280446,0.409843302390492
0.602774020333246,0.2326981990494
0.66762855841657,0.829631278023211
0.667570666309156,0.00810950799036705
0.172512931923898,0.0340904163307361
0.373908258430356,0.76389872532112
0.73375354665788,0.381552689931503
0.212339283224055,3.29510992120925e-07
0.281979254547363,0.658134270974727
0.618965596433169,0.517724431497813
0.304668739454723,0.246731187786673
0.999704398834773,0.710624279497998
0.681197942192492,0.797774938831605
0.02435292803031,0.732620303382494
0.596488071475328,0.882668277529789
0.726562920191607,0.0128491135731481
0.000303394785462501,0.267565525387202
0.444917409005447,0.714948844394101
0.828413344349294,0.382732646736106
0.904278038703864,0.961972915771159
0.0476727736867557,0.0193884865181696
0.650765020523589,0.77418923844453
0.743384244974479,0.0153267054153808
0.902708855876709,0.464065357472398
0.597348038543584,0.56020471386057
0.25782996522437,0.848508541655589
0.928757838939638,0.857497152617754
0.354112322253005,0.486212402843331
0.923208094973473,0.30368541304688
0.378645105711929,0.175883234126898
0.222302710927426,0.1277083455289
0.0218683039602712,0.947033521019901
0.996725531596702,0.913162575797597
0.1099154931679,0.685153885068054
0.936212478936083,0.612031187623458
0.484202427636011,0.943721776245903
0.968187704087825,0.0124666512859191
0.572837389102965,0.99999495692722
0.0870916841055301,0.643831417895238
0.00064370372061457,0.5415071914892
0.235399853652758,0.286093245423099
0.334182344181828,0.202137083830434
0.0439357353728359,0.999280801652606
0.364410271470726,0.173534577198607
0.982696724329267,0.814819508400866
0.113118247339128,0.674902506530216
0.96040269561131,0.123509321102693
0.146575942494807,0.0756832365842284
0.0201258411079272,0.739726572802906
0.343025650683687,0.981259785564016
0.0855113906880434,0.184413300160416
0.100249110732075,0.518166083728764
0.829639763096847,0.335044654008229
0.991108958971676,0.0341211908756588
0.418177284964412,0.963556740135227
0.210054755452394,0.00942446217130393
0.105855280894773,0.0249386009429514
0.687824991663252,0.260564812370849
0.454164586946607,0.167958059509205
0.00510857640857124,0.990700212348914
0.931645870989109,0.984810186395783
0.962072549754488,0.811426517433327
0.854928257815211,0.26920738905067
0.00157806296072542,0.691675910797616
0.839811476752548,0.758076822423634
0.617101359626416,0.933166906133494
0.0459702333587029,0.0475947488630453
0.00117521825583199,0.970489807951355
0.928743195310303,0.353626531281533
0.498492551049747,0.475205539027748
0.973768389695288,3.82741013496144e-06
0.793099539340207,0.876748764323317
0.613995074526151,0.508602252643072
0.99569125528295,0.674156068069697
0.220093203675612,0.964888436061522
0.989607739916551,0.976651715111328
0.185796756160495,0.287902831183512
0.554053506610354,0.865025924288338
0.530298735139964,0.440715353375127
0.879298299730576,0.802759977385301
0.0166782241632231,0.306063619876444
0.0700177538979969,0.188395482449968
0.660056208862742,0.415490931301134
0.316282164628924,0.20441318994276
0.901767314362254,0.814479922346628
0.311079327241179,0.107410508858526
0.817660218155449,0.888257922081405
0.0437754195034071,0.0590698519093065
0.937124526272156,0.700334090087192
0.185780408753733,0.0806536826512045
0.999100777046414,0.999979789332866
0.60678332977263,0.897055405596524
0.373150277271734,0.453264136043495
0.763389560634529,0.0917386928783744
0.781783658145218,0.664399534797569
0.931058479090677,0.795944251677331
0.263598359311542,0.607710107549381
0.561990937687315,0.0172741247406407
0.0587599263379694,0.668085397717625
0.873327006883215,0.885866792772333
0.00511956693958037,0.884033296673018
0.301059186321681,0.251157625068284
0.870933728301204,0.640594889666084
0.771716420288878,0.86692959374223
0.734593416600533,0.749177843375324
0.154852479356422,0.479692488829251
0.620993770319117,0.77412201742858
0.000298480128546751,0.897754296016289
0.998665601416003,0.999903740674613
0.987703861747018,0.248298858919541
0.343735425906624,0.350313386598768
0.603714161473616,0.379968628489309
0.790811969339971,0.672304356007349
0.470622070089827,0.27303044665603
0.420881038873204,0.973529181134361
0.979987535899103,0.174268630167298
0.740372326021378,0.361026980119441
0.803001813270249,0.042156579522415
0.371318875615596,0.288164723230224
0.982556110768935,0.00498265645209169
0.197078547009157,0.493630225878294
0.597687298631242,0.923484115836806
0.0251282559600652,0.273240701066541
0.687840742239432,0.712011432582157
0.716242327738668,0.000367504176941783
0.973009240094666,0.791171314096967
0.985588147705137,0.389886036659453
0.832485522942537,0.63429654562112
0.478371461762629,0.272333313769699
0.445796764406061,0.526957709430714
0.0756491565052942,0.00923229021947464
0.192138690517911,0.957964512734999
0.00136314384690109,0.55671329458924
0.541778088142059,0.0211711379078716
0.340489052590454,0.832472955764641
0.981767448872049,0.612414622160117
0.670221154205841,0.058800636502416
0.111419458688399,0.341674710664257
0.951565522537447,0.0486484829969637
0.632728924668164,0.670501955123529
0.461742436659856,0.366991440487719
0.0159332159556879,0.951606307297076
0.306141106209305,0.708386075707768
0.326992872093141,0.00452740171621911
0.0030970753239502,0.0469281318141746
0.856608736567811,0.999068922413303
0.846873207638202,0.00453958507736293
0.190949928558471,0.135681413567955
0.173653674578679,0.076147407972808
0.723220835345938,0.370258458508717
0.818457380914212,0.00148275130362766
0.924438756727715,0.55174937369415
0.0599144683502376,0.289185449338292
0.00205338790487295,0.715021859433471
0.878233662152321,0.556849043500996
0.16147402695477,0.0622904856615742
0.440419605912464,0.617125999245692
0.528113287445529,0.724620000804321
0.796884922911707,0.999279513360977
0.152578714181814,0.130180727907184
0.950390796793825,0.959233632336118
0.273292188549554,0.847671006327341
0.782215185215721,0.0785693666976172
0.530255058724093,0.43204160385746
0.787743758033446,0.787134724161131
0.0658730856328717,0.243311447755239
0.872615655880589,0.922030607889817
0.521548372477808,0.554660969846658
0.867906900064295,0.813722301239163
0.668614831620276,0.15541937475681
0.000367605937379627,0.926759080799937
0.997990719236368,0.576344925266236
0.991793538474736,0.28732286830824
0.24782039180973,0.0959664020777783
0.836851479600046,0.277091413886161
0.438146833170807,0.787864922726673
0.950637224712843,0.00306125223432272
0.0257434920303172,0.8963617744081
0.07688288775756,0.495511207110317
0.699720742048379,0.990386887786039
0.4646220757923,0.561279417449618
0.630501250038891,0.267173404706825
0.401805563349869,0.0751311064954451
0.969861857371768,0.906107907768433
0.850893160247764,0.398480595353863
0.873394700521976,0.997741133037387
0.0104480911198738,0.761532434452136
0.239549745840229,0.796287052634786
0.539282650427272,0.581013563499447
0.965684266136148,0.841510417229463
0.0367942686689634,0.817949739835502
0.0279897704856204,0.00506632867976725
0.773471789945625,0.716618836386167
0.158626320386024,0.0732356284820502
0.910507666157997,0.748056401901861
0.616611337917891,0.820747927023573
0.995886031549027,0.868222283716867
0.698253177839146,0.0237854805519437
0.130991462195941,0.151727857624429
0.418211070462867,0.0974698257562466
0.993530823300576,0.318924264058075
0.999440859612924,0.896765910673711
0.0113240108333435,0.155519326311858
0.389771071883189,0.660018561097026
0.790287910798725,0.235684905038344
0.612866036612393,0.45452005319837
0.00858772143755754,0.22446778384943
0.335282113728819,0.110132278875446
0.613306932761041,0.305047293955509
0.133627345814237,0.32737055642691
0.559534113860889,0.382923558238244
0.983577449222791,0.526579641993982
0.00218694896902589,0.0748961088380504
0.319852161021891,0.981860543472905
0.328561832568333,0.00761168475724999
0.635848712192272,0.47363712484894
0.527492033165625,0.513271526289306
0.470267871937551,0.224207594015551
0.0260433019266138,0.60396322273262
0.64815985035405,0.000372938432966078
0.0232551398154925,0.00983960472232978
0.932615281158477,0.198968035560217
0.802568221653839,0.155532419481295
0.735653673400153,0.852529277201654
0.755257065408492,0.941979605817628
0.140335834044294,0.369608642061599
0.258453615115625,0.525961292845751
0.565851600808205,0.845624511714791
0.396761247941568,0.995630705668263
0.573064929669404,0.961547166582485
0.520089690956149,0.17894700246881
0.848343322255877,0.946881068995213
0.873772233852438,0.387920773834993
0.888678679706473,0.782167583763219
0.159555473855738,0.550711380810144
0.998500981604886,0.982731122947707
0.340710939950218,0.926686912375085
0.555998988486613,0.0298678852402908
0.766579521162264,0.000179081251929961
0.993780835360938,0.9968264337391
0.000505651007021336,0.0384475695167276
0.746241231988253,0.542264132635488
0.132511021589065,0.929695451843046
0.785289313784998,0.835947443753461
0.448251842043615,0.331458479286033
0.284966448144927,0.945151489221594
0.976241471770007,0.983812077829023
0.955805540200175,0.149523768623003
0.71524591591472,0.735704165203833
0.498259975605385,0.925852225322192
0.501041123945509,0.324266181378576
0.593885782886225,0.977688180052617
0.0639799358517165,0.287520657384696
0.626596504328117,0.930430729183745
0.657533451839091,0.62470048927232
0.624370776312807,0.0563768850084069
0.26811177376873,0.302148717424686
0.917185160902102,0.926896170196735
0.062522497996899,0.724241439750931
0.935438509712291,0.901149420996969
0.841998864667157,0.461800042728307
0.741588247009784,0.433839151845709
0.829076625481214,0.660154673846506
0.305767604887592,0.108751175879462
0.649058200967852,0.970947856808547
0.000722823508751249,0.569776049961492
0.171425252642333,0.205722465859181
0.0804126559900462,0.235099005194911
0.502288961902746,0.916634571258643
0.0131200802398276,0.4687792228294
0.335741520405527,0.00847803136453433
0.132626922666063,0.0464675310567176
0.518464329207635,0.177606758306727
0.0212415597175049,0.100392460085845
0.658966102179458,0.286655284636015
0.00971588518380984,0.345722551547781
0.313207724039558,0.637536012907606
0.862156280346367,0.00941243261852734
0.816170179796485,0.99785473527738
0.603531918631284,0.541600250617256
0.974312712726844,0.456174711924756
0.000572728898589638,0.826859682105136
0.0559099050222385,0.204765205467715
0.297863771808903,0.652431123994392
0.00339392573070985,0.921187525844208
0.96491813901055,0.643165764893967
0.197866770879092,0.768360966520773
0.721563309920636,0.163195151811809
0.631767054448413,0.63749719362186
0.679467596319456,0.300556651421853
0.911033995850398,0.514744371416049
0.0442834135200114,0.275009326676175
0.975887420280095,0.918673219609766
0.857829543280278,0.565256090488188
0.978304705808253,0.737423618420976
0.435093845228472,0.578445402183717
0.99902892404723,0.118002906488745
0.126910613104932,0.872097924813322
0.418261045398171,0.911235430191357
0.0013311789086026,0.967469743449724
0.655793942570149,0.049274571236024
0.918210019008114,0.914091176935344
0.185956201608423,0.291383809339175
0.0998201658838204,0.0647721798340016
0.0391842563305609,0.939252076512567
0.781888451745148,0.155579129251325
0.983047651419158,0.826509665147139
0.380696598541098,0.095675731978453
0.857388266942268,0.574254980220109
0.0699717722011817,0.537415794454421
0.932751423653648,0.239781450598486
0.302283620717113,0.458063583629007
0.350681137906695,0.287502257910202
0.991121275219697,0.828073065423536
0.982764778728343,0.661027127284285
0.953905414184626,0.309898860777685
0.515145565231656,0.647182495735475
0.131252088719818,0.346128639082918
0.406281044728292,0.0273803405229262
0.117405111241749,0.884230130051784
0.800039416067187,0.0922997417136873
0.715952207631044,0.860961445935582
0.674739244536436,0.946796229009615
0.992803190951375,0.972793573595506
0.950783731281735,0.224941662819663
0.829043556013911,0.099183807814964
0.000920624169694198,0.623760475328645
0.0630696144345171,0.686935141577308
0.82441433829593,0.655981322328787
0.63626446833918,0.297430456174588
0.457128441407605,0.63070675617071
0.674418141243072,0.672058495659005
0.138432052592767,0.570289337643513
0.170062302190506,0.78903837533364
0.136281105688959,0.181046429743927
0.0170295169009238,0.996467047926997
0.112268649546991,0.655514244613429
0.384703665346157,0.344414638869193
0.93075622505565,0.136588134657201
0.127088110094509,0.550121271627729
0.992457543669787,0.817008546091865
0.194033352141371,0.949432647539462
0.747741726236944,0.650588640671286
0.25196678475839,0.00543653652574402
0.70165011969468,0.976353630864891
0.695899111030502,0.642000092775516
0.537887595000631,0.962767721118809
0.194124822011279,0.127864007567298
0.989884693260055,0.940705236667554
0.745644893118614,0.998573632129139
0.423822494690573,0.01828604280023
0.983021580767224,0.278430622220536
0.919041462993061,0.251406748160526
0.614181388489937,0.930531817006326
0.717902199408955,0.954861382043689
0.345149845846413,0.731018197423583
0.746963243427008,0.857766109396835
0.791033514915971,0.982521164823138
0.453817773725174,0.531342533507377
0.389579559217377,0.956774303566981
0.330084762017417,0.402157383550974
0.272048575011148,0.985464583992022
0.760007878946491,0.406836338719959
0.851173988605334,0.791637290367692
0.387274011937575,0.676296257174404
0.77084563974242,0.234677325101836
0.518678302824553,0.373813920233703
0.710661456950778,0.94529852256045
0.93160307266493,0.579961374264791
0.432119142554426,0.876185413797399
0.564289586677387,0.859352486579495
0.330424024982255,0.339499152684774
0.478244267549656,0.561342377186993
0.367418614069093,0.935602960594578
0.879164794134419,0.998189611752976
0.007929280819052,0.427049684756118
0.260579034859246,0.121531972845852
0.641852555156636,0.984291508454882
0.262337322300198,0.330018002782615
0.752935924258154,0.0755112794612508
0.463707997310155,0.608641833332031
0.305371542747417,0.620565965177698
0.00889211620388442,0.660702480485244
0.412196507053643,0.935682544682474
0.73380138535764,0.331828595026
0.00973156275656504,0.131564212080147
0.999470161260814,0.392748234438548
0.972742628825128,0.946390412794352
0.569966094345277,0.110056266715803
0.536365288300354,0.912535786472435
0.500993936254535,0.000627370073289164
0.157839348019879,0.582554607791357
0.37182227416609,0.169147291548657
0.189700680038988,0.483020089740003
0.418201199853192,0.541932090414111
0.00240943231214137,0.0748957693798309
0.332978276288591,0.505766731235035
0.280372060098922,0.328656254336793
0.112686826173539,0.406752528707128
0.0207359565753725,0.96335606148545
0.118628518291981,0.71045329217464
0.643380025033969,0.72422050112084
0.407246917037689,0.0708706531436611
0.977337994155015,0.0405843267049259
0.995527013369127,0.319394341228813
0.492804859426636,0.196903276960848
0.178416346937448,0.944754992145627
0.582578587296879,0.291942806652657
0.174985410451195,0.917284488526599
0.63740702387277,0.174415650060513
0.826476381858962,0.969653939410956
0.762004888033726,0.994685863525016
1.10838309817578e-07,0.52348955542588
0.267941799346246,0.553389998917402
0.207171580011693,0.363616916891503
0.881514967623728,0.560801399245429
0.888526687982582,0.335528040513697
0.18158164223101,0.864611479939803
0.832576596902131,0.269347893964744
0.186468824611997,0.627675767923522
0.75338305355876,0.579950898580532
0.825964413221549,0.968902791847582
0.786589598833964,0.983596583681367
0.700727584133002,0.294514150356251
0.984423732004052,0.0983554895795588
0.538312225286832,0.0471283497709676
0.163336143086542,0.00653485387995816
0.381489285349889,0.480000702004965
0.177866531129663,0.0938283438035991
0.0701672940841181,0.986478241969726
0.480866078079094,0.434667568082025
0.90169836837738,0.124832899174265
0.00177418031567458,0.195316185812023
0.615586772419695,0.0238441409858112
0.984146759312277,0.603171675977551
0.974145257467004,0.45291851601154
0.693129756597453,0.779324676580525
0.704930285917791,0.00378064858314818
0.178290067706173,0.428704798512741
0.413471357340851,0.907881872675399
0.832493441650622,0.559558576158608
0.72935681649997,0.994334567020083
0.632867358349189,0.274405532408851
0.399900920726708,0.558260090000094
0.502905630245564,0.701401322691381
0.761971138769445,0.00718249146226817
0.420570708674223,0.978774564834898
0.976562723354815,0.725860380382884
0.877930332564937,0.698848111011007
0.19745683763943,0.00898713062563186
0.864005824840889,0.715941800191662
0.998235582166528,0.209357749426427
0.784590788200688,0.00579068730570982
0.00556312203114404,0.0868950521872547
0.87267494421183,0.133599118216661
0.846970381871347,0.135995702713991
0.754568349857991,0.957784657347488
0.852039195805921,0.285201254197805
0.441225370297856,0.275250139615463
0.451935895215597,0.605846815600306
0.00558699331197948,0.202636719465787
0.913432015336616,0.993073465572198
0.382186979845529,0.655467756766897
0.0418709282459705,0.0908868628113128
0.772491865192345,0.493054452166065
0.793869779852319,0.653646178344878
0.889502355493643,0.0690224847318977
0.659450508087962,0.0638466118614354
0.462401087598167,0.0646015273708786
0.193661885036135,0.720856193052138
0.872817482894541,0.999890738848032
0.76221388472002,0.950353587150333
0.244355737667851,0.260366245534167
0.674878445470321,0.884908101024854
0.257346434691202,0.449695879615919
0.502151388284268,0.645800934874161
0.931482957953373,0.474036426270802
0.53300711105358,0.493053761294618
0.300961204238597,0.817526528690749
0.214830563661707,0.99967729629991
0.722293743997194,0.307594588435921
0.792758617432908,0.667509205178508
0.621315462190912,0.218398372877535
0.452381712124344,0.480643237858177
0.637003967417946,0.912761943117001
0.373445819298774,0.654207060993158
0.100974397049991,0.354771806577727
0.425377786896267,0.0601721440257758
0.570631153374996,0.00190323417261612
0.371157311342098,0.870547596559165
0.187578036349551,0.000211752068317858
0.000193371263144112,0.961836722524455
0.145385293848162,0.220532556447768
0.22005374494426,0.14121141090705
0.854947186333461,0.0814509336578326
0.717723383029624,0.14414353744704
0.876951573038835,0.753483562153236
0.502710650673476,0.1455752800619
0.59143425418889,0.566448191227865
0.587933688025075,0.861426816733883
0.99095713678972,0.618307721442746
0.0379432278906877,0.601572889097471
0.199172823685595,0.168760053979817
0.696619702505351,0.225303338986803
0.914014741303096,0.0275494982944289
0.871621552884418,0.986891911433546
0.335845738535049,0.876289765618186
0.962241888329261,0.62480632431818
0.998758129679387,0.768636423055787
0.247899126888073,0.932804140961306
0.126394731502853,0.324617725887617
0.773609149883934,0.930082447453784
0.941879072846602,0.63014827499203
0.111883251224349,0.91937407105585
0.313197168280834,0.669423022292285
0.430328463278334,0.394708384317593
0.492971020589744,0.999338069284889
0.655411031060355,0.134435537127075
0.575032647867787,0.744810066095714
0.551060733723337,0.327915996212112
0.146476018164641,0.00179634508971769
0.992388198010304,0.166734505949602
0.960272591307147,0.297278549843926
0.989906555508399,0.74258871096584
0.122949543591067,0.000300112572610412
0.263273275673531,0.448205636593628
0.339429558301001,0.997488170493711
0.524201059097652,0.990799830116882
0.733294485269764,0.984275052001285
0.329867326783346,0.998554672912874
0.923114770094019,0.572301661891782
0.00136530253106928,0.642391894091275
0.667145705886668,0.325202545240177
0.43526737509769,0.979222600336604
0.301174694868935,0.553554777124419
0.289903616560738,0.277859858853365
0.607652055646304,0.390943028905993
0.250474517939697,0.256937579219202
0.0848675796091357,0.857350977970203
0.714760541421567,0.690831238404458
0.698877870284449,0.662506822507757
0.448749927166208,0.934293740605649
0.707097733386916,0.518950768897979
0.706401795454965,0.946091990004216
0.822205885039196,0.0069028269472296
0.532902655445276,0.791863176961809
0.931881028094653,0.212497566688805
0.352660595514664,0.898358557120759
0.851172845039438,0.00578913658319739
0.979780781650857,0.0604066700601054
0.97190222780326,0.454008530677966
0.209514893119252,0.538210890976317
0.0440050594244017,0.121732612848278
0.518601256779689,0.448546819931643
0.26282009934259,0.957632296179212
0.700083302012757,2.57906439484717e-06
0.115824660178787,0.928404192486079
0.809472897922868,0.0419173460133279
0.0305806486087096,0.101425223905966
0.21713823057726,0.558475287487176
0.660535296986294,0.146790739357974
0.956855491880532,0.410041106364119
0.897334516358151,0.973751348398066
0.166804237156003,0.358964932906042
0.538919131198534,0.536621736544867
0.969616156810659,0.965931266984851
0.86330351807243,0.792192973226464
0.00102828954490963,0.164137526067769
0.333543938617226,0.301944852765538
0.164210509288126,0.0407440959261766
0.921514230352712,0.922055714825113
0.807122369626511,0.89597823481916
0.953492346672769,0.000216052281786513
0.986370872710034,0.0180799853321227
0.860891104425173,0.774414251911927
0.638704803907175,0.404989667286979
0.727212879257549,0.213688702763472
0.52738684132503,0.75462037552711
0.692494431233029,0.985569256841828
0.747512703719586,0.383367495097836
0.546881844200187,0.323492216898841
0.509980015767613,0.0453494342662377
0.995094519194615,0.0237100221946756
0.74509234121898,0.796562947263402
0.125499037381667,0.107764745884149
0.207596647591619,0.885703736074632
0.0117703601165955,0.636659072541623
0.659982855133689,0.250294770803981
0.251086234107918,0.13378248893516
0.96883568612365,0.0109838832063528
0.887027214119717,0.536751779181641
0.131364393925509,0.524473207897932
0.999928920925828,0.982500411544785
0.791766574593257,0.639868304940299
0.175365066893093,0.011631638447843
0.145033477114413,0.910052089156217
0.503777432809005,0.99518262018889
0.929839347677317,0.987348269854144
0.866899221458167,0.530332596760538
0.218874690636602,0.00391926381758563
0.639664710421373,0.645936157797672
0.581161588749332,0.568880878786682
0.0937750440584635,0.565964590293091
0.0531036372512778,0.926905099243785
0.455871540483964,0.843963871898167
0.42902185714913,0.543699793458819
0.770396659857394,0.457360369348237
0.0636566242397373,0.794848811502206
0.314457905918261,0.332330700604121
0.282281319837136,0.752081836374447
0.515302997145666,0.0198162433196773
0.493527710868972,0.656991779273959
0.667779105014468,0.996612301862396
0.0472949507570025,0.866013391941362
0.672753598382209,0.150950021021417
0.379047286502697,0.81064432708062
0.996014147225349,0.98235299382499
0.0115263774180384,0.340984381402224
0.52195732039715,0.712387799851255
0.199955775896614,0.975378492601911
0.640763533926193,0.384380088686492
0.336399988916669,0.813146991068379
0.872218557940979,0.185273785461216
0.665475585275255,0.375565689555828
0.0132550728395628,0.886373496081716
0.550789648891262,0.641550539608273
0.32029304197045,0.722836906424438
0.485088478143204,0.427029862052019
0.61647673809988,0.704280631336879
0.980191939751295,0.572864479983543
0.634537660870662,0.896144222713891
0.500341235807881,0.809902227396508
0.997444408703025,0.838723969494369
0.959433071433903,0.53230655499724
0.753833932180029,0.0345553113205767
0.675364765618891,0.541697343749964
0.944851677659383,0.810630900171276
0.804587983416221,0.997382410102662
0.170746195922432,0.657463526142563
0.766454295362752,0.659610877200173
0.350023846778611,0.66956944303326
0.95092046349955,0.514513320679306
0.281348780397474,0.467486904791083
0.243777809935301,0.115349427443628
0.0663532874978002,0.105982481565338
0.996404712928251,0.790604329164057
0.826835130618957,0.832446382857758
0.0481983232340894,0.137124880102515
0.906446700310505,0.0874647627228874
0.768747333460591,0.357949020194897
0.888531546579087,0.688566307228753
0.631163192801553,0.171475594814765
0.415714655578866,0.505409443409147
0.149935551476306,0.768356693993061
0.612777052113396,0.00454888670892099
0.00336774754337605,0.442256673188082
0.987549792665869,0.690396568745453
0.451860730958843,0.235772694623791
0.53969070188371,0.504360189518986
0.931244123343929,0.511974078857001
0.00882408514150642,0.445333335832653
0.86553553706433,0.926456948532039
0.859090607106786,0.733431256924352
0.540122046755518,0.866884926410599
0.320067129163961,0.645321112510176
0.261886800539015,0.675307812846432
0.33585829573351,0.711263927203065
0.999412035879412,0.0635413654971827
0.678518117662863,0.98180912378788
0.54636509438102,0.116771156799973
0.647792714997192,0.948030685031457
0.0549919498721086,0.926871844337926
0.685254305683946,0.95418262139317
0.206704213432368,0.782341598926385
0.293130714484413,0.567550753373106
0.0143543358496573,0.661877202782004
0.274489004765309,0.570877060376515
0.687045986567414,0.595992127936022
0.642669180803348,0.55396005101993
0.50441940218755,0.362381208929018
0.0580519232931693,0.189468949226617
0.638567938453522,0.527261802113924
0.763731128433986,0.727921445693975
0.14881261676231,0.123253344770675
0.673411358558856,0.423933232060625
0.745153690059583,0.447547184630107
0.649124061388335,0.798328646788379
0.940568409146401,0.694656982702827
0.874186271475849,0.888277753907095
0.677108646091171,0.766914003417486
0.0805467022499701,0.486328999339602
0.12755678356568,0.205405940658435
0.524054759090828,0.464731368616267
0.984291707968792,0.215539978436256
0.23714709758139,0.636052636994399
0.087371285361864,0.542832612951586
0.374844392718723,0.438136884670033
0.731929948207289,0.849718636822779
0.462173823886791,0.294939858059081
0.301899166727317,0.994820208114359
0.821291445286619,0.00779584711778921
0.696730147792601,0.479912256251069
3.09836893642993e-05,0.404415176498436
0.942350379388773,0.395453105549065
0.677704346462909,0.619177944828178
0.335342829759778,0.938250795979843
0.214783476608553,0.647501214643882
0.00647896738866975,0.161366808689302
0.29824158733001,0.0625511885694076
0.925887350930826,0.125040437105372
0.17703394031118,0.039536894902147


==> fig/Simulation_CWF_2x2_T5_x05_theta01_h01.RData.txt.tex <==
% Begin 3D tikz picture 
 \tdplotsetmaincoords{30}{110} 
 \begin{tikzpicture}[tdplot_main_coords, yscale = 0.2, scale=2.29] 
% Plot axis and grid 
	% Axis 
  \draw[-latex] (1.2,0.000000,0) -- (1.2,1.1,0) node[midway,anchor=north east,yshift=-20pt]{$x_2$} ;
\draw[-latex] (0.000000,1.1,0) -- (1.1,1.1,0) node[midway,anchor=north west,yshift=-20pt]{$x_1$};
\draw[-latex] (1.2,0.000000,0) -- (1.2,0.000000,11.805556);
\foreach \loc in {0,0.5,1}{
    \draw[gray!50!white] (1.2,\loc,0.5) -- (1.2,\loc,-0.5) node[anchor=north,black]{$\loc$};
    \draw[gray!50!white] (\loc,1.1,0.5) -- (\loc,1.1,-0.5) node[anchor=north,black]{$\loc$};
}
	%Grid and ticks
\draw[gray,thin] (0.000000,0.000000,0) -- (0.000000,1.008000,0);
\draw[gray,thin] (0.084000,0.000000,0) -- (0.084000,1.008000,0);
\draw[gray,thin] (0.168000,0.000000,0) -- (0.168000,1.008000,0);
\draw[gray,thin] (0.252000,0.000000,0) -- (0.252000,1.008000,0);
\draw[gray,thin] (0.336000,0.000000,0) -- (0.336000,1.008000,0);
\draw[gray,thin] (0.420000,0.000000,0) -- (0.420000,1.008000,0);
\draw[gray,thin] (0.504000,0.000000,0) -- (0.504000,1.008000,0);
\draw[gray,thin] (0.588000,0.000000,0) -- (0.588000,1.008000,0);
\draw[gray,thin] (0.672000,0.000000,0) -- (0.672000,1.008000,0);
\draw[gray,thin] (0.756000,0.000000,0) -- (0.756000,1.008000,0);
\draw[gray,thin] (0.840000,0.000000,0) -- (0.840000,1.008000,0);
\draw[gray,thin] (0.924000,0.000000,0) -- (0.924000,1.008000,0);
\draw[gray,thin] (1.008000,0.000000,0) -- (1.008000,1.008000,0);
\draw[gray,thin] (0.000000,0.000000,0) -- (1.008000,0.000000,0);
\draw[gray,thin] (0.000000,0.084000,0) -- (1.008000,0.084000,0);
\draw[gray,thin] (0.000000,0.168000,0) -- (1.008000,0.168000,0);
\draw[gray,thin] (0.000000,0.252000,0) -- (1.008000,0.252000,0);
\draw[gray,thin] (0.000000,0.336000,0) -- (1.008000,0.336000,0);
\draw[gray,thin] (0.000000,0.420000,0) -- (1.008000,0.420000,0);
\draw[gray,thin] (0.000000,0.504000,0) -- (1.008000,0.504000,0);
\draw[gray,thin] (0.000000,0.588000,0) -- (1.008000,0.588000,0);
\draw[gray,thin] (0.000000,0.672000,0) -- (1.008000,0.672000,0);
\draw[gray,thin] (0.000000,0.756000,0) -- (1.008000,0.756000,0);
\draw[gray,thin] (0.000000,0.840000,0) -- (1.008000,0.840000,0);
\draw[gray,thin] (0.000000,0.924000,0) -- (1.008000,0.924000,0);
\draw[gray,thin] (0.000000,1.008000,0) -- (1.008000,1.008000,0);
%Bar with edges x: 0.00,0.08; edges y: 0.00,0.08 ; height: 11.17
\draw[thin] (0.000000,0.000000,0) -- (0.000000,0.084000,0) -- (0.084000,0.084000,0) -- (0.084000,0.000000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.000000,0.000000,0.000000) -- (0.084000,0.000000,0.000000) -- (0.084000,0.000000,11.167800) -- (0.000000,0.000000,11.167800) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.000000,0.000000,0.000000) -- (0.000000,0.084000,0.000000) -- (0.000000,0.084000,11.167800) -- (0.000000,0.000000,11.167800) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.000000,0.084000,0.000000) -- (0.084000,0.084000,0.000000) -- (0.084000,0.084000,11.167800) -- (0.000000,0.084000,11.167800) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.000000,0.000000) -- (0.084000,0.084000,0.000000) -- (0.084000,0.084000,11.167800) -- (0.084000,0.000000,11.167800) -- cycle;
\path[fill=gray,opacity=0.4] (0.000000,0.000000,11.167800) -- (0.000000,0.084000,11.167800) -- (0.084000,0.084000,11.167800) -- (0.084000,0.000000,11.167800) -- cycle;
%Bar with edges x: 0.00,0.08; edges y: 0.08,0.17 ; height: 1.87
\draw[thin] (0.000000,0.084000,0) -- (0.000000,0.168000,0) -- (0.084000,0.168000,0) -- (0.084000,0.084000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.000000,0.084000,0.000000) -- (0.084000,0.084000,0.000000) -- (0.084000,0.084000,1.870748) -- (0.000000,0.084000,1.870748) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.000000,0.084000,0.000000) -- (0.000000,0.168000,0.000000) -- (0.000000,0.168000,1.870748) -- (0.000000,0.084000,1.870748) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.000000,0.168000,0.000000) -- (0.084000,0.168000,0.000000) -- (0.084000,0.168000,1.870748) -- (0.000000,0.168000,1.870748) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.084000,0.000000) -- (0.084000,0.168000,0.000000) -- (0.084000,0.168000,1.870748) -- (0.084000,0.084000,1.870748) -- cycle;
\path[fill=gray,opacity=0.4] (0.000000,0.084000,1.870748) -- (0.000000,0.168000,1.870748) -- (0.084000,0.168000,1.870748) -- (0.084000,0.084000,1.870748) -- cycle;
%Bar with edges x: 0.00,0.08; edges y: 0.17,0.25 ; height: 1.71
\draw[thin] (0.000000,0.168000,0) -- (0.000000,0.252000,0) -- (0.084000,0.252000,0) -- (0.084000,0.168000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.000000,0.168000,0.000000) -- (0.084000,0.168000,0.000000) -- (0.084000,0.168000,1.714853) -- (0.000000,0.168000,1.714853) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.000000,0.168000,0.000000) -- (0.000000,0.252000,0.000000) -- (0.000000,0.252000,1.714853) -- (0.000000,0.168000,1.714853) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.000000,0.252000,0.000000) -- (0.084000,0.252000,0.000000) -- (0.084000,0.252000,1.714853) -- (0.000000,0.252000,1.714853) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.168000,0.000000) -- (0.084000,0.252000,0.000000) -- (0.084000,0.252000,1.714853) -- (0.084000,0.168000,1.714853) -- cycle;
\path[fill=gray,opacity=0.4] (0.000000,0.168000,1.714853) -- (0.000000,0.252000,1.714853) -- (0.084000,0.252000,1.714853) -- (0.084000,0.168000,1.714853) -- cycle;
%Bar with edges x: 0.00,0.08; edges y: 0.25,0.34 ; height: 1.74
\draw[thin] (0.000000,0.252000,0) -- (0.000000,0.336000,0) -- (0.084000,0.336000,0) -- (0.084000,0.252000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.000000,0.252000,0.000000) -- (0.084000,0.252000,0.000000) -- (0.084000,0.252000,1.743197) -- (0.000000,0.252000,1.743197) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.000000,0.252000,0.000000) -- (0.000000,0.336000,0.000000) -- (0.000000,0.336000,1.743197) -- (0.000000,0.252000,1.743197) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.000000,0.336000,0.000000) -- (0.084000,0.336000,0.000000) -- (0.084000,0.336000,1.743197) -- (0.000000,0.336000,1.743197) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.252000,0.000000) -- (0.084000,0.336000,0.000000) -- (0.084000,0.336000,1.743197) -- (0.084000,0.252000,1.743197) -- cycle;
\path[fill=gray,opacity=0.4] (0.000000,0.252000,1.743197) -- (0.000000,0.336000,1.743197) -- (0.084000,0.336000,1.743197) -- (0.084000,0.252000,1.743197) -- cycle;
%Bar with edges x: 0.00,0.08; edges y: 0.34,0.42 ; height: 1.81
\draw[thin] (0.000000,0.336000,0) -- (0.000000,0.420000,0) -- (0.084000,0.420000,0) -- (0.084000,0.336000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.000000,0.336000,0.000000) -- (0.084000,0.336000,0.000000) -- (0.084000,0.336000,1.814059) -- (0.000000,0.336000,1.814059) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.000000,0.336000,0.000000) -- (0.000000,0.420000,0.000000) -- (0.000000,0.420000,1.814059) -- (0.000000,0.336000,1.814059) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.000000,0.420000,0.000000) -- (0.084000,0.420000,0.000000) -- (0.084000,0.420000,1.814059) -- (0.000000,0.420000,1.814059) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.336000,0.000000) -- (0.084000,0.420000,0.000000) -- (0.084000,0.420000,1.814059) -- (0.084000,0.336000,1.814059) -- cycle;
\path[fill=gray,opacity=0.4] (0.000000,0.336000,1.814059) -- (0.000000,0.420000,1.814059) -- (0.084000,0.420000,1.814059) -- (0.084000,0.336000,1.814059) -- cycle;
%Bar with edges x: 0.00,0.08; edges y: 0.42,0.50 ; height: 1.66
\draw[thin] (0.000000,0.420000,0) -- (0.000000,0.504000,0) -- (0.084000,0.504000,0) -- (0.084000,0.420000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.000000,0.420000,0.000000) -- (0.084000,0.420000,0.000000) -- (0.084000,0.420000,1.658163) -- (0.000000,0.420000,1.658163) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.000000,0.420000,0.000000) -- (0.000000,0.504000,0.000000) -- (0.000000,0.504000,1.658163) -- (0.000000,0.420000,1.658163) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.000000,0.504000,0.000000) -- (0.084000,0.504000,0.000000) -- (0.084000,0.504000,1.658163) -- (0.000000,0.504000,1.658163) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.420000,0.000000) -- (0.084000,0.504000,0.000000) -- (0.084000,0.504000,1.658163) -- (0.084000,0.420000,1.658163) -- cycle;
\path[fill=gray,opacity=0.4] (0.000000,0.420000,1.658163) -- (0.000000,0.504000,1.658163) -- (0.084000,0.504000,1.658163) -- (0.084000,0.420000,1.658163) -- cycle;
%Bar with edges x: 0.00,0.08; edges y: 0.50,0.59 ; height: 1.60
\draw[thin] (0.000000,0.504000,0) -- (0.000000,0.588000,0) -- (0.084000,0.588000,0) -- (0.084000,0.504000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.000000,0.504000,0.000000) -- (0.084000,0.504000,0.000000) -- (0.084000,0.504000,1.601474) -- (0.000000,0.504000,1.601474) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.000000,0.504000,0.000000) -- (0.000000,0.588000,0.000000) -- (0.000000,0.588000,1.601474) -- (0.000000,0.504000,1.601474) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.000000,0.588000,0.000000) -- (0.084000,0.588000,0.000000) -- (0.084000,0.588000,1.601474) -- (0.000000,0.588000,1.601474) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.504000,0.000000) -- (0.084000,0.588000,0.000000) -- (0.084000,0.588000,1.601474) -- (0.084000,0.504000,1.601474) -- cycle;
\path[fill=gray,opacity=0.4] (0.000000,0.504000,1.601474) -- (0.000000,0.588000,1.601474) -- (0.084000,0.588000,1.601474) -- (0.084000,0.504000,1.601474) -- cycle;
%Bar with edges x: 0.00,0.08; edges y: 0.59,0.67 ; height: 1.79
\draw[thin] (0.000000,0.588000,0) -- (0.000000,0.672000,0) -- (0.084000,0.672000,0) -- (0.084000,0.588000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.000000,0.588000,0.000000) -- (0.084000,0.588000,0.000000) -- (0.084000,0.588000,1.785714) -- (0.000000,0.588000,1.785714) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.000000,0.588000,0.000000) -- (0.000000,0.672000,0.000000) -- (0.000000,0.672000,1.785714) -- (0.000000,0.588000,1.785714) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.000000,0.672000,0.000000) -- (0.084000,0.672000,0.000000) -- (0.084000,0.672000,1.785714) -- (0.000000,0.672000,1.785714) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.588000,0.000000) -- (0.084000,0.672000,0.000000) -- (0.084000,0.672000,1.785714) -- (0.084000,0.588000,1.785714) -- cycle;
\path[fill=gray,opacity=0.4] (0.000000,0.588000,1.785714) -- (0.000000,0.672000,1.785714) -- (0.084000,0.672000,1.785714) -- (0.084000,0.588000,1.785714) -- cycle;
%Bar with edges x: 0.00,0.08; edges y: 0.67,0.76 ; height: 2.07
\draw[thin] (0.000000,0.672000,0) -- (0.000000,0.756000,0) -- (0.084000,0.756000,0) -- (0.084000,0.672000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.000000,0.672000,0.000000) -- (0.084000,0.672000,0.000000) -- (0.084000,0.672000,2.069161) -- (0.000000,0.672000,2.069161) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.000000,0.672000,0.000000) -- (0.000000,0.756000,0.000000) -- (0.000000,0.756000,2.069161) -- (0.000000,0.672000,2.069161) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.000000,0.756000,0.000000) -- (0.084000,0.756000,0.000000) -- (0.084000,0.756000,2.069161) -- (0.000000,0.756000,2.069161) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.672000,0.000000) -- (0.084000,0.756000,0.000000) -- (0.084000,0.756000,2.069161) -- (0.084000,0.672000,2.069161) -- cycle;
\path[fill=gray,opacity=0.4] (0.000000,0.672000,2.069161) -- (0.000000,0.756000,2.069161) -- (0.084000,0.756000,2.069161) -- (0.084000,0.672000,2.069161) -- cycle;
%Bar with edges x: 0.00,0.08; edges y: 0.76,0.84 ; height: 1.77
\draw[thin] (0.000000,0.756000,0) -- (0.000000,0.840000,0) -- (0.084000,0.840000,0) -- (0.084000,0.756000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.000000,0.756000,0.000000) -- (0.084000,0.756000,0.000000) -- (0.084000,0.756000,1.771542) -- (0.000000,0.756000,1.771542) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.000000,0.756000,0.000000) -- (0.000000,0.840000,0.000000) -- (0.000000,0.840000,1.771542) -- (0.000000,0.756000,1.771542) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.000000,0.840000,0.000000) -- (0.084000,0.840000,0.000000) -- (0.084000,0.840000,1.771542) -- (0.000000,0.840000,1.771542) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.756000,0.000000) -- (0.084000,0.840000,0.000000) -- (0.084000,0.840000,1.771542) -- (0.084000,0.756000,1.771542) -- cycle;
\path[fill=gray,opacity=0.4] (0.000000,0.756000,1.771542) -- (0.000000,0.840000,1.771542) -- (0.084000,0.840000,1.771542) -- (0.084000,0.756000,1.771542) -- cycle;
%Bar with edges x: 0.00,0.08; edges y: 0.84,0.92 ; height: 2.04
\draw[thin] (0.000000,0.840000,0) -- (0.000000,0.924000,0) -- (0.084000,0.924000,0) -- (0.084000,0.840000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.000000,0.840000,0.000000) -- (0.084000,0.840000,0.000000) -- (0.084000,0.840000,2.040816) -- (0.000000,0.840000,2.040816) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.000000,0.840000,0.000000) -- (0.000000,0.924000,0.000000) -- (0.000000,0.924000,2.040816) -- (0.000000,0.840000,2.040816) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.000000,0.924000,0.000000) -- (0.084000,0.924000,0.000000) -- (0.084000,0.924000,2.040816) -- (0.000000,0.924000,2.040816) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.840000,0.000000) -- (0.084000,0.924000,0.000000) -- (0.084000,0.924000,2.040816) -- (0.084000,0.840000,2.040816) -- cycle;
\path[fill=gray,opacity=0.4] (0.000000,0.840000,2.040816) -- (0.000000,0.924000,2.040816) -- (0.084000,0.924000,2.040816) -- (0.084000,0.840000,2.040816) -- cycle;
%Bar with edges x: 0.00,0.08; edges y: 0.92,1.01 ; height: 11.81
\draw[thin] (0.000000,0.924000,0) -- (0.000000,1.008000,0) -- (0.084000,1.008000,0) -- (0.084000,0.924000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.000000,0.924000,0.000000) -- (0.084000,0.924000,0.000000) -- (0.084000,0.924000,11.805556) -- (0.000000,0.924000,11.805556) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.000000,0.924000,0.000000) -- (0.000000,1.008000,0.000000) -- (0.000000,1.008000,11.805556) -- (0.000000,0.924000,11.805556) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.000000,1.008000,0.000000) -- (0.084000,1.008000,0.000000) -- (0.084000,1.008000,11.805556) -- (0.000000,1.008000,11.805556) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.924000,0.000000) -- (0.084000,1.008000,0.000000) -- (0.084000,1.008000,11.805556) -- (0.084000,0.924000,11.805556) -- cycle;
\path[fill=gray,opacity=0.4] (0.000000,0.924000,11.805556) -- (0.000000,1.008000,11.805556) -- (0.084000,1.008000,11.805556) -- (0.084000,0.924000,11.805556) -- cycle;
%Bar with edges x: 0.08,0.17; edges y: 0.00,0.08 ; height: 1.86
\draw[thin] (0.084000,0.000000,0) -- (0.084000,0.084000,0) -- (0.168000,0.084000,0) -- (0.168000,0.000000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.000000,0.000000) -- (0.168000,0.000000,0.000000) -- (0.168000,0.000000,1.856576) -- (0.084000,0.000000,1.856576) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.000000,0.000000) -- (0.084000,0.084000,0.000000) -- (0.084000,0.084000,1.856576) -- (0.084000,0.000000,1.856576) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.084000,0.000000) -- (0.168000,0.084000,0.000000) -- (0.168000,0.084000,1.856576) -- (0.084000,0.084000,1.856576) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.000000,0.000000) -- (0.168000,0.084000,0.000000) -- (0.168000,0.084000,1.856576) -- (0.168000,0.000000,1.856576) -- cycle;
\path[fill=gray,opacity=0.4] (0.084000,0.000000,1.856576) -- (0.084000,0.084000,1.856576) -- (0.168000,0.084000,1.856576) -- (0.168000,0.000000,1.856576) -- cycle;
%Bar with edges x: 0.08,0.17; edges y: 0.08,0.17 ; height: 0.30
\draw[thin] (0.084000,0.084000,0) -- (0.084000,0.168000,0) -- (0.168000,0.168000,0) -- (0.168000,0.084000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.084000,0.000000) -- (0.168000,0.084000,0.000000) -- (0.168000,0.084000,0.297619) -- (0.084000,0.084000,0.297619) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.084000,0.000000) -- (0.084000,0.168000,0.000000) -- (0.084000,0.168000,0.297619) -- (0.084000,0.084000,0.297619) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.168000,0.000000) -- (0.168000,0.168000,0.000000) -- (0.168000,0.168000,0.297619) -- (0.084000,0.168000,0.297619) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.084000,0.000000) -- (0.168000,0.168000,0.000000) -- (0.168000,0.168000,0.297619) -- (0.168000,0.084000,0.297619) -- cycle;
\path[fill=gray,opacity=0.4] (0.084000,0.084000,0.297619) -- (0.084000,0.168000,0.297619) -- (0.168000,0.168000,0.297619) -- (0.168000,0.084000,0.297619) -- cycle;
%Bar with edges x: 0.08,0.17; edges y: 0.17,0.25 ; height: 0.26
\draw[thin] (0.084000,0.168000,0) -- (0.084000,0.252000,0) -- (0.168000,0.252000,0) -- (0.168000,0.168000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.168000,0.000000) -- (0.168000,0.168000,0.000000) -- (0.168000,0.168000,0.255102) -- (0.084000,0.168000,0.255102) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.168000,0.000000) -- (0.084000,0.252000,0.000000) -- (0.084000,0.252000,0.255102) -- (0.084000,0.168000,0.255102) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.252000,0.000000) -- (0.168000,0.252000,0.000000) -- (0.168000,0.252000,0.255102) -- (0.084000,0.252000,0.255102) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.168000,0.000000) -- (0.168000,0.252000,0.000000) -- (0.168000,0.252000,0.255102) -- (0.168000,0.168000,0.255102) -- cycle;
\path[fill=gray,opacity=0.4] (0.084000,0.168000,0.255102) -- (0.084000,0.252000,0.255102) -- (0.168000,0.252000,0.255102) -- (0.168000,0.168000,0.255102) -- cycle;
%Bar with edges x: 0.08,0.17; edges y: 0.25,0.34 ; height: 0.18
\draw[thin] (0.084000,0.252000,0) -- (0.084000,0.336000,0) -- (0.168000,0.336000,0) -- (0.168000,0.252000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.252000,0.000000) -- (0.168000,0.252000,0.000000) -- (0.168000,0.252000,0.184240) -- (0.084000,0.252000,0.184240) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.252000,0.000000) -- (0.084000,0.336000,0.000000) -- (0.084000,0.336000,0.184240) -- (0.084000,0.252000,0.184240) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.336000,0.000000) -- (0.168000,0.336000,0.000000) -- (0.168000,0.336000,0.184240) -- (0.084000,0.336000,0.184240) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.252000,0.000000) -- (0.168000,0.336000,0.000000) -- (0.168000,0.336000,0.184240) -- (0.168000,0.252000,0.184240) -- cycle;
\path[fill=gray,opacity=0.4] (0.084000,0.252000,0.184240) -- (0.084000,0.336000,0.184240) -- (0.168000,0.336000,0.184240) -- (0.168000,0.252000,0.184240) -- cycle;
%Bar with edges x: 0.08,0.17; edges y: 0.34,0.42 ; height: 0.23
\draw[thin] (0.084000,0.336000,0) -- (0.084000,0.420000,0) -- (0.168000,0.420000,0) -- (0.168000,0.336000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.336000,0.000000) -- (0.168000,0.336000,0.000000) -- (0.168000,0.336000,0.226757) -- (0.084000,0.336000,0.226757) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.336000,0.000000) -- (0.084000,0.420000,0.000000) -- (0.084000,0.420000,0.226757) -- (0.084000,0.336000,0.226757) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.420000,0.000000) -- (0.168000,0.420000,0.000000) -- (0.168000,0.420000,0.226757) -- (0.084000,0.420000,0.226757) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.336000,0.000000) -- (0.168000,0.420000,0.000000) -- (0.168000,0.420000,0.226757) -- (0.168000,0.336000,0.226757) -- cycle;
\path[fill=gray,opacity=0.4] (0.084000,0.336000,0.226757) -- (0.084000,0.420000,0.226757) -- (0.168000,0.420000,0.226757) -- (0.168000,0.336000,0.226757) -- cycle;
%Bar with edges x: 0.08,0.17; edges y: 0.42,0.50 ; height: 0.26
\draw[thin] (0.084000,0.420000,0) -- (0.084000,0.504000,0) -- (0.168000,0.504000,0) -- (0.168000,0.420000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.420000,0.000000) -- (0.168000,0.420000,0.000000) -- (0.168000,0.420000,0.255102) -- (0.084000,0.420000,0.255102) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.420000,0.000000) -- (0.084000,0.504000,0.000000) -- (0.084000,0.504000,0.255102) -- (0.084000,0.420000,0.255102) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.504000,0.000000) -- (0.168000,0.504000,0.000000) -- (0.168000,0.504000,0.255102) -- (0.084000,0.504000,0.255102) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.420000,0.000000) -- (0.168000,0.504000,0.000000) -- (0.168000,0.504000,0.255102) -- (0.168000,0.420000,0.255102) -- cycle;
\path[fill=gray,opacity=0.4] (0.084000,0.420000,0.255102) -- (0.084000,0.504000,0.255102) -- (0.168000,0.504000,0.255102) -- (0.168000,0.420000,0.255102) -- cycle;
%Bar with edges x: 0.08,0.17; edges y: 0.50,0.59 ; height: 0.24
\draw[thin] (0.084000,0.504000,0) -- (0.084000,0.588000,0) -- (0.168000,0.588000,0) -- (0.168000,0.504000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.504000,0.000000) -- (0.168000,0.504000,0.000000) -- (0.168000,0.504000,0.240930) -- (0.084000,0.504000,0.240930) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.504000,0.000000) -- (0.084000,0.588000,0.000000) -- (0.084000,0.588000,0.240930) -- (0.084000,0.504000,0.240930) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.588000,0.000000) -- (0.168000,0.588000,0.000000) -- (0.168000,0.588000,0.240930) -- (0.084000,0.588000,0.240930) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.504000,0.000000) -- (0.168000,0.588000,0.000000) -- (0.168000,0.588000,0.240930) -- (0.168000,0.504000,0.240930) -- cycle;
\path[fill=gray,opacity=0.4] (0.084000,0.504000,0.240930) -- (0.084000,0.588000,0.240930) -- (0.168000,0.588000,0.240930) -- (0.168000,0.504000,0.240930) -- cycle;
%Bar with edges x: 0.08,0.17; edges y: 0.59,0.67 ; height: 0.33
\draw[thin] (0.084000,0.588000,0) -- (0.084000,0.672000,0) -- (0.168000,0.672000,0) -- (0.168000,0.588000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.588000,0.000000) -- (0.168000,0.588000,0.000000) -- (0.168000,0.588000,0.325964) -- (0.084000,0.588000,0.325964) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.588000,0.000000) -- (0.084000,0.672000,0.000000) -- (0.084000,0.672000,0.325964) -- (0.084000,0.588000,0.325964) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.672000,0.000000) -- (0.168000,0.672000,0.000000) -- (0.168000,0.672000,0.325964) -- (0.084000,0.672000,0.325964) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.588000,0.000000) -- (0.168000,0.672000,0.000000) -- (0.168000,0.672000,0.325964) -- (0.168000,0.588000,0.325964) -- cycle;
\path[fill=gray,opacity=0.4] (0.084000,0.588000,0.325964) -- (0.084000,0.672000,0.325964) -- (0.168000,0.672000,0.325964) -- (0.168000,0.588000,0.325964) -- cycle;
%Bar with edges x: 0.08,0.17; edges y: 0.67,0.76 ; height: 0.34
\draw[thin] (0.084000,0.672000,0) -- (0.084000,0.756000,0) -- (0.168000,0.756000,0) -- (0.168000,0.672000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.672000,0.000000) -- (0.168000,0.672000,0.000000) -- (0.168000,0.672000,0.340136) -- (0.084000,0.672000,0.340136) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.672000,0.000000) -- (0.084000,0.756000,0.000000) -- (0.084000,0.756000,0.340136) -- (0.084000,0.672000,0.340136) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.756000,0.000000) -- (0.168000,0.756000,0.000000) -- (0.168000,0.756000,0.340136) -- (0.084000,0.756000,0.340136) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.672000,0.000000) -- (0.168000,0.756000,0.000000) -- (0.168000,0.756000,0.340136) -- (0.168000,0.672000,0.340136) -- cycle;
\path[fill=gray,opacity=0.4] (0.084000,0.672000,0.340136) -- (0.084000,0.756000,0.340136) -- (0.168000,0.756000,0.340136) -- (0.168000,0.672000,0.340136) -- cycle;
%Bar with edges x: 0.08,0.17; edges y: 0.76,0.84 ; height: 0.30
\draw[thin] (0.084000,0.756000,0) -- (0.084000,0.840000,0) -- (0.168000,0.840000,0) -- (0.168000,0.756000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.756000,0.000000) -- (0.168000,0.756000,0.000000) -- (0.168000,0.756000,0.297619) -- (0.084000,0.756000,0.297619) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.756000,0.000000) -- (0.084000,0.840000,0.000000) -- (0.084000,0.840000,0.297619) -- (0.084000,0.756000,0.297619) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.840000,0.000000) -- (0.168000,0.840000,0.000000) -- (0.168000,0.840000,0.297619) -- (0.084000,0.840000,0.297619) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.756000,0.000000) -- (0.168000,0.840000,0.000000) -- (0.168000,0.840000,0.297619) -- (0.168000,0.756000,0.297619) -- cycle;
\path[fill=gray,opacity=0.4] (0.084000,0.756000,0.297619) -- (0.084000,0.840000,0.297619) -- (0.168000,0.840000,0.297619) -- (0.168000,0.756000,0.297619) -- cycle;
%Bar with edges x: 0.08,0.17; edges y: 0.84,0.92 ; height: 0.21
\draw[thin] (0.084000,0.840000,0) -- (0.084000,0.924000,0) -- (0.168000,0.924000,0) -- (0.168000,0.840000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.840000,0.000000) -- (0.168000,0.840000,0.000000) -- (0.168000,0.840000,0.212585) -- (0.084000,0.840000,0.212585) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.840000,0.000000) -- (0.084000,0.924000,0.000000) -- (0.084000,0.924000,0.212585) -- (0.084000,0.840000,0.212585) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.924000,0.000000) -- (0.168000,0.924000,0.000000) -- (0.168000,0.924000,0.212585) -- (0.084000,0.924000,0.212585) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.840000,0.000000) -- (0.168000,0.924000,0.000000) -- (0.168000,0.924000,0.212585) -- (0.168000,0.840000,0.212585) -- cycle;
\path[fill=gray,opacity=0.4] (0.084000,0.840000,0.212585) -- (0.084000,0.924000,0.212585) -- (0.168000,0.924000,0.212585) -- (0.168000,0.840000,0.212585) -- cycle;
%Bar with edges x: 0.08,0.17; edges y: 0.92,1.01 ; height: 1.97
\draw[thin] (0.084000,0.924000,0) -- (0.084000,1.008000,0) -- (0.168000,1.008000,0) -- (0.168000,0.924000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.924000,0.000000) -- (0.168000,0.924000,0.000000) -- (0.168000,0.924000,1.969955) -- (0.084000,0.924000,1.969955) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.924000,0.000000) -- (0.084000,1.008000,0.000000) -- (0.084000,1.008000,1.969955) -- (0.084000,0.924000,1.969955) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,1.008000,0.000000) -- (0.168000,1.008000,0.000000) -- (0.168000,1.008000,1.969955) -- (0.084000,1.008000,1.969955) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.924000,0.000000) -- (0.168000,1.008000,0.000000) -- (0.168000,1.008000,1.969955) -- (0.168000,0.924000,1.969955) -- cycle;
\path[fill=gray,opacity=0.4] (0.084000,0.924000,1.969955) -- (0.084000,1.008000,1.969955) -- (0.168000,1.008000,1.969955) -- (0.168000,0.924000,1.969955) -- cycle;
%Bar with edges x: 0.17,0.25; edges y: 0.00,0.08 ; height: 1.91
\draw[thin] (0.168000,0.000000,0) -- (0.168000,0.084000,0) -- (0.252000,0.084000,0) -- (0.252000,0.000000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.000000,0.000000) -- (0.252000,0.000000,0.000000) -- (0.252000,0.000000,1.913265) -- (0.168000,0.000000,1.913265) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.000000,0.000000) -- (0.168000,0.084000,0.000000) -- (0.168000,0.084000,1.913265) -- (0.168000,0.000000,1.913265) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.084000,0.000000) -- (0.252000,0.084000,0.000000) -- (0.252000,0.084000,1.913265) -- (0.168000,0.084000,1.913265) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.000000,0.000000) -- (0.252000,0.084000,0.000000) -- (0.252000,0.084000,1.913265) -- (0.252000,0.000000,1.913265) -- cycle;
\path[fill=gray,opacity=0.4] (0.168000,0.000000,1.913265) -- (0.168000,0.084000,1.913265) -- (0.252000,0.084000,1.913265) -- (0.252000,0.000000,1.913265) -- cycle;
%Bar with edges x: 0.17,0.25; edges y: 0.08,0.17 ; height: 0.21
\draw[thin] (0.168000,0.084000,0) -- (0.168000,0.168000,0) -- (0.252000,0.168000,0) -- (0.252000,0.084000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.084000,0.000000) -- (0.252000,0.084000,0.000000) -- (0.252000,0.084000,0.212585) -- (0.168000,0.084000,0.212585) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.084000,0.000000) -- (0.168000,0.168000,0.000000) -- (0.168000,0.168000,0.212585) -- (0.168000,0.084000,0.212585) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.168000,0.000000) -- (0.252000,0.168000,0.000000) -- (0.252000,0.168000,0.212585) -- (0.168000,0.168000,0.212585) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.084000,0.000000) -- (0.252000,0.168000,0.000000) -- (0.252000,0.168000,0.212585) -- (0.252000,0.084000,0.212585) -- cycle;
\path[fill=gray,opacity=0.4] (0.168000,0.084000,0.212585) -- (0.168000,0.168000,0.212585) -- (0.252000,0.168000,0.212585) -- (0.252000,0.084000,0.212585) -- cycle;
%Bar with edges x: 0.17,0.25; edges y: 0.17,0.25 ; height: 0.28
\draw[thin] (0.168000,0.168000,0) -- (0.168000,0.252000,0) -- (0.252000,0.252000,0) -- (0.252000,0.168000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.168000,0.000000) -- (0.252000,0.168000,0.000000) -- (0.252000,0.168000,0.283447) -- (0.168000,0.168000,0.283447) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.168000,0.000000) -- (0.168000,0.252000,0.000000) -- (0.168000,0.252000,0.283447) -- (0.168000,0.168000,0.283447) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.252000,0.000000) -- (0.252000,0.252000,0.000000) -- (0.252000,0.252000,0.283447) -- (0.168000,0.252000,0.283447) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.168000,0.000000) -- (0.252000,0.252000,0.000000) -- (0.252000,0.252000,0.283447) -- (0.252000,0.168000,0.283447) -- cycle;
\path[fill=gray,opacity=0.4] (0.168000,0.168000,0.283447) -- (0.168000,0.252000,0.283447) -- (0.252000,0.252000,0.283447) -- (0.252000,0.168000,0.283447) -- cycle;
%Bar with edges x: 0.17,0.25; edges y: 0.25,0.34 ; height: 0.31
\draw[thin] (0.168000,0.252000,0) -- (0.168000,0.336000,0) -- (0.252000,0.336000,0) -- (0.252000,0.252000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.252000,0.000000) -- (0.252000,0.252000,0.000000) -- (0.252000,0.252000,0.311791) -- (0.168000,0.252000,0.311791) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.252000,0.000000) -- (0.168000,0.336000,0.000000) -- (0.168000,0.336000,0.311791) -- (0.168000,0.252000,0.311791) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.336000,0.000000) -- (0.252000,0.336000,0.000000) -- (0.252000,0.336000,0.311791) -- (0.168000,0.336000,0.311791) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.252000,0.000000) -- (0.252000,0.336000,0.000000) -- (0.252000,0.336000,0.311791) -- (0.252000,0.252000,0.311791) -- cycle;
\path[fill=gray,opacity=0.4] (0.168000,0.252000,0.311791) -- (0.168000,0.336000,0.311791) -- (0.252000,0.336000,0.311791) -- (0.252000,0.252000,0.311791) -- cycle;
%Bar with edges x: 0.17,0.25; edges y: 0.34,0.42 ; height: 0.17
\draw[thin] (0.168000,0.336000,0) -- (0.168000,0.420000,0) -- (0.252000,0.420000,0) -- (0.252000,0.336000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.336000,0.000000) -- (0.252000,0.336000,0.000000) -- (0.252000,0.336000,0.170068) -- (0.168000,0.336000,0.170068) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.336000,0.000000) -- (0.168000,0.420000,0.000000) -- (0.168000,0.420000,0.170068) -- (0.168000,0.336000,0.170068) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.420000,0.000000) -- (0.252000,0.420000,0.000000) -- (0.252000,0.420000,0.170068) -- (0.168000,0.420000,0.170068) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.336000,0.000000) -- (0.252000,0.420000,0.000000) -- (0.252000,0.420000,0.170068) -- (0.252000,0.336000,0.170068) -- cycle;
\path[fill=gray,opacity=0.4] (0.168000,0.336000,0.170068) -- (0.168000,0.420000,0.170068) -- (0.252000,0.420000,0.170068) -- (0.252000,0.336000,0.170068) -- cycle;
%Bar with edges x: 0.17,0.25; edges y: 0.42,0.50 ; height: 0.26
\draw[thin] (0.168000,0.420000,0) -- (0.168000,0.504000,0) -- (0.252000,0.504000,0) -- (0.252000,0.420000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.420000,0.000000) -- (0.252000,0.420000,0.000000) -- (0.252000,0.420000,0.255102) -- (0.168000,0.420000,0.255102) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.420000,0.000000) -- (0.168000,0.504000,0.000000) -- (0.168000,0.504000,0.255102) -- (0.168000,0.420000,0.255102) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.504000,0.000000) -- (0.252000,0.504000,0.000000) -- (0.252000,0.504000,0.255102) -- (0.168000,0.504000,0.255102) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.420000,0.000000) -- (0.252000,0.504000,0.000000) -- (0.252000,0.504000,0.255102) -- (0.252000,0.420000,0.255102) -- cycle;
\path[fill=gray,opacity=0.4] (0.168000,0.420000,0.255102) -- (0.168000,0.504000,0.255102) -- (0.252000,0.504000,0.255102) -- (0.252000,0.420000,0.255102) -- cycle;
%Bar with edges x: 0.17,0.25; edges y: 0.50,0.59 ; height: 0.33
\draw[thin] (0.168000,0.504000,0) -- (0.168000,0.588000,0) -- (0.252000,0.588000,0) -- (0.252000,0.504000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.504000,0.000000) -- (0.252000,0.504000,0.000000) -- (0.252000,0.504000,0.325964) -- (0.168000,0.504000,0.325964) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.504000,0.000000) -- (0.168000,0.588000,0.000000) -- (0.168000,0.588000,0.325964) -- (0.168000,0.504000,0.325964) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.588000,0.000000) -- (0.252000,0.588000,0.000000) -- (0.252000,0.588000,0.325964) -- (0.168000,0.588000,0.325964) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.504000,0.000000) -- (0.252000,0.588000,0.000000) -- (0.252000,0.588000,0.325964) -- (0.252000,0.504000,0.325964) -- cycle;
\path[fill=gray,opacity=0.4] (0.168000,0.504000,0.325964) -- (0.168000,0.588000,0.325964) -- (0.252000,0.588000,0.325964) -- (0.252000,0.504000,0.325964) -- cycle;
%Bar with edges x: 0.17,0.25; edges y: 0.59,0.67 ; height: 0.24
\draw[thin] (0.168000,0.588000,0) -- (0.168000,0.672000,0) -- (0.252000,0.672000,0) -- (0.252000,0.588000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.588000,0.000000) -- (0.252000,0.588000,0.000000) -- (0.252000,0.588000,0.240930) -- (0.168000,0.588000,0.240930) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.588000,0.000000) -- (0.168000,0.672000,0.000000) -- (0.168000,0.672000,0.240930) -- (0.168000,0.588000,0.240930) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.672000,0.000000) -- (0.252000,0.672000,0.000000) -- (0.252000,0.672000,0.240930) -- (0.168000,0.672000,0.240930) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.588000,0.000000) -- (0.252000,0.672000,0.000000) -- (0.252000,0.672000,0.240930) -- (0.252000,0.588000,0.240930) -- cycle;
\path[fill=gray,opacity=0.4] (0.168000,0.588000,0.240930) -- (0.168000,0.672000,0.240930) -- (0.252000,0.672000,0.240930) -- (0.252000,0.588000,0.240930) -- cycle;
%Bar with edges x: 0.17,0.25; edges y: 0.67,0.76 ; height: 0.24
\draw[thin] (0.168000,0.672000,0) -- (0.168000,0.756000,0) -- (0.252000,0.756000,0) -- (0.252000,0.672000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.672000,0.000000) -- (0.252000,0.672000,0.000000) -- (0.252000,0.672000,0.240930) -- (0.168000,0.672000,0.240930) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.672000,0.000000) -- (0.168000,0.756000,0.000000) -- (0.168000,0.756000,0.240930) -- (0.168000,0.672000,0.240930) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.756000,0.000000) -- (0.252000,0.756000,0.000000) -- (0.252000,0.756000,0.240930) -- (0.168000,0.756000,0.240930) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.672000,0.000000) -- (0.252000,0.756000,0.000000) -- (0.252000,0.756000,0.240930) -- (0.252000,0.672000,0.240930) -- cycle;
\path[fill=gray,opacity=0.4] (0.168000,0.672000,0.240930) -- (0.168000,0.756000,0.240930) -- (0.252000,0.756000,0.240930) -- (0.252000,0.672000,0.240930) -- cycle;
%Bar with edges x: 0.17,0.25; edges y: 0.76,0.84 ; height: 0.17
\draw[thin] (0.168000,0.756000,0) -- (0.168000,0.840000,0) -- (0.252000,0.840000,0) -- (0.252000,0.756000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.756000,0.000000) -- (0.252000,0.756000,0.000000) -- (0.252000,0.756000,0.170068) -- (0.168000,0.756000,0.170068) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.756000,0.000000) -- (0.168000,0.840000,0.000000) -- (0.168000,0.840000,0.170068) -- (0.168000,0.756000,0.170068) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.840000,0.000000) -- (0.252000,0.840000,0.000000) -- (0.252000,0.840000,0.170068) -- (0.168000,0.840000,0.170068) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.756000,0.000000) -- (0.252000,0.840000,0.000000) -- (0.252000,0.840000,0.170068) -- (0.252000,0.756000,0.170068) -- cycle;
\path[fill=gray,opacity=0.4] (0.168000,0.756000,0.170068) -- (0.168000,0.840000,0.170068) -- (0.252000,0.840000,0.170068) -- (0.252000,0.756000,0.170068) -- cycle;
%Bar with edges x: 0.17,0.25; edges y: 0.84,0.92 ; height: 0.23
\draw[thin] (0.168000,0.840000,0) -- (0.168000,0.924000,0) -- (0.252000,0.924000,0) -- (0.252000,0.840000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.840000,0.000000) -- (0.252000,0.840000,0.000000) -- (0.252000,0.840000,0.226757) -- (0.168000,0.840000,0.226757) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.840000,0.000000) -- (0.168000,0.924000,0.000000) -- (0.168000,0.924000,0.226757) -- (0.168000,0.840000,0.226757) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.924000,0.000000) -- (0.252000,0.924000,0.000000) -- (0.252000,0.924000,0.226757) -- (0.168000,0.924000,0.226757) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.840000,0.000000) -- (0.252000,0.924000,0.000000) -- (0.252000,0.924000,0.226757) -- (0.252000,0.840000,0.226757) -- cycle;
\path[fill=gray,opacity=0.4] (0.168000,0.840000,0.226757) -- (0.168000,0.924000,0.226757) -- (0.252000,0.924000,0.226757) -- (0.252000,0.840000,0.226757) -- cycle;
%Bar with edges x: 0.17,0.25; edges y: 0.92,1.01 ; height: 1.47
\draw[thin] (0.168000,0.924000,0) -- (0.168000,1.008000,0) -- (0.252000,1.008000,0) -- (0.252000,0.924000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.924000,0.000000) -- (0.252000,0.924000,0.000000) -- (0.252000,0.924000,1.473923) -- (0.168000,0.924000,1.473923) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.924000,0.000000) -- (0.168000,1.008000,0.000000) -- (0.168000,1.008000,1.473923) -- (0.168000,0.924000,1.473923) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,1.008000,0.000000) -- (0.252000,1.008000,0.000000) -- (0.252000,1.008000,1.473923) -- (0.168000,1.008000,1.473923) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.924000,0.000000) -- (0.252000,1.008000,0.000000) -- (0.252000,1.008000,1.473923) -- (0.252000,0.924000,1.473923) -- cycle;
\path[fill=gray,opacity=0.4] (0.168000,0.924000,1.473923) -- (0.168000,1.008000,1.473923) -- (0.252000,1.008000,1.473923) -- (0.252000,0.924000,1.473923) -- cycle;
%Bar with edges x: 0.25,0.34; edges y: 0.00,0.08 ; height: 1.80
\draw[thin] (0.252000,0.000000,0) -- (0.252000,0.084000,0) -- (0.336000,0.084000,0) -- (0.336000,0.000000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.000000,0.000000) -- (0.336000,0.000000,0.000000) -- (0.336000,0.000000,1.799887) -- (0.252000,0.000000,1.799887) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.000000,0.000000) -- (0.252000,0.084000,0.000000) -- (0.252000,0.084000,1.799887) -- (0.252000,0.000000,1.799887) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.084000,0.000000) -- (0.336000,0.084000,0.000000) -- (0.336000,0.084000,1.799887) -- (0.252000,0.084000,1.799887) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.000000,0.000000) -- (0.336000,0.084000,0.000000) -- (0.336000,0.084000,1.799887) -- (0.336000,0.000000,1.799887) -- cycle;
\path[fill=gray,opacity=0.4] (0.252000,0.000000,1.799887) -- (0.252000,0.084000,1.799887) -- (0.336000,0.084000,1.799887) -- (0.336000,0.000000,1.799887) -- cycle;
%Bar with edges x: 0.25,0.34; edges y: 0.08,0.17 ; height: 0.27
\draw[thin] (0.252000,0.084000,0) -- (0.252000,0.168000,0) -- (0.336000,0.168000,0) -- (0.336000,0.084000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.084000,0.000000) -- (0.336000,0.084000,0.000000) -- (0.336000,0.084000,0.269274) -- (0.252000,0.084000,0.269274) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.084000,0.000000) -- (0.252000,0.168000,0.000000) -- (0.252000,0.168000,0.269274) -- (0.252000,0.084000,0.269274) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.168000,0.000000) -- (0.336000,0.168000,0.000000) -- (0.336000,0.168000,0.269274) -- (0.252000,0.168000,0.269274) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.084000,0.000000) -- (0.336000,0.168000,0.000000) -- (0.336000,0.168000,0.269274) -- (0.336000,0.084000,0.269274) -- cycle;
\path[fill=gray,opacity=0.4] (0.252000,0.084000,0.269274) -- (0.252000,0.168000,0.269274) -- (0.336000,0.168000,0.269274) -- (0.336000,0.084000,0.269274) -- cycle;
%Bar with edges x: 0.25,0.34; edges y: 0.17,0.25 ; height: 0.28
\draw[thin] (0.252000,0.168000,0) -- (0.252000,0.252000,0) -- (0.336000,0.252000,0) -- (0.336000,0.168000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.168000,0.000000) -- (0.336000,0.168000,0.000000) -- (0.336000,0.168000,0.283447) -- (0.252000,0.168000,0.283447) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.168000,0.000000) -- (0.252000,0.252000,0.000000) -- (0.252000,0.252000,0.283447) -- (0.252000,0.168000,0.283447) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.252000,0.000000) -- (0.336000,0.252000,0.000000) -- (0.336000,0.252000,0.283447) -- (0.252000,0.252000,0.283447) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.168000,0.000000) -- (0.336000,0.252000,0.000000) -- (0.336000,0.252000,0.283447) -- (0.336000,0.168000,0.283447) -- cycle;
\path[fill=gray,opacity=0.4] (0.252000,0.168000,0.283447) -- (0.252000,0.252000,0.283447) -- (0.336000,0.252000,0.283447) -- (0.336000,0.168000,0.283447) -- cycle;
%Bar with edges x: 0.25,0.34; edges y: 0.25,0.34 ; height: 0.24
\draw[thin] (0.252000,0.252000,0) -- (0.252000,0.336000,0) -- (0.336000,0.336000,0) -- (0.336000,0.252000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.252000,0.000000) -- (0.336000,0.252000,0.000000) -- (0.336000,0.252000,0.240930) -- (0.252000,0.252000,0.240930) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.252000,0.000000) -- (0.252000,0.336000,0.000000) -- (0.252000,0.336000,0.240930) -- (0.252000,0.252000,0.240930) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.336000,0.000000) -- (0.336000,0.336000,0.000000) -- (0.336000,0.336000,0.240930) -- (0.252000,0.336000,0.240930) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.252000,0.000000) -- (0.336000,0.336000,0.000000) -- (0.336000,0.336000,0.240930) -- (0.336000,0.252000,0.240930) -- cycle;
\path[fill=gray,opacity=0.4] (0.252000,0.252000,0.240930) -- (0.252000,0.336000,0.240930) -- (0.336000,0.336000,0.240930) -- (0.336000,0.252000,0.240930) -- cycle;
%Bar with edges x: 0.25,0.34; edges y: 0.34,0.42 ; height: 0.27
\draw[thin] (0.252000,0.336000,0) -- (0.252000,0.420000,0) -- (0.336000,0.420000,0) -- (0.336000,0.336000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.336000,0.000000) -- (0.336000,0.336000,0.000000) -- (0.336000,0.336000,0.269274) -- (0.252000,0.336000,0.269274) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.336000,0.000000) -- (0.252000,0.420000,0.000000) -- (0.252000,0.420000,0.269274) -- (0.252000,0.336000,0.269274) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.420000,0.000000) -- (0.336000,0.420000,0.000000) -- (0.336000,0.420000,0.269274) -- (0.252000,0.420000,0.269274) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.336000,0.000000) -- (0.336000,0.420000,0.000000) -- (0.336000,0.420000,0.269274) -- (0.336000,0.336000,0.269274) -- cycle;
\path[fill=gray,opacity=0.4] (0.252000,0.336000,0.269274) -- (0.252000,0.420000,0.269274) -- (0.336000,0.420000,0.269274) -- (0.336000,0.336000,0.269274) -- cycle;
%Bar with edges x: 0.25,0.34; edges y: 0.42,0.50 ; height: 0.26
\draw[thin] (0.252000,0.420000,0) -- (0.252000,0.504000,0) -- (0.336000,0.504000,0) -- (0.336000,0.420000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.420000,0.000000) -- (0.336000,0.420000,0.000000) -- (0.336000,0.420000,0.255102) -- (0.252000,0.420000,0.255102) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.420000,0.000000) -- (0.252000,0.504000,0.000000) -- (0.252000,0.504000,0.255102) -- (0.252000,0.420000,0.255102) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.504000,0.000000) -- (0.336000,0.504000,0.000000) -- (0.336000,0.504000,0.255102) -- (0.252000,0.504000,0.255102) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.420000,0.000000) -- (0.336000,0.504000,0.000000) -- (0.336000,0.504000,0.255102) -- (0.336000,0.420000,0.255102) -- cycle;
\path[fill=gray,opacity=0.4] (0.252000,0.420000,0.255102) -- (0.252000,0.504000,0.255102) -- (0.336000,0.504000,0.255102) -- (0.336000,0.420000,0.255102) -- cycle;
%Bar with edges x: 0.25,0.34; edges y: 0.50,0.59 ; height: 0.33
\draw[thin] (0.252000,0.504000,0) -- (0.252000,0.588000,0) -- (0.336000,0.588000,0) -- (0.336000,0.504000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.504000,0.000000) -- (0.336000,0.504000,0.000000) -- (0.336000,0.504000,0.325964) -- (0.252000,0.504000,0.325964) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.504000,0.000000) -- (0.252000,0.588000,0.000000) -- (0.252000,0.588000,0.325964) -- (0.252000,0.504000,0.325964) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.588000,0.000000) -- (0.336000,0.588000,0.000000) -- (0.336000,0.588000,0.325964) -- (0.252000,0.588000,0.325964) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.504000,0.000000) -- (0.336000,0.588000,0.000000) -- (0.336000,0.588000,0.325964) -- (0.336000,0.504000,0.325964) -- cycle;
\path[fill=gray,opacity=0.4] (0.252000,0.504000,0.325964) -- (0.252000,0.588000,0.325964) -- (0.336000,0.588000,0.325964) -- (0.336000,0.504000,0.325964) -- cycle;
%Bar with edges x: 0.25,0.34; edges y: 0.59,0.67 ; height: 0.31
\draw[thin] (0.252000,0.588000,0) -- (0.252000,0.672000,0) -- (0.336000,0.672000,0) -- (0.336000,0.588000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.588000,0.000000) -- (0.336000,0.588000,0.000000) -- (0.336000,0.588000,0.311791) -- (0.252000,0.588000,0.311791) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.588000,0.000000) -- (0.252000,0.672000,0.000000) -- (0.252000,0.672000,0.311791) -- (0.252000,0.588000,0.311791) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.672000,0.000000) -- (0.336000,0.672000,0.000000) -- (0.336000,0.672000,0.311791) -- (0.252000,0.672000,0.311791) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.588000,0.000000) -- (0.336000,0.672000,0.000000) -- (0.336000,0.672000,0.311791) -- (0.336000,0.588000,0.311791) -- cycle;
\path[fill=gray,opacity=0.4] (0.252000,0.588000,0.311791) -- (0.252000,0.672000,0.311791) -- (0.336000,0.672000,0.311791) -- (0.336000,0.588000,0.311791) -- cycle;
%Bar with edges x: 0.25,0.34; edges y: 0.67,0.76 ; height: 0.23
\draw[thin] (0.252000,0.672000,0) -- (0.252000,0.756000,0) -- (0.336000,0.756000,0) -- (0.336000,0.672000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.672000,0.000000) -- (0.336000,0.672000,0.000000) -- (0.336000,0.672000,0.226757) -- (0.252000,0.672000,0.226757) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.672000,0.000000) -- (0.252000,0.756000,0.000000) -- (0.252000,0.756000,0.226757) -- (0.252000,0.672000,0.226757) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.756000,0.000000) -- (0.336000,0.756000,0.000000) -- (0.336000,0.756000,0.226757) -- (0.252000,0.756000,0.226757) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.672000,0.000000) -- (0.336000,0.756000,0.000000) -- (0.336000,0.756000,0.226757) -- (0.336000,0.672000,0.226757) -- cycle;
\path[fill=gray,opacity=0.4] (0.252000,0.672000,0.226757) -- (0.252000,0.756000,0.226757) -- (0.336000,0.756000,0.226757) -- (0.336000,0.672000,0.226757) -- cycle;
%Bar with edges x: 0.25,0.34; edges y: 0.76,0.84 ; height: 0.20
\draw[thin] (0.252000,0.756000,0) -- (0.252000,0.840000,0) -- (0.336000,0.840000,0) -- (0.336000,0.756000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.756000,0.000000) -- (0.336000,0.756000,0.000000) -- (0.336000,0.756000,0.198413) -- (0.252000,0.756000,0.198413) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.756000,0.000000) -- (0.252000,0.840000,0.000000) -- (0.252000,0.840000,0.198413) -- (0.252000,0.756000,0.198413) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.840000,0.000000) -- (0.336000,0.840000,0.000000) -- (0.336000,0.840000,0.198413) -- (0.252000,0.840000,0.198413) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.756000,0.000000) -- (0.336000,0.840000,0.000000) -- (0.336000,0.840000,0.198413) -- (0.336000,0.756000,0.198413) -- cycle;
\path[fill=gray,opacity=0.4] (0.252000,0.756000,0.198413) -- (0.252000,0.840000,0.198413) -- (0.336000,0.840000,0.198413) -- (0.336000,0.756000,0.198413) -- cycle;
%Bar with edges x: 0.25,0.34; edges y: 0.84,0.92 ; height: 0.20
\draw[thin] (0.252000,0.840000,0) -- (0.252000,0.924000,0) -- (0.336000,0.924000,0) -- (0.336000,0.840000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.840000,0.000000) -- (0.336000,0.840000,0.000000) -- (0.336000,0.840000,0.198413) -- (0.252000,0.840000,0.198413) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.840000,0.000000) -- (0.252000,0.924000,0.000000) -- (0.252000,0.924000,0.198413) -- (0.252000,0.840000,0.198413) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.924000,0.000000) -- (0.336000,0.924000,0.000000) -- (0.336000,0.924000,0.198413) -- (0.252000,0.924000,0.198413) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.840000,0.000000) -- (0.336000,0.924000,0.000000) -- (0.336000,0.924000,0.198413) -- (0.336000,0.840000,0.198413) -- cycle;
\path[fill=gray,opacity=0.4] (0.252000,0.840000,0.198413) -- (0.252000,0.924000,0.198413) -- (0.336000,0.924000,0.198413) -- (0.336000,0.840000,0.198413) -- cycle;
%Bar with edges x: 0.25,0.34; edges y: 0.92,1.01 ; height: 1.36
\draw[thin] (0.252000,0.924000,0) -- (0.252000,1.008000,0) -- (0.336000,1.008000,0) -- (0.336000,0.924000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.924000,0.000000) -- (0.336000,0.924000,0.000000) -- (0.336000,0.924000,1.360544) -- (0.252000,0.924000,1.360544) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.924000,0.000000) -- (0.252000,1.008000,0.000000) -- (0.252000,1.008000,1.360544) -- (0.252000,0.924000,1.360544) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,1.008000,0.000000) -- (0.336000,1.008000,0.000000) -- (0.336000,1.008000,1.360544) -- (0.252000,1.008000,1.360544) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.924000,0.000000) -- (0.336000,1.008000,0.000000) -- (0.336000,1.008000,1.360544) -- (0.336000,0.924000,1.360544) -- cycle;
\path[fill=gray,opacity=0.4] (0.252000,0.924000,1.360544) -- (0.252000,1.008000,1.360544) -- (0.336000,1.008000,1.360544) -- (0.336000,0.924000,1.360544) -- cycle;
%Bar with edges x: 0.34,0.42; edges y: 0.00,0.08 ; height: 1.98
\draw[thin] (0.336000,0.000000,0) -- (0.336000,0.084000,0) -- (0.420000,0.084000,0) -- (0.420000,0.000000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.000000,0.000000) -- (0.420000,0.000000,0.000000) -- (0.420000,0.000000,1.984127) -- (0.336000,0.000000,1.984127) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.000000,0.000000) -- (0.336000,0.084000,0.000000) -- (0.336000,0.084000,1.984127) -- (0.336000,0.000000,1.984127) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.084000,0.000000) -- (0.420000,0.084000,0.000000) -- (0.420000,0.084000,1.984127) -- (0.336000,0.084000,1.984127) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.000000,0.000000) -- (0.420000,0.084000,0.000000) -- (0.420000,0.084000,1.984127) -- (0.420000,0.000000,1.984127) -- cycle;
\path[fill=gray,opacity=0.4] (0.336000,0.000000,1.984127) -- (0.336000,0.084000,1.984127) -- (0.420000,0.084000,1.984127) -- (0.420000,0.000000,1.984127) -- cycle;
%Bar with edges x: 0.34,0.42; edges y: 0.08,0.17 ; height: 0.28
\draw[thin] (0.336000,0.084000,0) -- (0.336000,0.168000,0) -- (0.420000,0.168000,0) -- (0.420000,0.084000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.084000,0.000000) -- (0.420000,0.084000,0.000000) -- (0.420000,0.084000,0.283447) -- (0.336000,0.084000,0.283447) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.084000,0.000000) -- (0.336000,0.168000,0.000000) -- (0.336000,0.168000,0.283447) -- (0.336000,0.084000,0.283447) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.168000,0.000000) -- (0.420000,0.168000,0.000000) -- (0.420000,0.168000,0.283447) -- (0.336000,0.168000,0.283447) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.084000,0.000000) -- (0.420000,0.168000,0.000000) -- (0.420000,0.168000,0.283447) -- (0.420000,0.084000,0.283447) -- cycle;
\path[fill=gray,opacity=0.4] (0.336000,0.084000,0.283447) -- (0.336000,0.168000,0.283447) -- (0.420000,0.168000,0.283447) -- (0.420000,0.084000,0.283447) -- cycle;
%Bar with edges x: 0.34,0.42; edges y: 0.17,0.25 ; height: 0.28
\draw[thin] (0.336000,0.168000,0) -- (0.336000,0.252000,0) -- (0.420000,0.252000,0) -- (0.420000,0.168000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.168000,0.000000) -- (0.420000,0.168000,0.000000) -- (0.420000,0.168000,0.283447) -- (0.336000,0.168000,0.283447) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.168000,0.000000) -- (0.336000,0.252000,0.000000) -- (0.336000,0.252000,0.283447) -- (0.336000,0.168000,0.283447) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.252000,0.000000) -- (0.420000,0.252000,0.000000) -- (0.420000,0.252000,0.283447) -- (0.336000,0.252000,0.283447) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.168000,0.000000) -- (0.420000,0.252000,0.000000) -- (0.420000,0.252000,0.283447) -- (0.420000,0.168000,0.283447) -- cycle;
\path[fill=gray,opacity=0.4] (0.336000,0.168000,0.283447) -- (0.336000,0.252000,0.283447) -- (0.420000,0.252000,0.283447) -- (0.420000,0.168000,0.283447) -- cycle;
%Bar with edges x: 0.34,0.42; edges y: 0.25,0.34 ; height: 0.26
\draw[thin] (0.336000,0.252000,0) -- (0.336000,0.336000,0) -- (0.420000,0.336000,0) -- (0.420000,0.252000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.252000,0.000000) -- (0.420000,0.252000,0.000000) -- (0.420000,0.252000,0.255102) -- (0.336000,0.252000,0.255102) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.252000,0.000000) -- (0.336000,0.336000,0.000000) -- (0.336000,0.336000,0.255102) -- (0.336000,0.252000,0.255102) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.336000,0.000000) -- (0.420000,0.336000,0.000000) -- (0.420000,0.336000,0.255102) -- (0.336000,0.336000,0.255102) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.252000,0.000000) -- (0.420000,0.336000,0.000000) -- (0.420000,0.336000,0.255102) -- (0.420000,0.252000,0.255102) -- cycle;
\path[fill=gray,opacity=0.4] (0.336000,0.252000,0.255102) -- (0.336000,0.336000,0.255102) -- (0.420000,0.336000,0.255102) -- (0.420000,0.252000,0.255102) -- cycle;
%Bar with edges x: 0.34,0.42; edges y: 0.34,0.42 ; height: 0.28
\draw[thin] (0.336000,0.336000,0) -- (0.336000,0.420000,0) -- (0.420000,0.420000,0) -- (0.420000,0.336000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.336000,0.000000) -- (0.420000,0.336000,0.000000) -- (0.420000,0.336000,0.283447) -- (0.336000,0.336000,0.283447) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.336000,0.000000) -- (0.336000,0.420000,0.000000) -- (0.336000,0.420000,0.283447) -- (0.336000,0.336000,0.283447) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.420000,0.000000) -- (0.420000,0.420000,0.000000) -- (0.420000,0.420000,0.283447) -- (0.336000,0.420000,0.283447) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.336000,0.000000) -- (0.420000,0.420000,0.000000) -- (0.420000,0.420000,0.283447) -- (0.420000,0.336000,0.283447) -- cycle;
\path[fill=gray,opacity=0.4] (0.336000,0.336000,0.283447) -- (0.336000,0.420000,0.283447) -- (0.420000,0.420000,0.283447) -- (0.420000,0.336000,0.283447) -- cycle;
%Bar with edges x: 0.34,0.42; edges y: 0.42,0.50 ; height: 0.20
\draw[thin] (0.336000,0.420000,0) -- (0.336000,0.504000,0) -- (0.420000,0.504000,0) -- (0.420000,0.420000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.420000,0.000000) -- (0.420000,0.420000,0.000000) -- (0.420000,0.420000,0.198413) -- (0.336000,0.420000,0.198413) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.420000,0.000000) -- (0.336000,0.504000,0.000000) -- (0.336000,0.504000,0.198413) -- (0.336000,0.420000,0.198413) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.504000,0.000000) -- (0.420000,0.504000,0.000000) -- (0.420000,0.504000,0.198413) -- (0.336000,0.504000,0.198413) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.420000,0.000000) -- (0.420000,0.504000,0.000000) -- (0.420000,0.504000,0.198413) -- (0.420000,0.420000,0.198413) -- cycle;
\path[fill=gray,opacity=0.4] (0.336000,0.420000,0.198413) -- (0.336000,0.504000,0.198413) -- (0.420000,0.504000,0.198413) -- (0.420000,0.420000,0.198413) -- cycle;
%Bar with edges x: 0.34,0.42; edges y: 0.50,0.59 ; height: 0.20
\draw[thin] (0.336000,0.504000,0) -- (0.336000,0.588000,0) -- (0.420000,0.588000,0) -- (0.420000,0.504000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.504000,0.000000) -- (0.420000,0.504000,0.000000) -- (0.420000,0.504000,0.198413) -- (0.336000,0.504000,0.198413) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.504000,0.000000) -- (0.336000,0.588000,0.000000) -- (0.336000,0.588000,0.198413) -- (0.336000,0.504000,0.198413) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.588000,0.000000) -- (0.420000,0.588000,0.000000) -- (0.420000,0.588000,0.198413) -- (0.336000,0.588000,0.198413) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.504000,0.000000) -- (0.420000,0.588000,0.000000) -- (0.420000,0.588000,0.198413) -- (0.420000,0.504000,0.198413) -- cycle;
\path[fill=gray,opacity=0.4] (0.336000,0.504000,0.198413) -- (0.336000,0.588000,0.198413) -- (0.420000,0.588000,0.198413) -- (0.420000,0.504000,0.198413) -- cycle;
%Bar with edges x: 0.34,0.42; edges y: 0.59,0.67 ; height: 0.27
\draw[thin] (0.336000,0.588000,0) -- (0.336000,0.672000,0) -- (0.420000,0.672000,0) -- (0.420000,0.588000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.588000,0.000000) -- (0.420000,0.588000,0.000000) -- (0.420000,0.588000,0.269274) -- (0.336000,0.588000,0.269274) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.588000,0.000000) -- (0.336000,0.672000,0.000000) -- (0.336000,0.672000,0.269274) -- (0.336000,0.588000,0.269274) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.672000,0.000000) -- (0.420000,0.672000,0.000000) -- (0.420000,0.672000,0.269274) -- (0.336000,0.672000,0.269274) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.588000,0.000000) -- (0.420000,0.672000,0.000000) -- (0.420000,0.672000,0.269274) -- (0.420000,0.588000,0.269274) -- cycle;
\path[fill=gray,opacity=0.4] (0.336000,0.588000,0.269274) -- (0.336000,0.672000,0.269274) -- (0.420000,0.672000,0.269274) -- (0.420000,0.588000,0.269274) -- cycle;
%Bar with edges x: 0.34,0.42; edges y: 0.67,0.76 ; height: 0.23
\draw[thin] (0.336000,0.672000,0) -- (0.336000,0.756000,0) -- (0.420000,0.756000,0) -- (0.420000,0.672000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.672000,0.000000) -- (0.420000,0.672000,0.000000) -- (0.420000,0.672000,0.226757) -- (0.336000,0.672000,0.226757) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.672000,0.000000) -- (0.336000,0.756000,0.000000) -- (0.336000,0.756000,0.226757) -- (0.336000,0.672000,0.226757) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.756000,0.000000) -- (0.420000,0.756000,0.000000) -- (0.420000,0.756000,0.226757) -- (0.336000,0.756000,0.226757) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.672000,0.000000) -- (0.420000,0.756000,0.000000) -- (0.420000,0.756000,0.226757) -- (0.420000,0.672000,0.226757) -- cycle;
\path[fill=gray,opacity=0.4] (0.336000,0.672000,0.226757) -- (0.336000,0.756000,0.226757) -- (0.420000,0.756000,0.226757) -- (0.420000,0.672000,0.226757) -- cycle;
%Bar with edges x: 0.34,0.42; edges y: 0.76,0.84 ; height: 0.30
\draw[thin] (0.336000,0.756000,0) -- (0.336000,0.840000,0) -- (0.420000,0.840000,0) -- (0.420000,0.756000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.756000,0.000000) -- (0.420000,0.756000,0.000000) -- (0.420000,0.756000,0.297619) -- (0.336000,0.756000,0.297619) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.756000,0.000000) -- (0.336000,0.840000,0.000000) -- (0.336000,0.840000,0.297619) -- (0.336000,0.756000,0.297619) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.840000,0.000000) -- (0.420000,0.840000,0.000000) -- (0.420000,0.840000,0.297619) -- (0.336000,0.840000,0.297619) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.756000,0.000000) -- (0.420000,0.840000,0.000000) -- (0.420000,0.840000,0.297619) -- (0.420000,0.756000,0.297619) -- cycle;
\path[fill=gray,opacity=0.4] (0.336000,0.756000,0.297619) -- (0.336000,0.840000,0.297619) -- (0.420000,0.840000,0.297619) -- (0.420000,0.756000,0.297619) -- cycle;
%Bar with edges x: 0.34,0.42; edges y: 0.84,0.92 ; height: 0.28
\draw[thin] (0.336000,0.840000,0) -- (0.336000,0.924000,0) -- (0.420000,0.924000,0) -- (0.420000,0.840000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.840000,0.000000) -- (0.420000,0.840000,0.000000) -- (0.420000,0.840000,0.283447) -- (0.336000,0.840000,0.283447) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.840000,0.000000) -- (0.336000,0.924000,0.000000) -- (0.336000,0.924000,0.283447) -- (0.336000,0.840000,0.283447) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.924000,0.000000) -- (0.420000,0.924000,0.000000) -- (0.420000,0.924000,0.283447) -- (0.336000,0.924000,0.283447) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.840000,0.000000) -- (0.420000,0.924000,0.000000) -- (0.420000,0.924000,0.283447) -- (0.420000,0.840000,0.283447) -- cycle;
\path[fill=gray,opacity=0.4] (0.336000,0.840000,0.283447) -- (0.336000,0.924000,0.283447) -- (0.420000,0.924000,0.283447) -- (0.420000,0.840000,0.283447) -- cycle;
%Bar with edges x: 0.34,0.42; edges y: 0.92,1.01 ; height: 1.90
\draw[thin] (0.336000,0.924000,0) -- (0.336000,1.008000,0) -- (0.420000,1.008000,0) -- (0.420000,0.924000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.924000,0.000000) -- (0.420000,0.924000,0.000000) -- (0.420000,0.924000,1.899093) -- (0.336000,0.924000,1.899093) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.924000,0.000000) -- (0.336000,1.008000,0.000000) -- (0.336000,1.008000,1.899093) -- (0.336000,0.924000,1.899093) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,1.008000,0.000000) -- (0.420000,1.008000,0.000000) -- (0.420000,1.008000,1.899093) -- (0.336000,1.008000,1.899093) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.924000,0.000000) -- (0.420000,1.008000,0.000000) -- (0.420000,1.008000,1.899093) -- (0.420000,0.924000,1.899093) -- cycle;
\path[fill=gray,opacity=0.4] (0.336000,0.924000,1.899093) -- (0.336000,1.008000,1.899093) -- (0.420000,1.008000,1.899093) -- (0.420000,0.924000,1.899093) -- cycle;
%Bar with edges x: 0.42,0.50; edges y: 0.00,0.08 ; height: 1.49
\draw[thin] (0.420000,0.000000,0) -- (0.420000,0.084000,0) -- (0.504000,0.084000,0) -- (0.504000,0.000000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.000000,0.000000) -- (0.504000,0.000000,0.000000) -- (0.504000,0.000000,1.488095) -- (0.420000,0.000000,1.488095) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.000000,0.000000) -- (0.420000,0.084000,0.000000) -- (0.420000,0.084000,1.488095) -- (0.420000,0.000000,1.488095) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.084000,0.000000) -- (0.504000,0.084000,0.000000) -- (0.504000,0.084000,1.488095) -- (0.420000,0.084000,1.488095) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.000000,0.000000) -- (0.504000,0.084000,0.000000) -- (0.504000,0.084000,1.488095) -- (0.504000,0.000000,1.488095) -- cycle;
\path[fill=gray,opacity=0.4] (0.420000,0.000000,1.488095) -- (0.420000,0.084000,1.488095) -- (0.504000,0.084000,1.488095) -- (0.504000,0.000000,1.488095) -- cycle;
%Bar with edges x: 0.42,0.50; edges y: 0.08,0.17 ; height: 0.24
\draw[thin] (0.420000,0.084000,0) -- (0.420000,0.168000,0) -- (0.504000,0.168000,0) -- (0.504000,0.084000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.084000,0.000000) -- (0.504000,0.084000,0.000000) -- (0.504000,0.084000,0.240930) -- (0.420000,0.084000,0.240930) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.084000,0.000000) -- (0.420000,0.168000,0.000000) -- (0.420000,0.168000,0.240930) -- (0.420000,0.084000,0.240930) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.168000,0.000000) -- (0.504000,0.168000,0.000000) -- (0.504000,0.168000,0.240930) -- (0.420000,0.168000,0.240930) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.084000,0.000000) -- (0.504000,0.168000,0.000000) -- (0.504000,0.168000,0.240930) -- (0.504000,0.084000,0.240930) -- cycle;
\path[fill=gray,opacity=0.4] (0.420000,0.084000,0.240930) -- (0.420000,0.168000,0.240930) -- (0.504000,0.168000,0.240930) -- (0.504000,0.084000,0.240930) -- cycle;
%Bar with edges x: 0.42,0.50; edges y: 0.17,0.25 ; height: 0.21
\draw[thin] (0.420000,0.168000,0) -- (0.420000,0.252000,0) -- (0.504000,0.252000,0) -- (0.504000,0.168000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.168000,0.000000) -- (0.504000,0.168000,0.000000) -- (0.504000,0.168000,0.212585) -- (0.420000,0.168000,0.212585) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.168000,0.000000) -- (0.420000,0.252000,0.000000) -- (0.420000,0.252000,0.212585) -- (0.420000,0.168000,0.212585) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.252000,0.000000) -- (0.504000,0.252000,0.000000) -- (0.504000,0.252000,0.212585) -- (0.420000,0.252000,0.212585) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.168000,0.000000) -- (0.504000,0.252000,0.000000) -- (0.504000,0.252000,0.212585) -- (0.504000,0.168000,0.212585) -- cycle;
\path[fill=gray,opacity=0.4] (0.420000,0.168000,0.212585) -- (0.420000,0.252000,0.212585) -- (0.504000,0.252000,0.212585) -- (0.504000,0.168000,0.212585) -- cycle;
%Bar with edges x: 0.42,0.50; edges y: 0.25,0.34 ; height: 0.17
\draw[thin] (0.420000,0.252000,0) -- (0.420000,0.336000,0) -- (0.504000,0.336000,0) -- (0.504000,0.252000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.252000,0.000000) -- (0.504000,0.252000,0.000000) -- (0.504000,0.252000,0.170068) -- (0.420000,0.252000,0.170068) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.252000,0.000000) -- (0.420000,0.336000,0.000000) -- (0.420000,0.336000,0.170068) -- (0.420000,0.252000,0.170068) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.336000,0.000000) -- (0.504000,0.336000,0.000000) -- (0.504000,0.336000,0.170068) -- (0.420000,0.336000,0.170068) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.252000,0.000000) -- (0.504000,0.336000,0.000000) -- (0.504000,0.336000,0.170068) -- (0.504000,0.252000,0.170068) -- cycle;
\path[fill=gray,opacity=0.4] (0.420000,0.252000,0.170068) -- (0.420000,0.336000,0.170068) -- (0.504000,0.336000,0.170068) -- (0.504000,0.252000,0.170068) -- cycle;
%Bar with edges x: 0.42,0.50; edges y: 0.34,0.42 ; height: 0.41
\draw[thin] (0.420000,0.336000,0) -- (0.420000,0.420000,0) -- (0.504000,0.420000,0) -- (0.504000,0.336000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.336000,0.000000) -- (0.504000,0.336000,0.000000) -- (0.504000,0.336000,0.410998) -- (0.420000,0.336000,0.410998) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.336000,0.000000) -- (0.420000,0.420000,0.000000) -- (0.420000,0.420000,0.410998) -- (0.420000,0.336000,0.410998) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.420000,0.000000) -- (0.504000,0.420000,0.000000) -- (0.504000,0.420000,0.410998) -- (0.420000,0.420000,0.410998) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.336000,0.000000) -- (0.504000,0.420000,0.000000) -- (0.504000,0.420000,0.410998) -- (0.504000,0.336000,0.410998) -- cycle;
\path[fill=gray,opacity=0.4] (0.420000,0.336000,0.410998) -- (0.420000,0.420000,0.410998) -- (0.504000,0.420000,0.410998) -- (0.504000,0.336000,0.410998) -- cycle;
%Bar with edges x: 0.42,0.50; edges y: 0.42,0.50 ; height: 0.20
\draw[thin] (0.420000,0.420000,0) -- (0.420000,0.504000,0) -- (0.504000,0.504000,0) -- (0.504000,0.420000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.420000,0.000000) -- (0.504000,0.420000,0.000000) -- (0.504000,0.420000,0.198413) -- (0.420000,0.420000,0.198413) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.420000,0.000000) -- (0.420000,0.504000,0.000000) -- (0.420000,0.504000,0.198413) -- (0.420000,0.420000,0.198413) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.504000,0.000000) -- (0.504000,0.504000,0.000000) -- (0.504000,0.504000,0.198413) -- (0.420000,0.504000,0.198413) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.420000,0.000000) -- (0.504000,0.504000,0.000000) -- (0.504000,0.504000,0.198413) -- (0.504000,0.420000,0.198413) -- cycle;
\path[fill=gray,opacity=0.4] (0.420000,0.420000,0.198413) -- (0.420000,0.504000,0.198413) -- (0.504000,0.504000,0.198413) -- (0.504000,0.420000,0.198413) -- cycle;
%Bar with edges x: 0.42,0.50; edges y: 0.50,0.59 ; height: 0.20
\draw[thin] (0.420000,0.504000,0) -- (0.420000,0.588000,0) -- (0.504000,0.588000,0) -- (0.504000,0.504000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.504000,0.000000) -- (0.504000,0.504000,0.000000) -- (0.504000,0.504000,0.198413) -- (0.420000,0.504000,0.198413) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.504000,0.000000) -- (0.420000,0.588000,0.000000) -- (0.420000,0.588000,0.198413) -- (0.420000,0.504000,0.198413) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.588000,0.000000) -- (0.504000,0.588000,0.000000) -- (0.504000,0.588000,0.198413) -- (0.420000,0.588000,0.198413) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.504000,0.000000) -- (0.504000,0.588000,0.000000) -- (0.504000,0.588000,0.198413) -- (0.504000,0.504000,0.198413) -- cycle;
\path[fill=gray,opacity=0.4] (0.420000,0.504000,0.198413) -- (0.420000,0.588000,0.198413) -- (0.504000,0.588000,0.198413) -- (0.504000,0.504000,0.198413) -- cycle;
%Bar with edges x: 0.42,0.50; edges y: 0.59,0.67 ; height: 0.26
\draw[thin] (0.420000,0.588000,0) -- (0.420000,0.672000,0) -- (0.504000,0.672000,0) -- (0.504000,0.588000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.588000,0.000000) -- (0.504000,0.588000,0.000000) -- (0.504000,0.588000,0.255102) -- (0.420000,0.588000,0.255102) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.588000,0.000000) -- (0.420000,0.672000,0.000000) -- (0.420000,0.672000,0.255102) -- (0.420000,0.588000,0.255102) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.672000,0.000000) -- (0.504000,0.672000,0.000000) -- (0.504000,0.672000,0.255102) -- (0.420000,0.672000,0.255102) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.588000,0.000000) -- (0.504000,0.672000,0.000000) -- (0.504000,0.672000,0.255102) -- (0.504000,0.588000,0.255102) -- cycle;
\path[fill=gray,opacity=0.4] (0.420000,0.588000,0.255102) -- (0.420000,0.672000,0.255102) -- (0.504000,0.672000,0.255102) -- (0.504000,0.588000,0.255102) -- cycle;
%Bar with edges x: 0.42,0.50; edges y: 0.67,0.76 ; height: 0.21
\draw[thin] (0.420000,0.672000,0) -- (0.420000,0.756000,0) -- (0.504000,0.756000,0) -- (0.504000,0.672000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.672000,0.000000) -- (0.504000,0.672000,0.000000) -- (0.504000,0.672000,0.212585) -- (0.420000,0.672000,0.212585) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.672000,0.000000) -- (0.420000,0.756000,0.000000) -- (0.420000,0.756000,0.212585) -- (0.420000,0.672000,0.212585) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.756000,0.000000) -- (0.504000,0.756000,0.000000) -- (0.504000,0.756000,0.212585) -- (0.420000,0.756000,0.212585) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.672000,0.000000) -- (0.504000,0.756000,0.000000) -- (0.504000,0.756000,0.212585) -- (0.504000,0.672000,0.212585) -- cycle;
\path[fill=gray,opacity=0.4] (0.420000,0.672000,0.212585) -- (0.420000,0.756000,0.212585) -- (0.504000,0.756000,0.212585) -- (0.504000,0.672000,0.212585) -- cycle;
%Bar with edges x: 0.42,0.50; edges y: 0.76,0.84 ; height: 0.24
\draw[thin] (0.420000,0.756000,0) -- (0.420000,0.840000,0) -- (0.504000,0.840000,0) -- (0.504000,0.756000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.756000,0.000000) -- (0.504000,0.756000,0.000000) -- (0.504000,0.756000,0.240930) -- (0.420000,0.756000,0.240930) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.756000,0.000000) -- (0.420000,0.840000,0.000000) -- (0.420000,0.840000,0.240930) -- (0.420000,0.756000,0.240930) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.840000,0.000000) -- (0.504000,0.840000,0.000000) -- (0.504000,0.840000,0.240930) -- (0.420000,0.840000,0.240930) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.756000,0.000000) -- (0.504000,0.840000,0.000000) -- (0.504000,0.840000,0.240930) -- (0.504000,0.756000,0.240930) -- cycle;
\path[fill=gray,opacity=0.4] (0.420000,0.756000,0.240930) -- (0.420000,0.840000,0.240930) -- (0.504000,0.840000,0.240930) -- (0.504000,0.756000,0.240930) -- cycle;
%Bar with edges x: 0.42,0.50; edges y: 0.84,0.92 ; height: 0.21
\draw[thin] (0.420000,0.840000,0) -- (0.420000,0.924000,0) -- (0.504000,0.924000,0) -- (0.504000,0.840000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.840000,0.000000) -- (0.504000,0.840000,0.000000) -- (0.504000,0.840000,0.212585) -- (0.420000,0.840000,0.212585) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.840000,0.000000) -- (0.420000,0.924000,0.000000) -- (0.420000,0.924000,0.212585) -- (0.420000,0.840000,0.212585) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.924000,0.000000) -- (0.504000,0.924000,0.000000) -- (0.504000,0.924000,0.212585) -- (0.420000,0.924000,0.212585) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.840000,0.000000) -- (0.504000,0.924000,0.000000) -- (0.504000,0.924000,0.212585) -- (0.504000,0.840000,0.212585) -- cycle;
\path[fill=gray,opacity=0.4] (0.420000,0.840000,0.212585) -- (0.420000,0.924000,0.212585) -- (0.504000,0.924000,0.212585) -- (0.504000,0.840000,0.212585) -- cycle;
%Bar with edges x: 0.42,0.50; edges y: 0.92,1.01 ; height: 1.79
\draw[thin] (0.420000,0.924000,0) -- (0.420000,1.008000,0) -- (0.504000,1.008000,0) -- (0.504000,0.924000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.924000,0.000000) -- (0.504000,0.924000,0.000000) -- (0.504000,0.924000,1.785714) -- (0.420000,0.924000,1.785714) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.924000,0.000000) -- (0.420000,1.008000,0.000000) -- (0.420000,1.008000,1.785714) -- (0.420000,0.924000,1.785714) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,1.008000,0.000000) -- (0.504000,1.008000,0.000000) -- (0.504000,1.008000,1.785714) -- (0.420000,1.008000,1.785714) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.924000,0.000000) -- (0.504000,1.008000,0.000000) -- (0.504000,1.008000,1.785714) -- (0.504000,0.924000,1.785714) -- cycle;
\path[fill=gray,opacity=0.4] (0.420000,0.924000,1.785714) -- (0.420000,1.008000,1.785714) -- (0.504000,1.008000,1.785714) -- (0.504000,0.924000,1.785714) -- cycle;
%Bar with edges x: 0.50,0.59; edges y: 0.00,0.08 ; height: 1.54
\draw[thin] (0.504000,0.000000,0) -- (0.504000,0.084000,0) -- (0.588000,0.084000,0) -- (0.588000,0.000000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.000000,0.000000) -- (0.588000,0.000000,0.000000) -- (0.588000,0.000000,1.544785) -- (0.504000,0.000000,1.544785) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.000000,0.000000) -- (0.504000,0.084000,0.000000) -- (0.504000,0.084000,1.544785) -- (0.504000,0.000000,1.544785) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.084000,0.000000) -- (0.588000,0.084000,0.000000) -- (0.588000,0.084000,1.544785) -- (0.504000,0.084000,1.544785) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.000000,0.000000) -- (0.588000,0.084000,0.000000) -- (0.588000,0.084000,1.544785) -- (0.588000,0.000000,1.544785) -- cycle;
\path[fill=gray,opacity=0.4] (0.504000,0.000000,1.544785) -- (0.504000,0.084000,1.544785) -- (0.588000,0.084000,1.544785) -- (0.588000,0.000000,1.544785) -- cycle;
%Bar with edges x: 0.50,0.59; edges y: 0.08,0.17 ; height: 0.30
\draw[thin] (0.504000,0.084000,0) -- (0.504000,0.168000,0) -- (0.588000,0.168000,0) -- (0.588000,0.084000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.084000,0.000000) -- (0.588000,0.084000,0.000000) -- (0.588000,0.084000,0.297619) -- (0.504000,0.084000,0.297619) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.084000,0.000000) -- (0.504000,0.168000,0.000000) -- (0.504000,0.168000,0.297619) -- (0.504000,0.084000,0.297619) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.168000,0.000000) -- (0.588000,0.168000,0.000000) -- (0.588000,0.168000,0.297619) -- (0.504000,0.168000,0.297619) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.084000,0.000000) -- (0.588000,0.168000,0.000000) -- (0.588000,0.168000,0.297619) -- (0.588000,0.084000,0.297619) -- cycle;
\path[fill=gray,opacity=0.4] (0.504000,0.084000,0.297619) -- (0.504000,0.168000,0.297619) -- (0.588000,0.168000,0.297619) -- (0.588000,0.084000,0.297619) -- cycle;
%Bar with edges x: 0.50,0.59; edges y: 0.17,0.25 ; height: 0.20
\draw[thin] (0.504000,0.168000,0) -- (0.504000,0.252000,0) -- (0.588000,0.252000,0) -- (0.588000,0.168000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.168000,0.000000) -- (0.588000,0.168000,0.000000) -- (0.588000,0.168000,0.198413) -- (0.504000,0.168000,0.198413) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.168000,0.000000) -- (0.504000,0.252000,0.000000) -- (0.504000,0.252000,0.198413) -- (0.504000,0.168000,0.198413) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.252000,0.000000) -- (0.588000,0.252000,0.000000) -- (0.588000,0.252000,0.198413) -- (0.504000,0.252000,0.198413) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.168000,0.000000) -- (0.588000,0.252000,0.000000) -- (0.588000,0.252000,0.198413) -- (0.588000,0.168000,0.198413) -- cycle;
\path[fill=gray,opacity=0.4] (0.504000,0.168000,0.198413) -- (0.504000,0.252000,0.198413) -- (0.588000,0.252000,0.198413) -- (0.588000,0.168000,0.198413) -- cycle;
%Bar with edges x: 0.50,0.59; edges y: 0.25,0.34 ; height: 0.40
\draw[thin] (0.504000,0.252000,0) -- (0.504000,0.336000,0) -- (0.588000,0.336000,0) -- (0.588000,0.252000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.252000,0.000000) -- (0.588000,0.252000,0.000000) -- (0.588000,0.252000,0.396825) -- (0.504000,0.252000,0.396825) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.252000,0.000000) -- (0.504000,0.336000,0.000000) -- (0.504000,0.336000,0.396825) -- (0.504000,0.252000,0.396825) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.336000,0.000000) -- (0.588000,0.336000,0.000000) -- (0.588000,0.336000,0.396825) -- (0.504000,0.336000,0.396825) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.252000,0.000000) -- (0.588000,0.336000,0.000000) -- (0.588000,0.336000,0.396825) -- (0.588000,0.252000,0.396825) -- cycle;
\path[fill=gray,opacity=0.4] (0.504000,0.252000,0.396825) -- (0.504000,0.336000,0.396825) -- (0.588000,0.336000,0.396825) -- (0.588000,0.252000,0.396825) -- cycle;
%Bar with edges x: 0.50,0.59; edges y: 0.34,0.42 ; height: 0.17
\draw[thin] (0.504000,0.336000,0) -- (0.504000,0.420000,0) -- (0.588000,0.420000,0) -- (0.588000,0.336000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.336000,0.000000) -- (0.588000,0.336000,0.000000) -- (0.588000,0.336000,0.170068) -- (0.504000,0.336000,0.170068) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.336000,0.000000) -- (0.504000,0.420000,0.000000) -- (0.504000,0.420000,0.170068) -- (0.504000,0.336000,0.170068) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.420000,0.000000) -- (0.588000,0.420000,0.000000) -- (0.588000,0.420000,0.170068) -- (0.504000,0.420000,0.170068) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.336000,0.000000) -- (0.588000,0.420000,0.000000) -- (0.588000,0.420000,0.170068) -- (0.588000,0.336000,0.170068) -- cycle;
\path[fill=gray,opacity=0.4] (0.504000,0.336000,0.170068) -- (0.504000,0.420000,0.170068) -- (0.588000,0.420000,0.170068) -- (0.588000,0.336000,0.170068) -- cycle;
%Bar with edges x: 0.50,0.59; edges y: 0.42,0.50 ; height: 0.17
\draw[thin] (0.504000,0.420000,0) -- (0.504000,0.504000,0) -- (0.588000,0.504000,0) -- (0.588000,0.420000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.420000,0.000000) -- (0.588000,0.420000,0.000000) -- (0.588000,0.420000,0.170068) -- (0.504000,0.420000,0.170068) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.420000,0.000000) -- (0.504000,0.504000,0.000000) -- (0.504000,0.504000,0.170068) -- (0.504000,0.420000,0.170068) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.504000,0.000000) -- (0.588000,0.504000,0.000000) -- (0.588000,0.504000,0.170068) -- (0.504000,0.504000,0.170068) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.420000,0.000000) -- (0.588000,0.504000,0.000000) -- (0.588000,0.504000,0.170068) -- (0.588000,0.420000,0.170068) -- cycle;
\path[fill=gray,opacity=0.4] (0.504000,0.420000,0.170068) -- (0.504000,0.504000,0.170068) -- (0.588000,0.504000,0.170068) -- (0.588000,0.420000,0.170068) -- cycle;
%Bar with edges x: 0.50,0.59; edges y: 0.50,0.59 ; height: 0.14
\draw[thin] (0.504000,0.504000,0) -- (0.504000,0.588000,0) -- (0.588000,0.588000,0) -- (0.588000,0.504000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.504000,0.000000) -- (0.588000,0.504000,0.000000) -- (0.588000,0.504000,0.141723) -- (0.504000,0.504000,0.141723) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.504000,0.000000) -- (0.504000,0.588000,0.000000) -- (0.504000,0.588000,0.141723) -- (0.504000,0.504000,0.141723) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.588000,0.000000) -- (0.588000,0.588000,0.000000) -- (0.588000,0.588000,0.141723) -- (0.504000,0.588000,0.141723) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.504000,0.000000) -- (0.588000,0.588000,0.000000) -- (0.588000,0.588000,0.141723) -- (0.588000,0.504000,0.141723) -- cycle;
\path[fill=gray,opacity=0.4] (0.504000,0.504000,0.141723) -- (0.504000,0.588000,0.141723) -- (0.588000,0.588000,0.141723) -- (0.588000,0.504000,0.141723) -- cycle;
%Bar with edges x: 0.50,0.59; edges y: 0.59,0.67 ; height: 0.16
\draw[thin] (0.504000,0.588000,0) -- (0.504000,0.672000,0) -- (0.588000,0.672000,0) -- (0.588000,0.588000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.588000,0.000000) -- (0.588000,0.588000,0.000000) -- (0.588000,0.588000,0.155896) -- (0.504000,0.588000,0.155896) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.588000,0.000000) -- (0.504000,0.672000,0.000000) -- (0.504000,0.672000,0.155896) -- (0.504000,0.588000,0.155896) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.672000,0.000000) -- (0.588000,0.672000,0.000000) -- (0.588000,0.672000,0.155896) -- (0.504000,0.672000,0.155896) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.588000,0.000000) -- (0.588000,0.672000,0.000000) -- (0.588000,0.672000,0.155896) -- (0.588000,0.588000,0.155896) -- cycle;
\path[fill=gray,opacity=0.4] (0.504000,0.588000,0.155896) -- (0.504000,0.672000,0.155896) -- (0.588000,0.672000,0.155896) -- (0.588000,0.588000,0.155896) -- cycle;
%Bar with edges x: 0.50,0.59; edges y: 0.67,0.76 ; height: 0.33
\draw[thin] (0.504000,0.672000,0) -- (0.504000,0.756000,0) -- (0.588000,0.756000,0) -- (0.588000,0.672000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.672000,0.000000) -- (0.588000,0.672000,0.000000) -- (0.588000,0.672000,0.325964) -- (0.504000,0.672000,0.325964) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.672000,0.000000) -- (0.504000,0.756000,0.000000) -- (0.504000,0.756000,0.325964) -- (0.504000,0.672000,0.325964) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.756000,0.000000) -- (0.588000,0.756000,0.000000) -- (0.588000,0.756000,0.325964) -- (0.504000,0.756000,0.325964) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.672000,0.000000) -- (0.588000,0.756000,0.000000) -- (0.588000,0.756000,0.325964) -- (0.588000,0.672000,0.325964) -- cycle;
\path[fill=gray,opacity=0.4] (0.504000,0.672000,0.325964) -- (0.504000,0.756000,0.325964) -- (0.588000,0.756000,0.325964) -- (0.588000,0.672000,0.325964) -- cycle;
%Bar with edges x: 0.50,0.59; edges y: 0.76,0.84 ; height: 0.21
\draw[thin] (0.504000,0.756000,0) -- (0.504000,0.840000,0) -- (0.588000,0.840000,0) -- (0.588000,0.756000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.756000,0.000000) -- (0.588000,0.756000,0.000000) -- (0.588000,0.756000,0.212585) -- (0.504000,0.756000,0.212585) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.756000,0.000000) -- (0.504000,0.840000,0.000000) -- (0.504000,0.840000,0.212585) -- (0.504000,0.756000,0.212585) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.840000,0.000000) -- (0.588000,0.840000,0.000000) -- (0.588000,0.840000,0.212585) -- (0.504000,0.840000,0.212585) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.756000,0.000000) -- (0.588000,0.840000,0.000000) -- (0.588000,0.840000,0.212585) -- (0.588000,0.756000,0.212585) -- cycle;
\path[fill=gray,opacity=0.4] (0.504000,0.756000,0.212585) -- (0.504000,0.840000,0.212585) -- (0.588000,0.840000,0.212585) -- (0.588000,0.756000,0.212585) -- cycle;
%Bar with edges x: 0.50,0.59; edges y: 0.84,0.92 ; height: 0.30
\draw[thin] (0.504000,0.840000,0) -- (0.504000,0.924000,0) -- (0.588000,0.924000,0) -- (0.588000,0.840000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.840000,0.000000) -- (0.588000,0.840000,0.000000) -- (0.588000,0.840000,0.297619) -- (0.504000,0.840000,0.297619) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.840000,0.000000) -- (0.504000,0.924000,0.000000) -- (0.504000,0.924000,0.297619) -- (0.504000,0.840000,0.297619) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.924000,0.000000) -- (0.588000,0.924000,0.000000) -- (0.588000,0.924000,0.297619) -- (0.504000,0.924000,0.297619) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.840000,0.000000) -- (0.588000,0.924000,0.000000) -- (0.588000,0.924000,0.297619) -- (0.588000,0.840000,0.297619) -- cycle;
\path[fill=gray,opacity=0.4] (0.504000,0.840000,0.297619) -- (0.504000,0.924000,0.297619) -- (0.588000,0.924000,0.297619) -- (0.588000,0.840000,0.297619) -- cycle;
%Bar with edges x: 0.50,0.59; edges y: 0.92,1.01 ; height: 1.93
\draw[thin] (0.504000,0.924000,0) -- (0.504000,1.008000,0) -- (0.588000,1.008000,0) -- (0.588000,0.924000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.924000,0.000000) -- (0.588000,0.924000,0.000000) -- (0.588000,0.924000,1.927438) -- (0.504000,0.924000,1.927438) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.924000,0.000000) -- (0.504000,1.008000,0.000000) -- (0.504000,1.008000,1.927438) -- (0.504000,0.924000,1.927438) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,1.008000,0.000000) -- (0.588000,1.008000,0.000000) -- (0.588000,1.008000,1.927438) -- (0.504000,1.008000,1.927438) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.924000,0.000000) -- (0.588000,1.008000,0.000000) -- (0.588000,1.008000,1.927438) -- (0.588000,0.924000,1.927438) -- cycle;
\path[fill=gray,opacity=0.4] (0.504000,0.924000,1.927438) -- (0.504000,1.008000,1.927438) -- (0.588000,1.008000,1.927438) -- (0.588000,0.924000,1.927438) -- cycle;
%Bar with edges x: 0.59,0.67; edges y: 0.00,0.08 ; height: 1.73
\draw[thin] (0.588000,0.000000,0) -- (0.588000,0.084000,0) -- (0.672000,0.084000,0) -- (0.672000,0.000000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.000000,0.000000) -- (0.672000,0.000000,0.000000) -- (0.672000,0.000000,1.729025) -- (0.588000,0.000000,1.729025) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.000000,0.000000) -- (0.588000,0.084000,0.000000) -- (0.588000,0.084000,1.729025) -- (0.588000,0.000000,1.729025) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.084000,0.000000) -- (0.672000,0.084000,0.000000) -- (0.672000,0.084000,1.729025) -- (0.588000,0.084000,1.729025) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.000000,0.000000) -- (0.672000,0.084000,0.000000) -- (0.672000,0.084000,1.729025) -- (0.672000,0.000000,1.729025) -- cycle;
\path[fill=gray,opacity=0.4] (0.588000,0.000000,1.729025) -- (0.588000,0.084000,1.729025) -- (0.672000,0.084000,1.729025) -- (0.672000,0.000000,1.729025) -- cycle;
%Bar with edges x: 0.59,0.67; edges y: 0.08,0.17 ; height: 0.21
\draw[thin] (0.588000,0.084000,0) -- (0.588000,0.168000,0) -- (0.672000,0.168000,0) -- (0.672000,0.084000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.084000,0.000000) -- (0.672000,0.084000,0.000000) -- (0.672000,0.084000,0.212585) -- (0.588000,0.084000,0.212585) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.084000,0.000000) -- (0.588000,0.168000,0.000000) -- (0.588000,0.168000,0.212585) -- (0.588000,0.084000,0.212585) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.168000,0.000000) -- (0.672000,0.168000,0.000000) -- (0.672000,0.168000,0.212585) -- (0.588000,0.168000,0.212585) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.084000,0.000000) -- (0.672000,0.168000,0.000000) -- (0.672000,0.168000,0.212585) -- (0.672000,0.084000,0.212585) -- cycle;
\path[fill=gray,opacity=0.4] (0.588000,0.084000,0.212585) -- (0.588000,0.168000,0.212585) -- (0.672000,0.168000,0.212585) -- (0.672000,0.084000,0.212585) -- cycle;
%Bar with edges x: 0.59,0.67; edges y: 0.17,0.25 ; height: 0.27
\draw[thin] (0.588000,0.168000,0) -- (0.588000,0.252000,0) -- (0.672000,0.252000,0) -- (0.672000,0.168000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.168000,0.000000) -- (0.672000,0.168000,0.000000) -- (0.672000,0.168000,0.269274) -- (0.588000,0.168000,0.269274) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.168000,0.000000) -- (0.588000,0.252000,0.000000) -- (0.588000,0.252000,0.269274) -- (0.588000,0.168000,0.269274) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.252000,0.000000) -- (0.672000,0.252000,0.000000) -- (0.672000,0.252000,0.269274) -- (0.588000,0.252000,0.269274) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.168000,0.000000) -- (0.672000,0.252000,0.000000) -- (0.672000,0.252000,0.269274) -- (0.672000,0.168000,0.269274) -- cycle;
\path[fill=gray,opacity=0.4] (0.588000,0.168000,0.269274) -- (0.588000,0.252000,0.269274) -- (0.672000,0.252000,0.269274) -- (0.672000,0.168000,0.269274) -- cycle;
%Bar with edges x: 0.59,0.67; edges y: 0.25,0.34 ; height: 0.21
\draw[thin] (0.588000,0.252000,0) -- (0.588000,0.336000,0) -- (0.672000,0.336000,0) -- (0.672000,0.252000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.252000,0.000000) -- (0.672000,0.252000,0.000000) -- (0.672000,0.252000,0.212585) -- (0.588000,0.252000,0.212585) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.252000,0.000000) -- (0.588000,0.336000,0.000000) -- (0.588000,0.336000,0.212585) -- (0.588000,0.252000,0.212585) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.336000,0.000000) -- (0.672000,0.336000,0.000000) -- (0.672000,0.336000,0.212585) -- (0.588000,0.336000,0.212585) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.252000,0.000000) -- (0.672000,0.336000,0.000000) -- (0.672000,0.336000,0.212585) -- (0.672000,0.252000,0.212585) -- cycle;
\path[fill=gray,opacity=0.4] (0.588000,0.252000,0.212585) -- (0.588000,0.336000,0.212585) -- (0.672000,0.336000,0.212585) -- (0.672000,0.252000,0.212585) -- cycle;
%Bar with edges x: 0.59,0.67; edges y: 0.34,0.42 ; height: 0.30
\draw[thin] (0.588000,0.336000,0) -- (0.588000,0.420000,0) -- (0.672000,0.420000,0) -- (0.672000,0.336000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.336000,0.000000) -- (0.672000,0.336000,0.000000) -- (0.672000,0.336000,0.297619) -- (0.588000,0.336000,0.297619) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.336000,0.000000) -- (0.588000,0.420000,0.000000) -- (0.588000,0.420000,0.297619) -- (0.588000,0.336000,0.297619) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.420000,0.000000) -- (0.672000,0.420000,0.000000) -- (0.672000,0.420000,0.297619) -- (0.588000,0.420000,0.297619) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.336000,0.000000) -- (0.672000,0.420000,0.000000) -- (0.672000,0.420000,0.297619) -- (0.672000,0.336000,0.297619) -- cycle;
\path[fill=gray,opacity=0.4] (0.588000,0.336000,0.297619) -- (0.588000,0.420000,0.297619) -- (0.672000,0.420000,0.297619) -- (0.672000,0.336000,0.297619) -- cycle;
%Bar with edges x: 0.59,0.67; edges y: 0.42,0.50 ; height: 0.18
\draw[thin] (0.588000,0.420000,0) -- (0.588000,0.504000,0) -- (0.672000,0.504000,0) -- (0.672000,0.420000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.420000,0.000000) -- (0.672000,0.420000,0.000000) -- (0.672000,0.420000,0.184240) -- (0.588000,0.420000,0.184240) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.420000,0.000000) -- (0.588000,0.504000,0.000000) -- (0.588000,0.504000,0.184240) -- (0.588000,0.420000,0.184240) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.504000,0.000000) -- (0.672000,0.504000,0.000000) -- (0.672000,0.504000,0.184240) -- (0.588000,0.504000,0.184240) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.420000,0.000000) -- (0.672000,0.504000,0.000000) -- (0.672000,0.504000,0.184240) -- (0.672000,0.420000,0.184240) -- cycle;
\path[fill=gray,opacity=0.4] (0.588000,0.420000,0.184240) -- (0.588000,0.504000,0.184240) -- (0.672000,0.504000,0.184240) -- (0.672000,0.420000,0.184240) -- cycle;
%Bar with edges x: 0.59,0.67; edges y: 0.50,0.59 ; height: 0.26
\draw[thin] (0.588000,0.504000,0) -- (0.588000,0.588000,0) -- (0.672000,0.588000,0) -- (0.672000,0.504000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.504000,0.000000) -- (0.672000,0.504000,0.000000) -- (0.672000,0.504000,0.255102) -- (0.588000,0.504000,0.255102) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.504000,0.000000) -- (0.588000,0.588000,0.000000) -- (0.588000,0.588000,0.255102) -- (0.588000,0.504000,0.255102) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.588000,0.000000) -- (0.672000,0.588000,0.000000) -- (0.672000,0.588000,0.255102) -- (0.588000,0.588000,0.255102) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.504000,0.000000) -- (0.672000,0.588000,0.000000) -- (0.672000,0.588000,0.255102) -- (0.672000,0.504000,0.255102) -- cycle;
\path[fill=gray,opacity=0.4] (0.588000,0.504000,0.255102) -- (0.588000,0.588000,0.255102) -- (0.672000,0.588000,0.255102) -- (0.672000,0.504000,0.255102) -- cycle;
%Bar with edges x: 0.59,0.67; edges y: 0.59,0.67 ; height: 0.28
\draw[thin] (0.588000,0.588000,0) -- (0.588000,0.672000,0) -- (0.672000,0.672000,0) -- (0.672000,0.588000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.588000,0.000000) -- (0.672000,0.588000,0.000000) -- (0.672000,0.588000,0.283447) -- (0.588000,0.588000,0.283447) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.588000,0.000000) -- (0.588000,0.672000,0.000000) -- (0.588000,0.672000,0.283447) -- (0.588000,0.588000,0.283447) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.672000,0.000000) -- (0.672000,0.672000,0.000000) -- (0.672000,0.672000,0.283447) -- (0.588000,0.672000,0.283447) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.588000,0.000000) -- (0.672000,0.672000,0.000000) -- (0.672000,0.672000,0.283447) -- (0.672000,0.588000,0.283447) -- cycle;
\path[fill=gray,opacity=0.4] (0.588000,0.588000,0.283447) -- (0.588000,0.672000,0.283447) -- (0.672000,0.672000,0.283447) -- (0.672000,0.588000,0.283447) -- cycle;
%Bar with edges x: 0.59,0.67; edges y: 0.67,0.76 ; height: 0.26
\draw[thin] (0.588000,0.672000,0) -- (0.588000,0.756000,0) -- (0.672000,0.756000,0) -- (0.672000,0.672000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.672000,0.000000) -- (0.672000,0.672000,0.000000) -- (0.672000,0.672000,0.255102) -- (0.588000,0.672000,0.255102) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.672000,0.000000) -- (0.588000,0.756000,0.000000) -- (0.588000,0.756000,0.255102) -- (0.588000,0.672000,0.255102) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.756000,0.000000) -- (0.672000,0.756000,0.000000) -- (0.672000,0.756000,0.255102) -- (0.588000,0.756000,0.255102) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.672000,0.000000) -- (0.672000,0.756000,0.000000) -- (0.672000,0.756000,0.255102) -- (0.672000,0.672000,0.255102) -- cycle;
\path[fill=gray,opacity=0.4] (0.588000,0.672000,0.255102) -- (0.588000,0.756000,0.255102) -- (0.672000,0.756000,0.255102) -- (0.672000,0.672000,0.255102) -- cycle;
%Bar with edges x: 0.59,0.67; edges y: 0.76,0.84 ; height: 0.30
\draw[thin] (0.588000,0.756000,0) -- (0.588000,0.840000,0) -- (0.672000,0.840000,0) -- (0.672000,0.756000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.756000,0.000000) -- (0.672000,0.756000,0.000000) -- (0.672000,0.756000,0.297619) -- (0.588000,0.756000,0.297619) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.756000,0.000000) -- (0.588000,0.840000,0.000000) -- (0.588000,0.840000,0.297619) -- (0.588000,0.756000,0.297619) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.840000,0.000000) -- (0.672000,0.840000,0.000000) -- (0.672000,0.840000,0.297619) -- (0.588000,0.840000,0.297619) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.756000,0.000000) -- (0.672000,0.840000,0.000000) -- (0.672000,0.840000,0.297619) -- (0.672000,0.756000,0.297619) -- cycle;
\path[fill=gray,opacity=0.4] (0.588000,0.756000,0.297619) -- (0.588000,0.840000,0.297619) -- (0.672000,0.840000,0.297619) -- (0.672000,0.756000,0.297619) -- cycle;
%Bar with edges x: 0.59,0.67; edges y: 0.84,0.92 ; height: 0.27
\draw[thin] (0.588000,0.840000,0) -- (0.588000,0.924000,0) -- (0.672000,0.924000,0) -- (0.672000,0.840000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.840000,0.000000) -- (0.672000,0.840000,0.000000) -- (0.672000,0.840000,0.269274) -- (0.588000,0.840000,0.269274) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.840000,0.000000) -- (0.588000,0.924000,0.000000) -- (0.588000,0.924000,0.269274) -- (0.588000,0.840000,0.269274) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.924000,0.000000) -- (0.672000,0.924000,0.000000) -- (0.672000,0.924000,0.269274) -- (0.588000,0.924000,0.269274) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.840000,0.000000) -- (0.672000,0.924000,0.000000) -- (0.672000,0.924000,0.269274) -- (0.672000,0.840000,0.269274) -- cycle;
\path[fill=gray,opacity=0.4] (0.588000,0.840000,0.269274) -- (0.588000,0.924000,0.269274) -- (0.672000,0.924000,0.269274) -- (0.672000,0.840000,0.269274) -- cycle;
%Bar with edges x: 0.59,0.67; edges y: 0.92,1.01 ; height: 1.77
\draw[thin] (0.588000,0.924000,0) -- (0.588000,1.008000,0) -- (0.672000,1.008000,0) -- (0.672000,0.924000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.924000,0.000000) -- (0.672000,0.924000,0.000000) -- (0.672000,0.924000,1.771542) -- (0.588000,0.924000,1.771542) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.924000,0.000000) -- (0.588000,1.008000,0.000000) -- (0.588000,1.008000,1.771542) -- (0.588000,0.924000,1.771542) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,1.008000,0.000000) -- (0.672000,1.008000,0.000000) -- (0.672000,1.008000,1.771542) -- (0.588000,1.008000,1.771542) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.924000,0.000000) -- (0.672000,1.008000,0.000000) -- (0.672000,1.008000,1.771542) -- (0.672000,0.924000,1.771542) -- cycle;
\path[fill=gray,opacity=0.4] (0.588000,0.924000,1.771542) -- (0.588000,1.008000,1.771542) -- (0.672000,1.008000,1.771542) -- (0.672000,0.924000,1.771542) -- cycle;
%Bar with edges x: 0.67,0.76; edges y: 0.00,0.08 ; height: 1.59
\draw[thin] (0.672000,0.000000,0) -- (0.672000,0.084000,0) -- (0.756000,0.084000,0) -- (0.756000,0.000000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.000000,0.000000) -- (0.756000,0.000000,0.000000) -- (0.756000,0.000000,1.587302) -- (0.672000,0.000000,1.587302) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.000000,0.000000) -- (0.672000,0.084000,0.000000) -- (0.672000,0.084000,1.587302) -- (0.672000,0.000000,1.587302) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.084000,0.000000) -- (0.756000,0.084000,0.000000) -- (0.756000,0.084000,1.587302) -- (0.672000,0.084000,1.587302) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.000000,0.000000) -- (0.756000,0.084000,0.000000) -- (0.756000,0.084000,1.587302) -- (0.756000,0.000000,1.587302) -- cycle;
\path[fill=gray,opacity=0.4] (0.672000,0.000000,1.587302) -- (0.672000,0.084000,1.587302) -- (0.756000,0.084000,1.587302) -- (0.756000,0.000000,1.587302) -- cycle;
%Bar with edges x: 0.67,0.76; edges y: 0.08,0.17 ; height: 0.34
\draw[thin] (0.672000,0.084000,0) -- (0.672000,0.168000,0) -- (0.756000,0.168000,0) -- (0.756000,0.084000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.084000,0.000000) -- (0.756000,0.084000,0.000000) -- (0.756000,0.084000,0.340136) -- (0.672000,0.084000,0.340136) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.084000,0.000000) -- (0.672000,0.168000,0.000000) -- (0.672000,0.168000,0.340136) -- (0.672000,0.084000,0.340136) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.168000,0.000000) -- (0.756000,0.168000,0.000000) -- (0.756000,0.168000,0.340136) -- (0.672000,0.168000,0.340136) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.084000,0.000000) -- (0.756000,0.168000,0.000000) -- (0.756000,0.168000,0.340136) -- (0.756000,0.084000,0.340136) -- cycle;
\path[fill=gray,opacity=0.4] (0.672000,0.084000,0.340136) -- (0.672000,0.168000,0.340136) -- (0.756000,0.168000,0.340136) -- (0.756000,0.084000,0.340136) -- cycle;
%Bar with edges x: 0.67,0.76; edges y: 0.17,0.25 ; height: 0.28
\draw[thin] (0.672000,0.168000,0) -- (0.672000,0.252000,0) -- (0.756000,0.252000,0) -- (0.756000,0.168000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.168000,0.000000) -- (0.756000,0.168000,0.000000) -- (0.756000,0.168000,0.283447) -- (0.672000,0.168000,0.283447) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.168000,0.000000) -- (0.672000,0.252000,0.000000) -- (0.672000,0.252000,0.283447) -- (0.672000,0.168000,0.283447) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.252000,0.000000) -- (0.756000,0.252000,0.000000) -- (0.756000,0.252000,0.283447) -- (0.672000,0.252000,0.283447) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.168000,0.000000) -- (0.756000,0.252000,0.000000) -- (0.756000,0.252000,0.283447) -- (0.756000,0.168000,0.283447) -- cycle;
\path[fill=gray,opacity=0.4] (0.672000,0.168000,0.283447) -- (0.672000,0.252000,0.283447) -- (0.756000,0.252000,0.283447) -- (0.756000,0.168000,0.283447) -- cycle;
%Bar with edges x: 0.67,0.76; edges y: 0.25,0.34 ; height: 0.26
\draw[thin] (0.672000,0.252000,0) -- (0.672000,0.336000,0) -- (0.756000,0.336000,0) -- (0.756000,0.252000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.252000,0.000000) -- (0.756000,0.252000,0.000000) -- (0.756000,0.252000,0.255102) -- (0.672000,0.252000,0.255102) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.252000,0.000000) -- (0.672000,0.336000,0.000000) -- (0.672000,0.336000,0.255102) -- (0.672000,0.252000,0.255102) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.336000,0.000000) -- (0.756000,0.336000,0.000000) -- (0.756000,0.336000,0.255102) -- (0.672000,0.336000,0.255102) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.252000,0.000000) -- (0.756000,0.336000,0.000000) -- (0.756000,0.336000,0.255102) -- (0.756000,0.252000,0.255102) -- cycle;
\path[fill=gray,opacity=0.4] (0.672000,0.252000,0.255102) -- (0.672000,0.336000,0.255102) -- (0.756000,0.336000,0.255102) -- (0.756000,0.252000,0.255102) -- cycle;
%Bar with edges x: 0.67,0.76; edges y: 0.34,0.42 ; height: 0.27
\draw[thin] (0.672000,0.336000,0) -- (0.672000,0.420000,0) -- (0.756000,0.420000,0) -- (0.756000,0.336000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.336000,0.000000) -- (0.756000,0.336000,0.000000) -- (0.756000,0.336000,0.269274) -- (0.672000,0.336000,0.269274) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.336000,0.000000) -- (0.672000,0.420000,0.000000) -- (0.672000,0.420000,0.269274) -- (0.672000,0.336000,0.269274) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.420000,0.000000) -- (0.756000,0.420000,0.000000) -- (0.756000,0.420000,0.269274) -- (0.672000,0.420000,0.269274) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.336000,0.000000) -- (0.756000,0.420000,0.000000) -- (0.756000,0.420000,0.269274) -- (0.756000,0.336000,0.269274) -- cycle;
\path[fill=gray,opacity=0.4] (0.672000,0.336000,0.269274) -- (0.672000,0.420000,0.269274) -- (0.756000,0.420000,0.269274) -- (0.756000,0.336000,0.269274) -- cycle;
%Bar with edges x: 0.67,0.76; edges y: 0.42,0.50 ; height: 0.40
\draw[thin] (0.672000,0.420000,0) -- (0.672000,0.504000,0) -- (0.756000,0.504000,0) -- (0.756000,0.420000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.420000,0.000000) -- (0.756000,0.420000,0.000000) -- (0.756000,0.420000,0.396825) -- (0.672000,0.420000,0.396825) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.420000,0.000000) -- (0.672000,0.504000,0.000000) -- (0.672000,0.504000,0.396825) -- (0.672000,0.420000,0.396825) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.504000,0.000000) -- (0.756000,0.504000,0.000000) -- (0.756000,0.504000,0.396825) -- (0.672000,0.504000,0.396825) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.420000,0.000000) -- (0.756000,0.504000,0.000000) -- (0.756000,0.504000,0.396825) -- (0.756000,0.420000,0.396825) -- cycle;
\path[fill=gray,opacity=0.4] (0.672000,0.420000,0.396825) -- (0.672000,0.504000,0.396825) -- (0.756000,0.504000,0.396825) -- (0.756000,0.420000,0.396825) -- cycle;
%Bar with edges x: 0.67,0.76; edges y: 0.50,0.59 ; height: 0.24
\draw[thin] (0.672000,0.504000,0) -- (0.672000,0.588000,0) -- (0.756000,0.588000,0) -- (0.756000,0.504000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.504000,0.000000) -- (0.756000,0.504000,0.000000) -- (0.756000,0.504000,0.240930) -- (0.672000,0.504000,0.240930) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.504000,0.000000) -- (0.672000,0.588000,0.000000) -- (0.672000,0.588000,0.240930) -- (0.672000,0.504000,0.240930) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.588000,0.000000) -- (0.756000,0.588000,0.000000) -- (0.756000,0.588000,0.240930) -- (0.672000,0.588000,0.240930) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.504000,0.000000) -- (0.756000,0.588000,0.000000) -- (0.756000,0.588000,0.240930) -- (0.756000,0.504000,0.240930) -- cycle;
\path[fill=gray,opacity=0.4] (0.672000,0.504000,0.240930) -- (0.672000,0.588000,0.240930) -- (0.756000,0.588000,0.240930) -- (0.756000,0.504000,0.240930) -- cycle;
%Bar with edges x: 0.67,0.76; edges y: 0.59,0.67 ; height: 0.23
\draw[thin] (0.672000,0.588000,0) -- (0.672000,0.672000,0) -- (0.756000,0.672000,0) -- (0.756000,0.588000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.588000,0.000000) -- (0.756000,0.588000,0.000000) -- (0.756000,0.588000,0.226757) -- (0.672000,0.588000,0.226757) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.588000,0.000000) -- (0.672000,0.672000,0.000000) -- (0.672000,0.672000,0.226757) -- (0.672000,0.588000,0.226757) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.672000,0.000000) -- (0.756000,0.672000,0.000000) -- (0.756000,0.672000,0.226757) -- (0.672000,0.672000,0.226757) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.588000,0.000000) -- (0.756000,0.672000,0.000000) -- (0.756000,0.672000,0.226757) -- (0.756000,0.588000,0.226757) -- cycle;
\path[fill=gray,opacity=0.4] (0.672000,0.588000,0.226757) -- (0.672000,0.672000,0.226757) -- (0.756000,0.672000,0.226757) -- (0.756000,0.588000,0.226757) -- cycle;
%Bar with edges x: 0.67,0.76; edges y: 0.67,0.76 ; height: 0.24
\draw[thin] (0.672000,0.672000,0) -- (0.672000,0.756000,0) -- (0.756000,0.756000,0) -- (0.756000,0.672000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.672000,0.000000) -- (0.756000,0.672000,0.000000) -- (0.756000,0.672000,0.240930) -- (0.672000,0.672000,0.240930) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.672000,0.000000) -- (0.672000,0.756000,0.000000) -- (0.672000,0.756000,0.240930) -- (0.672000,0.672000,0.240930) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.756000,0.000000) -- (0.756000,0.756000,0.000000) -- (0.756000,0.756000,0.240930) -- (0.672000,0.756000,0.240930) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.672000,0.000000) -- (0.756000,0.756000,0.000000) -- (0.756000,0.756000,0.240930) -- (0.756000,0.672000,0.240930) -- cycle;
\path[fill=gray,opacity=0.4] (0.672000,0.672000,0.240930) -- (0.672000,0.756000,0.240930) -- (0.756000,0.756000,0.240930) -- (0.756000,0.672000,0.240930) -- cycle;
%Bar with edges x: 0.67,0.76; edges y: 0.76,0.84 ; height: 0.37
\draw[thin] (0.672000,0.756000,0) -- (0.672000,0.840000,0) -- (0.756000,0.840000,0) -- (0.756000,0.756000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.756000,0.000000) -- (0.756000,0.756000,0.000000) -- (0.756000,0.756000,0.368481) -- (0.672000,0.756000,0.368481) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.756000,0.000000) -- (0.672000,0.840000,0.000000) -- (0.672000,0.840000,0.368481) -- (0.672000,0.756000,0.368481) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.840000,0.000000) -- (0.756000,0.840000,0.000000) -- (0.756000,0.840000,0.368481) -- (0.672000,0.840000,0.368481) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.756000,0.000000) -- (0.756000,0.840000,0.000000) -- (0.756000,0.840000,0.368481) -- (0.756000,0.756000,0.368481) -- cycle;
\path[fill=gray,opacity=0.4] (0.672000,0.756000,0.368481) -- (0.672000,0.840000,0.368481) -- (0.756000,0.840000,0.368481) -- (0.756000,0.756000,0.368481) -- cycle;
%Bar with edges x: 0.67,0.76; edges y: 0.84,0.92 ; height: 0.31
\draw[thin] (0.672000,0.840000,0) -- (0.672000,0.924000,0) -- (0.756000,0.924000,0) -- (0.756000,0.840000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.840000,0.000000) -- (0.756000,0.840000,0.000000) -- (0.756000,0.840000,0.311791) -- (0.672000,0.840000,0.311791) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.840000,0.000000) -- (0.672000,0.924000,0.000000) -- (0.672000,0.924000,0.311791) -- (0.672000,0.840000,0.311791) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.924000,0.000000) -- (0.756000,0.924000,0.000000) -- (0.756000,0.924000,0.311791) -- (0.672000,0.924000,0.311791) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.840000,0.000000) -- (0.756000,0.924000,0.000000) -- (0.756000,0.924000,0.311791) -- (0.756000,0.840000,0.311791) -- cycle;
\path[fill=gray,opacity=0.4] (0.672000,0.840000,0.311791) -- (0.672000,0.924000,0.311791) -- (0.756000,0.924000,0.311791) -- (0.756000,0.840000,0.311791) -- cycle;
%Bar with edges x: 0.67,0.76; edges y: 0.92,1.01 ; height: 1.96
\draw[thin] (0.672000,0.924000,0) -- (0.672000,1.008000,0) -- (0.756000,1.008000,0) -- (0.756000,0.924000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.924000,0.000000) -- (0.756000,0.924000,0.000000) -- (0.756000,0.924000,1.955782) -- (0.672000,0.924000,1.955782) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.924000,0.000000) -- (0.672000,1.008000,0.000000) -- (0.672000,1.008000,1.955782) -- (0.672000,0.924000,1.955782) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,1.008000,0.000000) -- (0.756000,1.008000,0.000000) -- (0.756000,1.008000,1.955782) -- (0.672000,1.008000,1.955782) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.924000,0.000000) -- (0.756000,1.008000,0.000000) -- (0.756000,1.008000,1.955782) -- (0.756000,0.924000,1.955782) -- cycle;
\path[fill=gray,opacity=0.4] (0.672000,0.924000,1.955782) -- (0.672000,1.008000,1.955782) -- (0.756000,1.008000,1.955782) -- (0.756000,0.924000,1.955782) -- cycle;
%Bar with edges x: 0.76,0.84; edges y: 0.00,0.08 ; height: 1.84
\draw[thin] (0.756000,0.000000,0) -- (0.756000,0.084000,0) -- (0.840000,0.084000,0) -- (0.840000,0.000000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.000000,0.000000) -- (0.840000,0.000000,0.000000) -- (0.840000,0.000000,1.842404) -- (0.756000,0.000000,1.842404) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.000000,0.000000) -- (0.756000,0.084000,0.000000) -- (0.756000,0.084000,1.842404) -- (0.756000,0.000000,1.842404) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.084000,0.000000) -- (0.840000,0.084000,0.000000) -- (0.840000,0.084000,1.842404) -- (0.756000,0.084000,1.842404) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.000000,0.000000) -- (0.840000,0.084000,0.000000) -- (0.840000,0.084000,1.842404) -- (0.840000,0.000000,1.842404) -- cycle;
\path[fill=gray,opacity=0.4] (0.756000,0.000000,1.842404) -- (0.756000,0.084000,1.842404) -- (0.840000,0.084000,1.842404) -- (0.840000,0.000000,1.842404) -- cycle;
%Bar with edges x: 0.76,0.84; edges y: 0.08,0.17 ; height: 0.31
\draw[thin] (0.756000,0.084000,0) -- (0.756000,0.168000,0) -- (0.840000,0.168000,0) -- (0.840000,0.084000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.084000,0.000000) -- (0.840000,0.084000,0.000000) -- (0.840000,0.084000,0.311791) -- (0.756000,0.084000,0.311791) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.084000,0.000000) -- (0.756000,0.168000,0.000000) -- (0.756000,0.168000,0.311791) -- (0.756000,0.084000,0.311791) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.168000,0.000000) -- (0.840000,0.168000,0.000000) -- (0.840000,0.168000,0.311791) -- (0.756000,0.168000,0.311791) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.084000,0.000000) -- (0.840000,0.168000,0.000000) -- (0.840000,0.168000,0.311791) -- (0.840000,0.084000,0.311791) -- cycle;
\path[fill=gray,opacity=0.4] (0.756000,0.084000,0.311791) -- (0.756000,0.168000,0.311791) -- (0.840000,0.168000,0.311791) -- (0.840000,0.084000,0.311791) -- cycle;
%Bar with edges x: 0.76,0.84; edges y: 0.17,0.25 ; height: 0.24
\draw[thin] (0.756000,0.168000,0) -- (0.756000,0.252000,0) -- (0.840000,0.252000,0) -- (0.840000,0.168000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.168000,0.000000) -- (0.840000,0.168000,0.000000) -- (0.840000,0.168000,0.240930) -- (0.756000,0.168000,0.240930) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.168000,0.000000) -- (0.756000,0.252000,0.000000) -- (0.756000,0.252000,0.240930) -- (0.756000,0.168000,0.240930) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.252000,0.000000) -- (0.840000,0.252000,0.000000) -- (0.840000,0.252000,0.240930) -- (0.756000,0.252000,0.240930) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.168000,0.000000) -- (0.840000,0.252000,0.000000) -- (0.840000,0.252000,0.240930) -- (0.840000,0.168000,0.240930) -- cycle;
\path[fill=gray,opacity=0.4] (0.756000,0.168000,0.240930) -- (0.756000,0.252000,0.240930) -- (0.840000,0.252000,0.240930) -- (0.840000,0.168000,0.240930) -- cycle;
%Bar with edges x: 0.76,0.84; edges y: 0.25,0.34 ; height: 0.23
\draw[thin] (0.756000,0.252000,0) -- (0.756000,0.336000,0) -- (0.840000,0.336000,0) -- (0.840000,0.252000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.252000,0.000000) -- (0.840000,0.252000,0.000000) -- (0.840000,0.252000,0.226757) -- (0.756000,0.252000,0.226757) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.252000,0.000000) -- (0.756000,0.336000,0.000000) -- (0.756000,0.336000,0.226757) -- (0.756000,0.252000,0.226757) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.336000,0.000000) -- (0.840000,0.336000,0.000000) -- (0.840000,0.336000,0.226757) -- (0.756000,0.336000,0.226757) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.252000,0.000000) -- (0.840000,0.336000,0.000000) -- (0.840000,0.336000,0.226757) -- (0.840000,0.252000,0.226757) -- cycle;
\path[fill=gray,opacity=0.4] (0.756000,0.252000,0.226757) -- (0.756000,0.336000,0.226757) -- (0.840000,0.336000,0.226757) -- (0.840000,0.252000,0.226757) -- cycle;
%Bar with edges x: 0.76,0.84; edges y: 0.34,0.42 ; height: 0.35
\draw[thin] (0.756000,0.336000,0) -- (0.756000,0.420000,0) -- (0.840000,0.420000,0) -- (0.840000,0.336000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.336000,0.000000) -- (0.840000,0.336000,0.000000) -- (0.840000,0.336000,0.354308) -- (0.756000,0.336000,0.354308) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.336000,0.000000) -- (0.756000,0.420000,0.000000) -- (0.756000,0.420000,0.354308) -- (0.756000,0.336000,0.354308) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.420000,0.000000) -- (0.840000,0.420000,0.000000) -- (0.840000,0.420000,0.354308) -- (0.756000,0.420000,0.354308) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.336000,0.000000) -- (0.840000,0.420000,0.000000) -- (0.840000,0.420000,0.354308) -- (0.840000,0.336000,0.354308) -- cycle;
\path[fill=gray,opacity=0.4] (0.756000,0.336000,0.354308) -- (0.756000,0.420000,0.354308) -- (0.840000,0.420000,0.354308) -- (0.840000,0.336000,0.354308) -- cycle;
%Bar with edges x: 0.76,0.84; edges y: 0.42,0.50 ; height: 0.23
\draw[thin] (0.756000,0.420000,0) -- (0.756000,0.504000,0) -- (0.840000,0.504000,0) -- (0.840000,0.420000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.420000,0.000000) -- (0.840000,0.420000,0.000000) -- (0.840000,0.420000,0.226757) -- (0.756000,0.420000,0.226757) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.420000,0.000000) -- (0.756000,0.504000,0.000000) -- (0.756000,0.504000,0.226757) -- (0.756000,0.420000,0.226757) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.504000,0.000000) -- (0.840000,0.504000,0.000000) -- (0.840000,0.504000,0.226757) -- (0.756000,0.504000,0.226757) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.420000,0.000000) -- (0.840000,0.504000,0.000000) -- (0.840000,0.504000,0.226757) -- (0.840000,0.420000,0.226757) -- cycle;
\path[fill=gray,opacity=0.4] (0.756000,0.420000,0.226757) -- (0.756000,0.504000,0.226757) -- (0.840000,0.504000,0.226757) -- (0.840000,0.420000,0.226757) -- cycle;
%Bar with edges x: 0.76,0.84; edges y: 0.50,0.59 ; height: 0.20
\draw[thin] (0.756000,0.504000,0) -- (0.756000,0.588000,0) -- (0.840000,0.588000,0) -- (0.840000,0.504000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.504000,0.000000) -- (0.840000,0.504000,0.000000) -- (0.840000,0.504000,0.198413) -- (0.756000,0.504000,0.198413) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.504000,0.000000) -- (0.756000,0.588000,0.000000) -- (0.756000,0.588000,0.198413) -- (0.756000,0.504000,0.198413) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.588000,0.000000) -- (0.840000,0.588000,0.000000) -- (0.840000,0.588000,0.198413) -- (0.756000,0.588000,0.198413) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.504000,0.000000) -- (0.840000,0.588000,0.000000) -- (0.840000,0.588000,0.198413) -- (0.840000,0.504000,0.198413) -- cycle;
\path[fill=gray,opacity=0.4] (0.756000,0.504000,0.198413) -- (0.756000,0.588000,0.198413) -- (0.840000,0.588000,0.198413) -- (0.840000,0.504000,0.198413) -- cycle;
%Bar with edges x: 0.76,0.84; edges y: 0.59,0.67 ; height: 0.21
\draw[thin] (0.756000,0.588000,0) -- (0.756000,0.672000,0) -- (0.840000,0.672000,0) -- (0.840000,0.588000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.588000,0.000000) -- (0.840000,0.588000,0.000000) -- (0.840000,0.588000,0.212585) -- (0.756000,0.588000,0.212585) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.588000,0.000000) -- (0.756000,0.672000,0.000000) -- (0.756000,0.672000,0.212585) -- (0.756000,0.588000,0.212585) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.672000,0.000000) -- (0.840000,0.672000,0.000000) -- (0.840000,0.672000,0.212585) -- (0.756000,0.672000,0.212585) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.588000,0.000000) -- (0.840000,0.672000,0.000000) -- (0.840000,0.672000,0.212585) -- (0.840000,0.588000,0.212585) -- cycle;
\path[fill=gray,opacity=0.4] (0.756000,0.588000,0.212585) -- (0.756000,0.672000,0.212585) -- (0.840000,0.672000,0.212585) -- (0.840000,0.588000,0.212585) -- cycle;
%Bar with edges x: 0.76,0.84; edges y: 0.67,0.76 ; height: 0.20
\draw[thin] (0.756000,0.672000,0) -- (0.756000,0.756000,0) -- (0.840000,0.756000,0) -- (0.840000,0.672000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.672000,0.000000) -- (0.840000,0.672000,0.000000) -- (0.840000,0.672000,0.198413) -- (0.756000,0.672000,0.198413) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.672000,0.000000) -- (0.756000,0.756000,0.000000) -- (0.756000,0.756000,0.198413) -- (0.756000,0.672000,0.198413) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.756000,0.000000) -- (0.840000,0.756000,0.000000) -- (0.840000,0.756000,0.198413) -- (0.756000,0.756000,0.198413) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.672000,0.000000) -- (0.840000,0.756000,0.000000) -- (0.840000,0.756000,0.198413) -- (0.840000,0.672000,0.198413) -- cycle;
\path[fill=gray,opacity=0.4] (0.756000,0.672000,0.198413) -- (0.756000,0.756000,0.198413) -- (0.840000,0.756000,0.198413) -- (0.840000,0.672000,0.198413) -- cycle;
%Bar with edges x: 0.76,0.84; edges y: 0.76,0.84 ; height: 0.18
\draw[thin] (0.756000,0.756000,0) -- (0.756000,0.840000,0) -- (0.840000,0.840000,0) -- (0.840000,0.756000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.756000,0.000000) -- (0.840000,0.756000,0.000000) -- (0.840000,0.756000,0.184240) -- (0.756000,0.756000,0.184240) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.756000,0.000000) -- (0.756000,0.840000,0.000000) -- (0.756000,0.840000,0.184240) -- (0.756000,0.756000,0.184240) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.840000,0.000000) -- (0.840000,0.840000,0.000000) -- (0.840000,0.840000,0.184240) -- (0.756000,0.840000,0.184240) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.756000,0.000000) -- (0.840000,0.840000,0.000000) -- (0.840000,0.840000,0.184240) -- (0.840000,0.756000,0.184240) -- cycle;
\path[fill=gray,opacity=0.4] (0.756000,0.756000,0.184240) -- (0.756000,0.840000,0.184240) -- (0.840000,0.840000,0.184240) -- (0.840000,0.756000,0.184240) -- cycle;
%Bar with edges x: 0.76,0.84; edges y: 0.84,0.92 ; height: 0.24
\draw[thin] (0.756000,0.840000,0) -- (0.756000,0.924000,0) -- (0.840000,0.924000,0) -- (0.840000,0.840000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.840000,0.000000) -- (0.840000,0.840000,0.000000) -- (0.840000,0.840000,0.240930) -- (0.756000,0.840000,0.240930) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.840000,0.000000) -- (0.756000,0.924000,0.000000) -- (0.756000,0.924000,0.240930) -- (0.756000,0.840000,0.240930) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.924000,0.000000) -- (0.840000,0.924000,0.000000) -- (0.840000,0.924000,0.240930) -- (0.756000,0.924000,0.240930) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.840000,0.000000) -- (0.840000,0.924000,0.000000) -- (0.840000,0.924000,0.240930) -- (0.840000,0.840000,0.240930) -- cycle;
\path[fill=gray,opacity=0.4] (0.756000,0.840000,0.240930) -- (0.756000,0.924000,0.240930) -- (0.840000,0.924000,0.240930) -- (0.840000,0.840000,0.240930) -- cycle;
%Bar with edges x: 0.76,0.84; edges y: 0.92,1.01 ; height: 1.80
\draw[thin] (0.756000,0.924000,0) -- (0.756000,1.008000,0) -- (0.840000,1.008000,0) -- (0.840000,0.924000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.924000,0.000000) -- (0.840000,0.924000,0.000000) -- (0.840000,0.924000,1.799887) -- (0.756000,0.924000,1.799887) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.924000,0.000000) -- (0.756000,1.008000,0.000000) -- (0.756000,1.008000,1.799887) -- (0.756000,0.924000,1.799887) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,1.008000,0.000000) -- (0.840000,1.008000,0.000000) -- (0.840000,1.008000,1.799887) -- (0.756000,1.008000,1.799887) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.924000,0.000000) -- (0.840000,1.008000,0.000000) -- (0.840000,1.008000,1.799887) -- (0.840000,0.924000,1.799887) -- cycle;
\path[fill=gray,opacity=0.4] (0.756000,0.924000,1.799887) -- (0.756000,1.008000,1.799887) -- (0.840000,1.008000,1.799887) -- (0.840000,0.924000,1.799887) -- cycle;
%Bar with edges x: 0.84,0.92; edges y: 0.00,0.08 ; height: 1.76
\draw[thin] (0.840000,0.000000,0) -- (0.840000,0.084000,0) -- (0.924000,0.084000,0) -- (0.924000,0.000000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.000000,0.000000) -- (0.924000,0.000000,0.000000) -- (0.924000,0.000000,1.757370) -- (0.840000,0.000000,1.757370) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.000000,0.000000) -- (0.840000,0.084000,0.000000) -- (0.840000,0.084000,1.757370) -- (0.840000,0.000000,1.757370) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.084000,0.000000) -- (0.924000,0.084000,0.000000) -- (0.924000,0.084000,1.757370) -- (0.840000,0.084000,1.757370) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.000000,0.000000) -- (0.924000,0.084000,0.000000) -- (0.924000,0.084000,1.757370) -- (0.924000,0.000000,1.757370) -- cycle;
\path[fill=gray,opacity=0.4] (0.840000,0.000000,1.757370) -- (0.840000,0.084000,1.757370) -- (0.924000,0.084000,1.757370) -- (0.924000,0.000000,1.757370) -- cycle;
%Bar with edges x: 0.84,0.92; edges y: 0.08,0.17 ; height: 0.31
\draw[thin] (0.840000,0.084000,0) -- (0.840000,0.168000,0) -- (0.924000,0.168000,0) -- (0.924000,0.084000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.084000,0.000000) -- (0.924000,0.084000,0.000000) -- (0.924000,0.084000,0.311791) -- (0.840000,0.084000,0.311791) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.084000,0.000000) -- (0.840000,0.168000,0.000000) -- (0.840000,0.168000,0.311791) -- (0.840000,0.084000,0.311791) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.168000,0.000000) -- (0.924000,0.168000,0.000000) -- (0.924000,0.168000,0.311791) -- (0.840000,0.168000,0.311791) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.084000,0.000000) -- (0.924000,0.168000,0.000000) -- (0.924000,0.168000,0.311791) -- (0.924000,0.084000,0.311791) -- cycle;
\path[fill=gray,opacity=0.4] (0.840000,0.084000,0.311791) -- (0.840000,0.168000,0.311791) -- (0.924000,0.168000,0.311791) -- (0.924000,0.084000,0.311791) -- cycle;
%Bar with edges x: 0.84,0.92; edges y: 0.17,0.25 ; height: 0.17
\draw[thin] (0.840000,0.168000,0) -- (0.840000,0.252000,0) -- (0.924000,0.252000,0) -- (0.924000,0.168000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.168000,0.000000) -- (0.924000,0.168000,0.000000) -- (0.924000,0.168000,0.170068) -- (0.840000,0.168000,0.170068) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.168000,0.000000) -- (0.840000,0.252000,0.000000) -- (0.840000,0.252000,0.170068) -- (0.840000,0.168000,0.170068) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.252000,0.000000) -- (0.924000,0.252000,0.000000) -- (0.924000,0.252000,0.170068) -- (0.840000,0.252000,0.170068) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.168000,0.000000) -- (0.924000,0.252000,0.000000) -- (0.924000,0.252000,0.170068) -- (0.924000,0.168000,0.170068) -- cycle;
\path[fill=gray,opacity=0.4] (0.840000,0.168000,0.170068) -- (0.840000,0.252000,0.170068) -- (0.924000,0.252000,0.170068) -- (0.924000,0.168000,0.170068) -- cycle;
%Bar with edges x: 0.84,0.92; edges y: 0.25,0.34 ; height: 0.26
\draw[thin] (0.840000,0.252000,0) -- (0.840000,0.336000,0) -- (0.924000,0.336000,0) -- (0.924000,0.252000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.252000,0.000000) -- (0.924000,0.252000,0.000000) -- (0.924000,0.252000,0.255102) -- (0.840000,0.252000,0.255102) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.252000,0.000000) -- (0.840000,0.336000,0.000000) -- (0.840000,0.336000,0.255102) -- (0.840000,0.252000,0.255102) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.336000,0.000000) -- (0.924000,0.336000,0.000000) -- (0.924000,0.336000,0.255102) -- (0.840000,0.336000,0.255102) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.252000,0.000000) -- (0.924000,0.336000,0.000000) -- (0.924000,0.336000,0.255102) -- (0.924000,0.252000,0.255102) -- cycle;
\path[fill=gray,opacity=0.4] (0.840000,0.252000,0.255102) -- (0.840000,0.336000,0.255102) -- (0.924000,0.336000,0.255102) -- (0.924000,0.252000,0.255102) -- cycle;
%Bar with edges x: 0.84,0.92; edges y: 0.34,0.42 ; height: 0.41
\draw[thin] (0.840000,0.336000,0) -- (0.840000,0.420000,0) -- (0.924000,0.420000,0) -- (0.924000,0.336000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.336000,0.000000) -- (0.924000,0.336000,0.000000) -- (0.924000,0.336000,0.410998) -- (0.840000,0.336000,0.410998) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.336000,0.000000) -- (0.840000,0.420000,0.000000) -- (0.840000,0.420000,0.410998) -- (0.840000,0.336000,0.410998) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.420000,0.000000) -- (0.924000,0.420000,0.000000) -- (0.924000,0.420000,0.410998) -- (0.840000,0.420000,0.410998) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.336000,0.000000) -- (0.924000,0.420000,0.000000) -- (0.924000,0.420000,0.410998) -- (0.924000,0.336000,0.410998) -- cycle;
\path[fill=gray,opacity=0.4] (0.840000,0.336000,0.410998) -- (0.840000,0.420000,0.410998) -- (0.924000,0.420000,0.410998) -- (0.924000,0.336000,0.410998) -- cycle;
%Bar with edges x: 0.84,0.92; edges y: 0.42,0.50 ; height: 0.26
\draw[thin] (0.840000,0.420000,0) -- (0.840000,0.504000,0) -- (0.924000,0.504000,0) -- (0.924000,0.420000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.420000,0.000000) -- (0.924000,0.420000,0.000000) -- (0.924000,0.420000,0.255102) -- (0.840000,0.420000,0.255102) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.420000,0.000000) -- (0.840000,0.504000,0.000000) -- (0.840000,0.504000,0.255102) -- (0.840000,0.420000,0.255102) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.504000,0.000000) -- (0.924000,0.504000,0.000000) -- (0.924000,0.504000,0.255102) -- (0.840000,0.504000,0.255102) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.420000,0.000000) -- (0.924000,0.504000,0.000000) -- (0.924000,0.504000,0.255102) -- (0.924000,0.420000,0.255102) -- cycle;
\path[fill=gray,opacity=0.4] (0.840000,0.420000,0.255102) -- (0.840000,0.504000,0.255102) -- (0.924000,0.504000,0.255102) -- (0.924000,0.420000,0.255102) -- cycle;
%Bar with edges x: 0.84,0.92; edges y: 0.50,0.59 ; height: 0.34
\draw[thin] (0.840000,0.504000,0) -- (0.840000,0.588000,0) -- (0.924000,0.588000,0) -- (0.924000,0.504000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.504000,0.000000) -- (0.924000,0.504000,0.000000) -- (0.924000,0.504000,0.340136) -- (0.840000,0.504000,0.340136) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.504000,0.000000) -- (0.840000,0.588000,0.000000) -- (0.840000,0.588000,0.340136) -- (0.840000,0.504000,0.340136) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.588000,0.000000) -- (0.924000,0.588000,0.000000) -- (0.924000,0.588000,0.340136) -- (0.840000,0.588000,0.340136) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.504000,0.000000) -- (0.924000,0.588000,0.000000) -- (0.924000,0.588000,0.340136) -- (0.924000,0.504000,0.340136) -- cycle;
\path[fill=gray,opacity=0.4] (0.840000,0.504000,0.340136) -- (0.840000,0.588000,0.340136) -- (0.924000,0.588000,0.340136) -- (0.924000,0.504000,0.340136) -- cycle;
%Bar with edges x: 0.84,0.92; edges y: 0.59,0.67 ; height: 0.28
\draw[thin] (0.840000,0.588000,0) -- (0.840000,0.672000,0) -- (0.924000,0.672000,0) -- (0.924000,0.588000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.588000,0.000000) -- (0.924000,0.588000,0.000000) -- (0.924000,0.588000,0.283447) -- (0.840000,0.588000,0.283447) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.588000,0.000000) -- (0.840000,0.672000,0.000000) -- (0.840000,0.672000,0.283447) -- (0.840000,0.588000,0.283447) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.672000,0.000000) -- (0.924000,0.672000,0.000000) -- (0.924000,0.672000,0.283447) -- (0.840000,0.672000,0.283447) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.588000,0.000000) -- (0.924000,0.672000,0.000000) -- (0.924000,0.672000,0.283447) -- (0.924000,0.588000,0.283447) -- cycle;
\path[fill=gray,opacity=0.4] (0.840000,0.588000,0.283447) -- (0.840000,0.672000,0.283447) -- (0.924000,0.672000,0.283447) -- (0.924000,0.588000,0.283447) -- cycle;
%Bar with edges x: 0.84,0.92; edges y: 0.67,0.76 ; height: 0.26
\draw[thin] (0.840000,0.672000,0) -- (0.840000,0.756000,0) -- (0.924000,0.756000,0) -- (0.924000,0.672000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.672000,0.000000) -- (0.924000,0.672000,0.000000) -- (0.924000,0.672000,0.255102) -- (0.840000,0.672000,0.255102) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.672000,0.000000) -- (0.840000,0.756000,0.000000) -- (0.840000,0.756000,0.255102) -- (0.840000,0.672000,0.255102) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.756000,0.000000) -- (0.924000,0.756000,0.000000) -- (0.924000,0.756000,0.255102) -- (0.840000,0.756000,0.255102) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.672000,0.000000) -- (0.924000,0.756000,0.000000) -- (0.924000,0.756000,0.255102) -- (0.924000,0.672000,0.255102) -- cycle;
\path[fill=gray,opacity=0.4] (0.840000,0.672000,0.255102) -- (0.840000,0.756000,0.255102) -- (0.924000,0.756000,0.255102) -- (0.924000,0.672000,0.255102) -- cycle;
%Bar with edges x: 0.84,0.92; edges y: 0.76,0.84 ; height: 0.27
\draw[thin] (0.840000,0.756000,0) -- (0.840000,0.840000,0) -- (0.924000,0.840000,0) -- (0.924000,0.756000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.756000,0.000000) -- (0.924000,0.756000,0.000000) -- (0.924000,0.756000,0.269274) -- (0.840000,0.756000,0.269274) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.756000,0.000000) -- (0.840000,0.840000,0.000000) -- (0.840000,0.840000,0.269274) -- (0.840000,0.756000,0.269274) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.840000,0.000000) -- (0.924000,0.840000,0.000000) -- (0.924000,0.840000,0.269274) -- (0.840000,0.840000,0.269274) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.756000,0.000000) -- (0.924000,0.840000,0.000000) -- (0.924000,0.840000,0.269274) -- (0.924000,0.756000,0.269274) -- cycle;
\path[fill=gray,opacity=0.4] (0.840000,0.756000,0.269274) -- (0.840000,0.840000,0.269274) -- (0.924000,0.840000,0.269274) -- (0.924000,0.756000,0.269274) -- cycle;
%Bar with edges x: 0.84,0.92; edges y: 0.84,0.92 ; height: 0.16
\draw[thin] (0.840000,0.840000,0) -- (0.840000,0.924000,0) -- (0.924000,0.924000,0) -- (0.924000,0.840000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.840000,0.000000) -- (0.924000,0.840000,0.000000) -- (0.924000,0.840000,0.155896) -- (0.840000,0.840000,0.155896) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.840000,0.000000) -- (0.840000,0.924000,0.000000) -- (0.840000,0.924000,0.155896) -- (0.840000,0.840000,0.155896) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.924000,0.000000) -- (0.924000,0.924000,0.000000) -- (0.924000,0.924000,0.155896) -- (0.840000,0.924000,0.155896) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.840000,0.000000) -- (0.924000,0.924000,0.000000) -- (0.924000,0.924000,0.155896) -- (0.924000,0.840000,0.155896) -- cycle;
\path[fill=gray,opacity=0.4] (0.840000,0.840000,0.155896) -- (0.840000,0.924000,0.155896) -- (0.924000,0.924000,0.155896) -- (0.924000,0.840000,0.155896) -- cycle;
%Bar with edges x: 0.84,0.92; edges y: 0.92,1.01 ; height: 1.66
\draw[thin] (0.840000,0.924000,0) -- (0.840000,1.008000,0) -- (0.924000,1.008000,0) -- (0.924000,0.924000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.924000,0.000000) -- (0.924000,0.924000,0.000000) -- (0.924000,0.924000,1.658163) -- (0.840000,0.924000,1.658163) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.924000,0.000000) -- (0.840000,1.008000,0.000000) -- (0.840000,1.008000,1.658163) -- (0.840000,0.924000,1.658163) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,1.008000,0.000000) -- (0.924000,1.008000,0.000000) -- (0.924000,1.008000,1.658163) -- (0.840000,1.008000,1.658163) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.924000,0.000000) -- (0.924000,1.008000,0.000000) -- (0.924000,1.008000,1.658163) -- (0.924000,0.924000,1.658163) -- cycle;
\path[fill=gray,opacity=0.4] (0.840000,0.924000,1.658163) -- (0.840000,1.008000,1.658163) -- (0.924000,1.008000,1.658163) -- (0.924000,0.924000,1.658163) -- cycle;
%Bar with edges x: 0.92,1.01; edges y: 0.00,0.08 ; height: 11.41
\draw[thin] (0.924000,0.000000,0) -- (0.924000,0.084000,0) -- (1.008000,0.084000,0) -- (1.008000,0.000000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.000000,0.000000) -- (1.008000,0.000000,0.000000) -- (1.008000,0.000000,11.408730) -- (0.924000,0.000000,11.408730) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.000000,0.000000) -- (0.924000,0.084000,0.000000) -- (0.924000,0.084000,11.408730) -- (0.924000,0.000000,11.408730) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.084000,0.000000) -- (1.008000,0.084000,0.000000) -- (1.008000,0.084000,11.408730) -- (0.924000,0.084000,11.408730) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (1.008000,0.000000,0.000000) -- (1.008000,0.084000,0.000000) -- (1.008000,0.084000,11.408730) -- (1.008000,0.000000,11.408730) -- cycle;
\path[fill=gray,opacity=0.4] (0.924000,0.000000,11.408730) -- (0.924000,0.084000,11.408730) -- (1.008000,0.084000,11.408730) -- (1.008000,0.000000,11.408730) -- cycle;
%Bar with edges x: 0.92,1.01; edges y: 0.08,0.17 ; height: 1.77
\draw[thin] (0.924000,0.084000,0) -- (0.924000,0.168000,0) -- (1.008000,0.168000,0) -- (1.008000,0.084000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.084000,0.000000) -- (1.008000,0.084000,0.000000) -- (1.008000,0.084000,1.771542) -- (0.924000,0.084000,1.771542) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.084000,0.000000) -- (0.924000,0.168000,0.000000) -- (0.924000,0.168000,1.771542) -- (0.924000,0.084000,1.771542) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.168000,0.000000) -- (1.008000,0.168000,0.000000) -- (1.008000,0.168000,1.771542) -- (0.924000,0.168000,1.771542) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (1.008000,0.084000,0.000000) -- (1.008000,0.168000,0.000000) -- (1.008000,0.168000,1.771542) -- (1.008000,0.084000,1.771542) -- cycle;
\path[fill=gray,opacity=0.4] (0.924000,0.084000,1.771542) -- (0.924000,0.168000,1.771542) -- (1.008000,0.168000,1.771542) -- (1.008000,0.084000,1.771542) -- cycle;
%Bar with edges x: 0.92,1.01; edges y: 0.17,0.25 ; height: 1.71
\draw[thin] (0.924000,0.168000,0) -- (0.924000,0.252000,0) -- (1.008000,0.252000,0) -- (1.008000,0.168000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.168000,0.000000) -- (1.008000,0.168000,0.000000) -- (1.008000,0.168000,1.714853) -- (0.924000,0.168000,1.714853) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.168000,0.000000) -- (0.924000,0.252000,0.000000) -- (0.924000,0.252000,1.714853) -- (0.924000,0.168000,1.714853) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.252000,0.000000) -- (1.008000,0.252000,0.000000) -- (1.008000,0.252000,1.714853) -- (0.924000,0.252000,1.714853) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (1.008000,0.168000,0.000000) -- (1.008000,0.252000,0.000000) -- (1.008000,0.252000,1.714853) -- (1.008000,0.168000,1.714853) -- cycle;
\path[fill=gray,opacity=0.4] (0.924000,0.168000,1.714853) -- (0.924000,0.252000,1.714853) -- (1.008000,0.252000,1.714853) -- (1.008000,0.168000,1.714853) -- cycle;
%Bar with edges x: 0.92,1.01; edges y: 0.25,0.34 ; height: 1.71
\draw[thin] (0.924000,0.252000,0) -- (0.924000,0.336000,0) -- (1.008000,0.336000,0) -- (1.008000,0.252000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.252000,0.000000) -- (1.008000,0.252000,0.000000) -- (1.008000,0.252000,1.714853) -- (0.924000,0.252000,1.714853) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.252000,0.000000) -- (0.924000,0.336000,0.000000) -- (0.924000,0.336000,1.714853) -- (0.924000,0.252000,1.714853) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.336000,0.000000) -- (1.008000,0.336000,0.000000) -- (1.008000,0.336000,1.714853) -- (0.924000,0.336000,1.714853) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (1.008000,0.252000,0.000000) -- (1.008000,0.336000,0.000000) -- (1.008000,0.336000,1.714853) -- (1.008000,0.252000,1.714853) -- cycle;
\path[fill=gray,opacity=0.4] (0.924000,0.252000,1.714853) -- (0.924000,0.336000,1.714853) -- (1.008000,0.336000,1.714853) -- (1.008000,0.252000,1.714853) -- cycle;
%Bar with edges x: 0.92,1.01; edges y: 0.34,0.42 ; height: 1.57
\draw[thin] (0.924000,0.336000,0) -- (0.924000,0.420000,0) -- (1.008000,0.420000,0) -- (1.008000,0.336000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.336000,0.000000) -- (1.008000,0.336000,0.000000) -- (1.008000,0.336000,1.573129) -- (0.924000,0.336000,1.573129) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.336000,0.000000) -- (0.924000,0.420000,0.000000) -- (0.924000,0.420000,1.573129) -- (0.924000,0.336000,1.573129) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.420000,0.000000) -- (1.008000,0.420000,0.000000) -- (1.008000,0.420000,1.573129) -- (0.924000,0.420000,1.573129) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (1.008000,0.336000,0.000000) -- (1.008000,0.420000,0.000000) -- (1.008000,0.420000,1.573129) -- (1.008000,0.336000,1.573129) -- cycle;
\path[fill=gray,opacity=0.4] (0.924000,0.336000,1.573129) -- (0.924000,0.420000,1.573129) -- (1.008000,0.420000,1.573129) -- (1.008000,0.336000,1.573129) -- cycle;
%Bar with edges x: 0.92,1.01; edges y: 0.42,0.50 ; height: 1.84
\draw[thin] (0.924000,0.420000,0) -- (0.924000,0.504000,0) -- (1.008000,0.504000,0) -- (1.008000,0.420000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.420000,0.000000) -- (1.008000,0.420000,0.000000) -- (1.008000,0.420000,1.842404) -- (0.924000,0.420000,1.842404) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.420000,0.000000) -- (0.924000,0.504000,0.000000) -- (0.924000,0.504000,1.842404) -- (0.924000,0.420000,1.842404) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.504000,0.000000) -- (1.008000,0.504000,0.000000) -- (1.008000,0.504000,1.842404) -- (0.924000,0.504000,1.842404) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (1.008000,0.420000,0.000000) -- (1.008000,0.504000,0.000000) -- (1.008000,0.504000,1.842404) -- (1.008000,0.420000,1.842404) -- cycle;
\path[fill=gray,opacity=0.4] (0.924000,0.420000,1.842404) -- (0.924000,0.504000,1.842404) -- (1.008000,0.504000,1.842404) -- (1.008000,0.420000,1.842404) -- cycle;
%Bar with edges x: 0.92,1.01; edges y: 0.50,0.59 ; height: 1.79
\draw[thin] (0.924000,0.504000,0) -- (0.924000,0.588000,0) -- (1.008000,0.588000,0) -- (1.008000,0.504000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.504000,0.000000) -- (1.008000,0.504000,0.000000) -- (1.008000,0.504000,1.785714) -- (0.924000,0.504000,1.785714) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.504000,0.000000) -- (0.924000,0.588000,0.000000) -- (0.924000,0.588000,1.785714) -- (0.924000,0.504000,1.785714) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.588000,0.000000) -- (1.008000,0.588000,0.000000) -- (1.008000,0.588000,1.785714) -- (0.924000,0.588000,1.785714) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (1.008000,0.504000,0.000000) -- (1.008000,0.588000,0.000000) -- (1.008000,0.588000,1.785714) -- (1.008000,0.504000,1.785714) -- cycle;
\path[fill=gray,opacity=0.4] (0.924000,0.504000,1.785714) -- (0.924000,0.588000,1.785714) -- (1.008000,0.588000,1.785714) -- (1.008000,0.504000,1.785714) -- cycle;
%Bar with edges x: 0.92,1.01; edges y: 0.59,0.67 ; height: 1.79
\draw[thin] (0.924000,0.588000,0) -- (0.924000,0.672000,0) -- (1.008000,0.672000,0) -- (1.008000,0.588000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.588000,0.000000) -- (1.008000,0.588000,0.000000) -- (1.008000,0.588000,1.785714) -- (0.924000,0.588000,1.785714) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.588000,0.000000) -- (0.924000,0.672000,0.000000) -- (0.924000,0.672000,1.785714) -- (0.924000,0.588000,1.785714) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.672000,0.000000) -- (1.008000,0.672000,0.000000) -- (1.008000,0.672000,1.785714) -- (0.924000,0.672000,1.785714) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (1.008000,0.588000,0.000000) -- (1.008000,0.672000,0.000000) -- (1.008000,0.672000,1.785714) -- (1.008000,0.588000,1.785714) -- cycle;
\path[fill=gray,opacity=0.4] (0.924000,0.588000,1.785714) -- (0.924000,0.672000,1.785714) -- (1.008000,0.672000,1.785714) -- (1.008000,0.588000,1.785714) -- cycle;
%Bar with edges x: 0.92,1.01; edges y: 0.67,0.76 ; height: 1.62
\draw[thin] (0.924000,0.672000,0) -- (0.924000,0.756000,0) -- (1.008000,0.756000,0) -- (1.008000,0.672000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.672000,0.000000) -- (1.008000,0.672000,0.000000) -- (1.008000,0.672000,1.615646) -- (0.924000,0.672000,1.615646) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.672000,0.000000) -- (0.924000,0.756000,0.000000) -- (0.924000,0.756000,1.615646) -- (0.924000,0.672000,1.615646) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.756000,0.000000) -- (1.008000,0.756000,0.000000) -- (1.008000,0.756000,1.615646) -- (0.924000,0.756000,1.615646) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (1.008000,0.672000,0.000000) -- (1.008000,0.756000,0.000000) -- (1.008000,0.756000,1.615646) -- (1.008000,0.672000,1.615646) -- cycle;
\path[fill=gray,opacity=0.4] (0.924000,0.672000,1.615646) -- (0.924000,0.756000,1.615646) -- (1.008000,0.756000,1.615646) -- (1.008000,0.672000,1.615646) -- cycle;
%Bar with edges x: 0.92,1.01; edges y: 0.76,0.84 ; height: 1.63
\draw[thin] (0.924000,0.756000,0) -- (0.924000,0.840000,0) -- (1.008000,0.840000,0) -- (1.008000,0.756000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.756000,0.000000) -- (1.008000,0.756000,0.000000) -- (1.008000,0.756000,1.629819) -- (0.924000,0.756000,1.629819) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.756000,0.000000) -- (0.924000,0.840000,0.000000) -- (0.924000,0.840000,1.629819) -- (0.924000,0.756000,1.629819) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.840000,0.000000) -- (1.008000,0.840000,0.000000) -- (1.008000,0.840000,1.629819) -- (0.924000,0.840000,1.629819) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (1.008000,0.756000,0.000000) -- (1.008000,0.840000,0.000000) -- (1.008000,0.840000,1.629819) -- (1.008000,0.756000,1.629819) -- cycle;
\path[fill=gray,opacity=0.4] (0.924000,0.756000,1.629819) -- (0.924000,0.840000,1.629819) -- (1.008000,0.840000,1.629819) -- (1.008000,0.756000,1.629819) -- cycle;
%Bar with edges x: 0.92,1.01; edges y: 0.84,0.92 ; height: 1.47
\draw[thin] (0.924000,0.840000,0) -- (0.924000,0.924000,0) -- (1.008000,0.924000,0) -- (1.008000,0.840000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.840000,0.000000) -- (1.008000,0.840000,0.000000) -- (1.008000,0.840000,1.473923) -- (0.924000,0.840000,1.473923) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.840000,0.000000) -- (0.924000,0.924000,0.000000) -- (0.924000,0.924000,1.473923) -- (0.924000,0.840000,1.473923) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.924000,0.000000) -- (1.008000,0.924000,0.000000) -- (1.008000,0.924000,1.473923) -- (0.924000,0.924000,1.473923) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (1.008000,0.840000,0.000000) -- (1.008000,0.924000,0.000000) -- (1.008000,0.924000,1.473923) -- (1.008000,0.840000,1.473923) -- cycle;
\path[fill=gray,opacity=0.4] (0.924000,0.840000,1.473923) -- (0.924000,0.924000,1.473923) -- (1.008000,0.924000,1.473923) -- (1.008000,0.840000,1.473923) -- cycle;
%Bar with edges x: 0.92,1.01; edges y: 0.92,1.01 ; height: 11.73
\draw[thin] (0.924000,0.924000,0) -- (0.924000,1.008000,0) -- (1.008000,1.008000,0) -- (1.008000,0.924000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.924000,0.000000) -- (1.008000,0.924000,0.000000) -- (1.008000,0.924000,11.734694) -- (0.924000,0.924000,11.734694) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.924000,0.000000) -- (0.924000,1.008000,0.000000) -- (0.924000,1.008000,11.734694) -- (0.924000,0.924000,11.734694) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,1.008000,0.000000) -- (1.008000,1.008000,0.000000) -- (1.008000,1.008000,11.734694) -- (0.924000,1.008000,11.734694) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (1.008000,0.924000,0.000000) -- (1.008000,1.008000,0.000000) -- (1.008000,1.008000,11.734694) -- (1.008000,0.924000,11.734694) -- cycle;
\path[fill=gray,opacity=0.4] (0.924000,0.924000,11.734694) -- (0.924000,1.008000,11.734694) -- (1.008000,1.008000,11.734694) -- (1.008000,0.924000,11.734694) -- cycle;
% Finish tikz picture 
 \end{tikzpicture}


==> fig/Simulation_CWF_2x2_T5_x05_theta1208_h01.RData.txt.tex <==
% Begin 3D tikz picture 
 \tdplotsetmaincoords{70}{120} 
 \begin{tikzpicture}[tdplot_main_coords, yscale=0.8, scale = 2.29] 
% Plot axis and grid 
% Axis 
  \draw[-latex] (1.2,0.000000,0) -- (1.2,1.1,0) node[midway,anchor=north east,yshift=-20pt]{$x_2$} ;
\draw[-latex] (0.000000,1.1,0) -- (1.1,1.1,0) node[midway,anchor=north west,yshift=-20pt]{$x_1$};
\draw[-latex] (1.2,0.000000,0) -- (1.2,0.000000,1.643991);
\foreach \loc in {0,0.5,1}{
    \draw[gray!50!white] (1.2,\loc,0.08) -- (1.2,\loc,-0.08) node[anchor=north,black]{$\loc$};
    \draw[gray!50!white] (\loc,1.1,0.08) -- (\loc,1.1,-0.08) node[anchor=north,black]{$\loc$};
}
	%Grid and ticks
\draw[gray,thin] (0.000000,0.000000,0) -- (0.000000,1.008000,0);
\draw[gray,thin] (0.084000,0.000000,0) -- (0.084000,1.008000,0);
\draw[gray,thin] (0.168000,0.000000,0) -- (0.168000,1.008000,0);
\draw[gray,thin] (0.252000,0.000000,0) -- (0.252000,1.008000,0);
\draw[gray,thin] (0.336000,0.000000,0) -- (0.336000,1.008000,0);
\draw[gray,thin] (0.420000,0.000000,0) -- (0.420000,1.008000,0);
\draw[gray,thin] (0.504000,0.000000,0) -- (0.504000,1.008000,0);
\draw[gray,thin] (0.588000,0.000000,0) -- (0.588000,1.008000,0);
\draw[gray,thin] (0.672000,0.000000,0) -- (0.672000,1.008000,0);
\draw[gray,thin] (0.756000,0.000000,0) -- (0.756000,1.008000,0);
\draw[gray,thin] (0.840000,0.000000,0) -- (0.840000,1.008000,0);
\draw[gray,thin] (0.924000,0.000000,0) -- (0.924000,1.008000,0);
\draw[gray,thin] (1.008000,0.000000,0) -- (1.008000,1.008000,0);
\draw[gray,thin] (0.000000,0.000000,0) -- (1.008000,0.000000,0);
\draw[gray,thin] (0.000000,0.084000,0) -- (1.008000,0.084000,0);
\draw[gray,thin] (0.000000,0.168000,0) -- (1.008000,0.168000,0);
\draw[gray,thin] (0.000000,0.252000,0) -- (1.008000,0.252000,0);
\draw[gray,thin] (0.000000,0.336000,0) -- (1.008000,0.336000,0);
\draw[gray,thin] (0.000000,0.420000,0) -- (1.008000,0.420000,0);
\draw[gray,thin] (0.000000,0.504000,0) -- (1.008000,0.504000,0);
\draw[gray,thin] (0.000000,0.588000,0) -- (1.008000,0.588000,0);
\draw[gray,thin] (0.000000,0.672000,0) -- (1.008000,0.672000,0);
\draw[gray,thin] (0.000000,0.756000,0) -- (1.008000,0.756000,0);
\draw[gray,thin] (0.000000,0.840000,0) -- (1.008000,0.840000,0);
\draw[gray,thin] (0.000000,0.924000,0) -- (1.008000,0.924000,0);
\draw[gray,thin] (0.000000,1.008000,0) -- (1.008000,1.008000,0);
%Bar with edges x: 0.00,0.08; edges y: 0.00,0.08 ; height: 0.95
\draw[thin] (0.000000,0.000000,0) -- (0.000000,0.084000,0) -- (0.084000,0.084000,0) -- (0.084000,0.000000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.000000,0.000000,0.000000) -- (0.084000,0.000000,0.000000) -- (0.084000,0.000000,0.949546) -- (0.000000,0.000000,0.949546) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.000000,0.000000,0.000000) -- (0.000000,0.084000,0.000000) -- (0.000000,0.084000,0.949546) -- (0.000000,0.000000,0.949546) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.000000,0.084000,0.000000) -- (0.084000,0.084000,0.000000) -- (0.084000,0.084000,0.949546) -- (0.000000,0.084000,0.949546) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.000000,0.000000) -- (0.084000,0.084000,0.000000) -- (0.084000,0.084000,0.949546) -- (0.084000,0.000000,0.949546) -- cycle;
\path[fill=gray,opacity=0.4] (0.000000,0.000000,0.949546) -- (0.000000,0.084000,0.949546) -- (0.084000,0.084000,0.949546) -- (0.084000,0.000000,0.949546) -- cycle;
%Bar with edges x: 0.00,0.08; edges y: 0.08,0.17 ; height: 0.58
\draw[thin] (0.000000,0.084000,0) -- (0.000000,0.168000,0) -- (0.084000,0.168000,0) -- (0.084000,0.084000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.000000,0.084000,0.000000) -- (0.084000,0.084000,0.000000) -- (0.084000,0.084000,0.581066) -- (0.000000,0.084000,0.581066) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.000000,0.084000,0.000000) -- (0.000000,0.168000,0.000000) -- (0.000000,0.168000,0.581066) -- (0.000000,0.084000,0.581066) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.000000,0.168000,0.000000) -- (0.084000,0.168000,0.000000) -- (0.084000,0.168000,0.581066) -- (0.000000,0.168000,0.581066) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.084000,0.000000) -- (0.084000,0.168000,0.000000) -- (0.084000,0.168000,0.581066) -- (0.084000,0.084000,0.581066) -- cycle;
\path[fill=gray,opacity=0.4] (0.000000,0.084000,0.581066) -- (0.000000,0.168000,0.581066) -- (0.084000,0.168000,0.581066) -- (0.084000,0.084000,0.581066) -- cycle;
%Bar with edges x: 0.00,0.08; edges y: 0.17,0.25 ; height: 0.62
\draw[thin] (0.000000,0.168000,0) -- (0.000000,0.252000,0) -- (0.084000,0.252000,0) -- (0.084000,0.168000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.000000,0.168000,0.000000) -- (0.084000,0.168000,0.000000) -- (0.084000,0.168000,0.623583) -- (0.000000,0.168000,0.623583) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.000000,0.168000,0.000000) -- (0.000000,0.252000,0.000000) -- (0.000000,0.252000,0.623583) -- (0.000000,0.168000,0.623583) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.000000,0.252000,0.000000) -- (0.084000,0.252000,0.000000) -- (0.084000,0.252000,0.623583) -- (0.000000,0.252000,0.623583) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.168000,0.000000) -- (0.084000,0.252000,0.000000) -- (0.084000,0.252000,0.623583) -- (0.084000,0.168000,0.623583) -- cycle;
\path[fill=gray,opacity=0.4] (0.000000,0.168000,0.623583) -- (0.000000,0.252000,0.623583) -- (0.084000,0.252000,0.623583) -- (0.084000,0.168000,0.623583) -- cycle;
%Bar with edges x: 0.00,0.08; edges y: 0.25,0.34 ; height: 0.69
\draw[thin] (0.000000,0.252000,0) -- (0.000000,0.336000,0) -- (0.084000,0.336000,0) -- (0.084000,0.252000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.000000,0.252000,0.000000) -- (0.084000,0.252000,0.000000) -- (0.084000,0.252000,0.694444) -- (0.000000,0.252000,0.694444) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.000000,0.252000,0.000000) -- (0.000000,0.336000,0.000000) -- (0.000000,0.336000,0.694444) -- (0.000000,0.252000,0.694444) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.000000,0.336000,0.000000) -- (0.084000,0.336000,0.000000) -- (0.084000,0.336000,0.694444) -- (0.000000,0.336000,0.694444) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.252000,0.000000) -- (0.084000,0.336000,0.000000) -- (0.084000,0.336000,0.694444) -- (0.084000,0.252000,0.694444) -- cycle;
\path[fill=gray,opacity=0.4] (0.000000,0.252000,0.694444) -- (0.000000,0.336000,0.694444) -- (0.084000,0.336000,0.694444) -- (0.084000,0.252000,0.694444) -- cycle;
%Bar with edges x: 0.00,0.08; edges y: 0.34,0.42 ; height: 0.43
\draw[thin] (0.000000,0.336000,0) -- (0.000000,0.420000,0) -- (0.084000,0.420000,0) -- (0.084000,0.336000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.000000,0.336000,0.000000) -- (0.084000,0.336000,0.000000) -- (0.084000,0.336000,0.425170) -- (0.000000,0.336000,0.425170) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.000000,0.336000,0.000000) -- (0.000000,0.420000,0.000000) -- (0.000000,0.420000,0.425170) -- (0.000000,0.336000,0.425170) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.000000,0.420000,0.000000) -- (0.084000,0.420000,0.000000) -- (0.084000,0.420000,0.425170) -- (0.000000,0.420000,0.425170) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.336000,0.000000) -- (0.084000,0.420000,0.000000) -- (0.084000,0.420000,0.425170) -- (0.084000,0.336000,0.425170) -- cycle;
\path[fill=gray,opacity=0.4] (0.000000,0.336000,0.425170) -- (0.000000,0.420000,0.425170) -- (0.084000,0.420000,0.425170) -- (0.084000,0.336000,0.425170) -- cycle;
%Bar with edges x: 0.00,0.08; edges y: 0.42,0.50 ; height: 0.69
\draw[thin] (0.000000,0.420000,0) -- (0.000000,0.504000,0) -- (0.084000,0.504000,0) -- (0.084000,0.420000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.000000,0.420000,0.000000) -- (0.084000,0.420000,0.000000) -- (0.084000,0.420000,0.694444) -- (0.000000,0.420000,0.694444) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.000000,0.420000,0.000000) -- (0.000000,0.504000,0.000000) -- (0.000000,0.504000,0.694444) -- (0.000000,0.420000,0.694444) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.000000,0.504000,0.000000) -- (0.084000,0.504000,0.000000) -- (0.084000,0.504000,0.694444) -- (0.000000,0.504000,0.694444) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.420000,0.000000) -- (0.084000,0.504000,0.000000) -- (0.084000,0.504000,0.694444) -- (0.084000,0.420000,0.694444) -- cycle;
\path[fill=gray,opacity=0.4] (0.000000,0.420000,0.694444) -- (0.000000,0.504000,0.694444) -- (0.084000,0.504000,0.694444) -- (0.084000,0.420000,0.694444) -- cycle;
%Bar with edges x: 0.00,0.08; edges y: 0.50,0.59 ; height: 0.58
\draw[thin] (0.000000,0.504000,0) -- (0.000000,0.588000,0) -- (0.084000,0.588000,0) -- (0.084000,0.504000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.000000,0.504000,0.000000) -- (0.084000,0.504000,0.000000) -- (0.084000,0.504000,0.581066) -- (0.000000,0.504000,0.581066) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.000000,0.504000,0.000000) -- (0.000000,0.588000,0.000000) -- (0.000000,0.588000,0.581066) -- (0.000000,0.504000,0.581066) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.000000,0.588000,0.000000) -- (0.084000,0.588000,0.000000) -- (0.084000,0.588000,0.581066) -- (0.000000,0.588000,0.581066) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.504000,0.000000) -- (0.084000,0.588000,0.000000) -- (0.084000,0.588000,0.581066) -- (0.084000,0.504000,0.581066) -- cycle;
\path[fill=gray,opacity=0.4] (0.000000,0.504000,0.581066) -- (0.000000,0.588000,0.581066) -- (0.084000,0.588000,0.581066) -- (0.084000,0.504000,0.581066) -- cycle;
%Bar with edges x: 0.00,0.08; edges y: 0.59,0.67 ; height: 0.60
\draw[thin] (0.000000,0.588000,0) -- (0.000000,0.672000,0) -- (0.084000,0.672000,0) -- (0.084000,0.588000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.000000,0.588000,0.000000) -- (0.084000,0.588000,0.000000) -- (0.084000,0.588000,0.595238) -- (0.000000,0.588000,0.595238) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.000000,0.588000,0.000000) -- (0.000000,0.672000,0.000000) -- (0.000000,0.672000,0.595238) -- (0.000000,0.588000,0.595238) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.000000,0.672000,0.000000) -- (0.084000,0.672000,0.000000) -- (0.084000,0.672000,0.595238) -- (0.000000,0.672000,0.595238) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.588000,0.000000) -- (0.084000,0.672000,0.000000) -- (0.084000,0.672000,0.595238) -- (0.084000,0.588000,0.595238) -- cycle;
\path[fill=gray,opacity=0.4] (0.000000,0.588000,0.595238) -- (0.000000,0.672000,0.595238) -- (0.084000,0.672000,0.595238) -- (0.084000,0.588000,0.595238) -- cycle;
%Bar with edges x: 0.00,0.08; edges y: 0.67,0.76 ; height: 0.60
\draw[thin] (0.000000,0.672000,0) -- (0.000000,0.756000,0) -- (0.084000,0.756000,0) -- (0.084000,0.672000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.000000,0.672000,0.000000) -- (0.084000,0.672000,0.000000) -- (0.084000,0.672000,0.595238) -- (0.000000,0.672000,0.595238) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.000000,0.672000,0.000000) -- (0.000000,0.756000,0.000000) -- (0.000000,0.756000,0.595238) -- (0.000000,0.672000,0.595238) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.000000,0.756000,0.000000) -- (0.084000,0.756000,0.000000) -- (0.084000,0.756000,0.595238) -- (0.000000,0.756000,0.595238) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.672000,0.000000) -- (0.084000,0.756000,0.000000) -- (0.084000,0.756000,0.595238) -- (0.084000,0.672000,0.595238) -- cycle;
\path[fill=gray,opacity=0.4] (0.000000,0.672000,0.595238) -- (0.000000,0.756000,0.595238) -- (0.084000,0.756000,0.595238) -- (0.084000,0.672000,0.595238) -- cycle;
%Bar with edges x: 0.00,0.08; edges y: 0.76,0.84 ; height: 0.82
\draw[thin] (0.000000,0.756000,0) -- (0.000000,0.840000,0) -- (0.084000,0.840000,0) -- (0.084000,0.756000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.000000,0.756000,0.000000) -- (0.084000,0.756000,0.000000) -- (0.084000,0.756000,0.821995) -- (0.000000,0.756000,0.821995) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.000000,0.756000,0.000000) -- (0.000000,0.840000,0.000000) -- (0.000000,0.840000,0.821995) -- (0.000000,0.756000,0.821995) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.000000,0.840000,0.000000) -- (0.084000,0.840000,0.000000) -- (0.084000,0.840000,0.821995) -- (0.000000,0.840000,0.821995) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.756000,0.000000) -- (0.084000,0.840000,0.000000) -- (0.084000,0.840000,0.821995) -- (0.084000,0.756000,0.821995) -- cycle;
\path[fill=gray,opacity=0.4] (0.000000,0.756000,0.821995) -- (0.000000,0.840000,0.821995) -- (0.084000,0.840000,0.821995) -- (0.084000,0.756000,0.821995) -- cycle;
%Bar with edges x: 0.00,0.08; edges y: 0.84,0.92 ; height: 0.79
\draw[thin] (0.000000,0.840000,0) -- (0.000000,0.924000,0) -- (0.084000,0.924000,0) -- (0.084000,0.840000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.000000,0.840000,0.000000) -- (0.084000,0.840000,0.000000) -- (0.084000,0.840000,0.793651) -- (0.000000,0.840000,0.793651) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.000000,0.840000,0.000000) -- (0.000000,0.924000,0.000000) -- (0.000000,0.924000,0.793651) -- (0.000000,0.840000,0.793651) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.000000,0.924000,0.000000) -- (0.084000,0.924000,0.000000) -- (0.084000,0.924000,0.793651) -- (0.000000,0.924000,0.793651) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.840000,0.000000) -- (0.084000,0.924000,0.000000) -- (0.084000,0.924000,0.793651) -- (0.084000,0.840000,0.793651) -- cycle;
\path[fill=gray,opacity=0.4] (0.000000,0.840000,0.793651) -- (0.000000,0.924000,0.793651) -- (0.084000,0.924000,0.793651) -- (0.084000,0.840000,0.793651) -- cycle;
%Bar with edges x: 0.00,0.08; edges y: 0.92,1.01 ; height: 0.88
\draw[thin] (0.000000,0.924000,0) -- (0.000000,1.008000,0) -- (0.084000,1.008000,0) -- (0.084000,0.924000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.000000,0.924000,0.000000) -- (0.084000,0.924000,0.000000) -- (0.084000,0.924000,0.878685) -- (0.000000,0.924000,0.878685) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.000000,0.924000,0.000000) -- (0.000000,1.008000,0.000000) -- (0.000000,1.008000,0.878685) -- (0.000000,0.924000,0.878685) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.000000,1.008000,0.000000) -- (0.084000,1.008000,0.000000) -- (0.084000,1.008000,0.878685) -- (0.000000,1.008000,0.878685) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.924000,0.000000) -- (0.084000,1.008000,0.000000) -- (0.084000,1.008000,0.878685) -- (0.084000,0.924000,0.878685) -- cycle;
\path[fill=gray,opacity=0.4] (0.000000,0.924000,0.878685) -- (0.000000,1.008000,0.878685) -- (0.084000,1.008000,0.878685) -- (0.084000,0.924000,0.878685) -- cycle;
%Bar with edges x: 0.08,0.17; edges y: 0.00,0.08 ; height: 1.30
\draw[thin] (0.084000,0.000000,0) -- (0.084000,0.084000,0) -- (0.168000,0.084000,0) -- (0.168000,0.000000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.000000,0.000000) -- (0.168000,0.000000,0.000000) -- (0.168000,0.000000,1.303855) -- (0.084000,0.000000,1.303855) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.000000,0.000000) -- (0.084000,0.084000,0.000000) -- (0.084000,0.084000,1.303855) -- (0.084000,0.000000,1.303855) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.084000,0.000000) -- (0.168000,0.084000,0.000000) -- (0.168000,0.084000,1.303855) -- (0.084000,0.084000,1.303855) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.000000,0.000000) -- (0.168000,0.084000,0.000000) -- (0.168000,0.084000,1.303855) -- (0.168000,0.000000,1.303855) -- cycle;
\path[fill=gray,opacity=0.4] (0.084000,0.000000,1.303855) -- (0.084000,0.084000,1.303855) -- (0.168000,0.084000,1.303855) -- (0.168000,0.000000,1.303855) -- cycle;
%Bar with edges x: 0.08,0.17; edges y: 0.08,0.17 ; height: 0.85
\draw[thin] (0.084000,0.084000,0) -- (0.084000,0.168000,0) -- (0.168000,0.168000,0) -- (0.168000,0.084000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.084000,0.000000) -- (0.168000,0.084000,0.000000) -- (0.168000,0.084000,0.850340) -- (0.084000,0.084000,0.850340) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.084000,0.000000) -- (0.084000,0.168000,0.000000) -- (0.084000,0.168000,0.850340) -- (0.084000,0.084000,0.850340) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.168000,0.000000) -- (0.168000,0.168000,0.000000) -- (0.168000,0.168000,0.850340) -- (0.084000,0.168000,0.850340) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.084000,0.000000) -- (0.168000,0.168000,0.000000) -- (0.168000,0.168000,0.850340) -- (0.168000,0.084000,0.850340) -- cycle;
\path[fill=gray,opacity=0.4] (0.084000,0.084000,0.850340) -- (0.084000,0.168000,0.850340) -- (0.168000,0.168000,0.850340) -- (0.168000,0.084000,0.850340) -- cycle;
%Bar with edges x: 0.08,0.17; edges y: 0.17,0.25 ; height: 0.75
\draw[thin] (0.084000,0.168000,0) -- (0.084000,0.252000,0) -- (0.168000,0.252000,0) -- (0.168000,0.168000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.168000,0.000000) -- (0.168000,0.168000,0.000000) -- (0.168000,0.168000,0.751134) -- (0.084000,0.168000,0.751134) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.168000,0.000000) -- (0.084000,0.252000,0.000000) -- (0.084000,0.252000,0.751134) -- (0.084000,0.168000,0.751134) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.252000,0.000000) -- (0.168000,0.252000,0.000000) -- (0.168000,0.252000,0.751134) -- (0.084000,0.252000,0.751134) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.168000,0.000000) -- (0.168000,0.252000,0.000000) -- (0.168000,0.252000,0.751134) -- (0.168000,0.168000,0.751134) -- cycle;
\path[fill=gray,opacity=0.4] (0.084000,0.168000,0.751134) -- (0.084000,0.252000,0.751134) -- (0.168000,0.252000,0.751134) -- (0.168000,0.168000,0.751134) -- cycle;
%Bar with edges x: 0.08,0.17; edges y: 0.25,0.34 ; height: 0.85
\draw[thin] (0.084000,0.252000,0) -- (0.084000,0.336000,0) -- (0.168000,0.336000,0) -- (0.168000,0.252000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.252000,0.000000) -- (0.168000,0.252000,0.000000) -- (0.168000,0.252000,0.850340) -- (0.084000,0.252000,0.850340) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.252000,0.000000) -- (0.084000,0.336000,0.000000) -- (0.084000,0.336000,0.850340) -- (0.084000,0.252000,0.850340) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.336000,0.000000) -- (0.168000,0.336000,0.000000) -- (0.168000,0.336000,0.850340) -- (0.084000,0.336000,0.850340) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.252000,0.000000) -- (0.168000,0.336000,0.000000) -- (0.168000,0.336000,0.850340) -- (0.168000,0.252000,0.850340) -- cycle;
\path[fill=gray,opacity=0.4] (0.084000,0.252000,0.850340) -- (0.084000,0.336000,0.850340) -- (0.168000,0.336000,0.850340) -- (0.168000,0.252000,0.850340) -- cycle;
%Bar with edges x: 0.08,0.17; edges y: 0.34,0.42 ; height: 0.81
\draw[thin] (0.084000,0.336000,0) -- (0.084000,0.420000,0) -- (0.168000,0.420000,0) -- (0.168000,0.336000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.336000,0.000000) -- (0.168000,0.336000,0.000000) -- (0.168000,0.336000,0.807823) -- (0.084000,0.336000,0.807823) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.336000,0.000000) -- (0.084000,0.420000,0.000000) -- (0.084000,0.420000,0.807823) -- (0.084000,0.336000,0.807823) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.420000,0.000000) -- (0.168000,0.420000,0.000000) -- (0.168000,0.420000,0.807823) -- (0.084000,0.420000,0.807823) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.336000,0.000000) -- (0.168000,0.420000,0.000000) -- (0.168000,0.420000,0.807823) -- (0.168000,0.336000,0.807823) -- cycle;
\path[fill=gray,opacity=0.4] (0.084000,0.336000,0.807823) -- (0.084000,0.420000,0.807823) -- (0.168000,0.420000,0.807823) -- (0.168000,0.336000,0.807823) -- cycle;
%Bar with edges x: 0.08,0.17; edges y: 0.42,0.50 ; height: 0.85
\draw[thin] (0.084000,0.420000,0) -- (0.084000,0.504000,0) -- (0.168000,0.504000,0) -- (0.168000,0.420000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.420000,0.000000) -- (0.168000,0.420000,0.000000) -- (0.168000,0.420000,0.850340) -- (0.084000,0.420000,0.850340) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.420000,0.000000) -- (0.084000,0.504000,0.000000) -- (0.084000,0.504000,0.850340) -- (0.084000,0.420000,0.850340) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.504000,0.000000) -- (0.168000,0.504000,0.000000) -- (0.168000,0.504000,0.850340) -- (0.084000,0.504000,0.850340) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.420000,0.000000) -- (0.168000,0.504000,0.000000) -- (0.168000,0.504000,0.850340) -- (0.168000,0.420000,0.850340) -- cycle;
\path[fill=gray,opacity=0.4] (0.084000,0.420000,0.850340) -- (0.084000,0.504000,0.850340) -- (0.168000,0.504000,0.850340) -- (0.168000,0.420000,0.850340) -- cycle;
%Bar with edges x: 0.08,0.17; edges y: 0.50,0.59 ; height: 0.75
\draw[thin] (0.084000,0.504000,0) -- (0.084000,0.588000,0) -- (0.168000,0.588000,0) -- (0.168000,0.504000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.504000,0.000000) -- (0.168000,0.504000,0.000000) -- (0.168000,0.504000,0.751134) -- (0.084000,0.504000,0.751134) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.504000,0.000000) -- (0.084000,0.588000,0.000000) -- (0.084000,0.588000,0.751134) -- (0.084000,0.504000,0.751134) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.588000,0.000000) -- (0.168000,0.588000,0.000000) -- (0.168000,0.588000,0.751134) -- (0.084000,0.588000,0.751134) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.504000,0.000000) -- (0.168000,0.588000,0.000000) -- (0.168000,0.588000,0.751134) -- (0.168000,0.504000,0.751134) -- cycle;
\path[fill=gray,opacity=0.4] (0.084000,0.504000,0.751134) -- (0.084000,0.588000,0.751134) -- (0.168000,0.588000,0.751134) -- (0.168000,0.504000,0.751134) -- cycle;
%Bar with edges x: 0.08,0.17; edges y: 0.59,0.67 ; height: 1.06
\draw[thin] (0.084000,0.588000,0) -- (0.084000,0.672000,0) -- (0.168000,0.672000,0) -- (0.168000,0.588000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.588000,0.000000) -- (0.168000,0.588000,0.000000) -- (0.168000,0.588000,1.062925) -- (0.084000,0.588000,1.062925) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.588000,0.000000) -- (0.084000,0.672000,0.000000) -- (0.084000,0.672000,1.062925) -- (0.084000,0.588000,1.062925) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.672000,0.000000) -- (0.168000,0.672000,0.000000) -- (0.168000,0.672000,1.062925) -- (0.084000,0.672000,1.062925) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.588000,0.000000) -- (0.168000,0.672000,0.000000) -- (0.168000,0.672000,1.062925) -- (0.168000,0.588000,1.062925) -- cycle;
\path[fill=gray,opacity=0.4] (0.084000,0.588000,1.062925) -- (0.084000,0.672000,1.062925) -- (0.168000,0.672000,1.062925) -- (0.168000,0.588000,1.062925) -- cycle;
%Bar with edges x: 0.08,0.17; edges y: 0.67,0.76 ; height: 0.77
\draw[thin] (0.084000,0.672000,0) -- (0.084000,0.756000,0) -- (0.168000,0.756000,0) -- (0.168000,0.672000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.672000,0.000000) -- (0.168000,0.672000,0.000000) -- (0.168000,0.672000,0.765306) -- (0.084000,0.672000,0.765306) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.672000,0.000000) -- (0.084000,0.756000,0.000000) -- (0.084000,0.756000,0.765306) -- (0.084000,0.672000,0.765306) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.756000,0.000000) -- (0.168000,0.756000,0.000000) -- (0.168000,0.756000,0.765306) -- (0.084000,0.756000,0.765306) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.672000,0.000000) -- (0.168000,0.756000,0.000000) -- (0.168000,0.756000,0.765306) -- (0.168000,0.672000,0.765306) -- cycle;
\path[fill=gray,opacity=0.4] (0.084000,0.672000,0.765306) -- (0.084000,0.756000,0.765306) -- (0.168000,0.756000,0.765306) -- (0.168000,0.672000,0.765306) -- cycle;
%Bar with edges x: 0.08,0.17; edges y: 0.76,0.84 ; height: 0.89
\draw[thin] (0.084000,0.756000,0) -- (0.084000,0.840000,0) -- (0.168000,0.840000,0) -- (0.168000,0.756000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.756000,0.000000) -- (0.168000,0.756000,0.000000) -- (0.168000,0.756000,0.892857) -- (0.084000,0.756000,0.892857) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.756000,0.000000) -- (0.084000,0.840000,0.000000) -- (0.084000,0.840000,0.892857) -- (0.084000,0.756000,0.892857) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.840000,0.000000) -- (0.168000,0.840000,0.000000) -- (0.168000,0.840000,0.892857) -- (0.084000,0.840000,0.892857) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.756000,0.000000) -- (0.168000,0.840000,0.000000) -- (0.168000,0.840000,0.892857) -- (0.168000,0.756000,0.892857) -- cycle;
\path[fill=gray,opacity=0.4] (0.084000,0.756000,0.892857) -- (0.084000,0.840000,0.892857) -- (0.168000,0.840000,0.892857) -- (0.168000,0.756000,0.892857) -- cycle;
%Bar with edges x: 0.08,0.17; edges y: 0.84,0.92 ; height: 0.71
\draw[thin] (0.084000,0.840000,0) -- (0.084000,0.924000,0) -- (0.168000,0.924000,0) -- (0.168000,0.840000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.840000,0.000000) -- (0.168000,0.840000,0.000000) -- (0.168000,0.840000,0.708617) -- (0.084000,0.840000,0.708617) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.840000,0.000000) -- (0.084000,0.924000,0.000000) -- (0.084000,0.924000,0.708617) -- (0.084000,0.840000,0.708617) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.924000,0.000000) -- (0.168000,0.924000,0.000000) -- (0.168000,0.924000,0.708617) -- (0.084000,0.924000,0.708617) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.840000,0.000000) -- (0.168000,0.924000,0.000000) -- (0.168000,0.924000,0.708617) -- (0.168000,0.840000,0.708617) -- cycle;
\path[fill=gray,opacity=0.4] (0.084000,0.840000,0.708617) -- (0.084000,0.924000,0.708617) -- (0.168000,0.924000,0.708617) -- (0.168000,0.840000,0.708617) -- cycle;
%Bar with edges x: 0.08,0.17; edges y: 0.92,1.01 ; height: 1.12
\draw[thin] (0.084000,0.924000,0) -- (0.084000,1.008000,0) -- (0.168000,1.008000,0) -- (0.168000,0.924000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.924000,0.000000) -- (0.168000,0.924000,0.000000) -- (0.168000,0.924000,1.119615) -- (0.084000,0.924000,1.119615) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,0.924000,0.000000) -- (0.084000,1.008000,0.000000) -- (0.084000,1.008000,1.119615) -- (0.084000,0.924000,1.119615) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.084000,1.008000,0.000000) -- (0.168000,1.008000,0.000000) -- (0.168000,1.008000,1.119615) -- (0.084000,1.008000,1.119615) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.924000,0.000000) -- (0.168000,1.008000,0.000000) -- (0.168000,1.008000,1.119615) -- (0.168000,0.924000,1.119615) -- cycle;
\path[fill=gray,opacity=0.4] (0.084000,0.924000,1.119615) -- (0.084000,1.008000,1.119615) -- (0.168000,1.008000,1.119615) -- (0.168000,0.924000,1.119615) -- cycle;
%Bar with edges x: 0.17,0.25; edges y: 0.00,0.08 ; height: 1.45
\draw[thin] (0.168000,0.000000,0) -- (0.168000,0.084000,0) -- (0.252000,0.084000,0) -- (0.252000,0.000000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.000000,0.000000) -- (0.252000,0.000000,0.000000) -- (0.252000,0.000000,1.445578) -- (0.168000,0.000000,1.445578) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.000000,0.000000) -- (0.168000,0.084000,0.000000) -- (0.168000,0.084000,1.445578) -- (0.168000,0.000000,1.445578) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.084000,0.000000) -- (0.252000,0.084000,0.000000) -- (0.252000,0.084000,1.445578) -- (0.168000,0.084000,1.445578) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.000000,0.000000) -- (0.252000,0.084000,0.000000) -- (0.252000,0.084000,1.445578) -- (0.252000,0.000000,1.445578) -- cycle;
\path[fill=gray,opacity=0.4] (0.168000,0.000000,1.445578) -- (0.168000,0.084000,1.445578) -- (0.252000,0.084000,1.445578) -- (0.252000,0.000000,1.445578) -- cycle;
%Bar with edges x: 0.17,0.25; edges y: 0.08,0.17 ; height: 0.84
\draw[thin] (0.168000,0.084000,0) -- (0.168000,0.168000,0) -- (0.252000,0.168000,0) -- (0.252000,0.084000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.084000,0.000000) -- (0.252000,0.084000,0.000000) -- (0.252000,0.084000,0.836168) -- (0.168000,0.084000,0.836168) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.084000,0.000000) -- (0.168000,0.168000,0.000000) -- (0.168000,0.168000,0.836168) -- (0.168000,0.084000,0.836168) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.168000,0.000000) -- (0.252000,0.168000,0.000000) -- (0.252000,0.168000,0.836168) -- (0.168000,0.168000,0.836168) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.084000,0.000000) -- (0.252000,0.168000,0.000000) -- (0.252000,0.168000,0.836168) -- (0.252000,0.084000,0.836168) -- cycle;
\path[fill=gray,opacity=0.4] (0.168000,0.084000,0.836168) -- (0.168000,0.168000,0.836168) -- (0.252000,0.168000,0.836168) -- (0.252000,0.084000,0.836168) -- cycle;
%Bar with edges x: 0.17,0.25; edges y: 0.17,0.25 ; height: 0.82
\draw[thin] (0.168000,0.168000,0) -- (0.168000,0.252000,0) -- (0.252000,0.252000,0) -- (0.252000,0.168000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.168000,0.000000) -- (0.252000,0.168000,0.000000) -- (0.252000,0.168000,0.821995) -- (0.168000,0.168000,0.821995) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.168000,0.000000) -- (0.168000,0.252000,0.000000) -- (0.168000,0.252000,0.821995) -- (0.168000,0.168000,0.821995) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.252000,0.000000) -- (0.252000,0.252000,0.000000) -- (0.252000,0.252000,0.821995) -- (0.168000,0.252000,0.821995) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.168000,0.000000) -- (0.252000,0.252000,0.000000) -- (0.252000,0.252000,0.821995) -- (0.252000,0.168000,0.821995) -- cycle;
\path[fill=gray,opacity=0.4] (0.168000,0.168000,0.821995) -- (0.168000,0.252000,0.821995) -- (0.252000,0.252000,0.821995) -- (0.252000,0.168000,0.821995) -- cycle;
%Bar with edges x: 0.17,0.25; edges y: 0.25,0.34 ; height: 0.88
\draw[thin] (0.168000,0.252000,0) -- (0.168000,0.336000,0) -- (0.252000,0.336000,0) -- (0.252000,0.252000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.252000,0.000000) -- (0.252000,0.252000,0.000000) -- (0.252000,0.252000,0.878685) -- (0.168000,0.252000,0.878685) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.252000,0.000000) -- (0.168000,0.336000,0.000000) -- (0.168000,0.336000,0.878685) -- (0.168000,0.252000,0.878685) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.336000,0.000000) -- (0.252000,0.336000,0.000000) -- (0.252000,0.336000,0.878685) -- (0.168000,0.336000,0.878685) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.252000,0.000000) -- (0.252000,0.336000,0.000000) -- (0.252000,0.336000,0.878685) -- (0.252000,0.252000,0.878685) -- cycle;
\path[fill=gray,opacity=0.4] (0.168000,0.252000,0.878685) -- (0.168000,0.336000,0.878685) -- (0.252000,0.336000,0.878685) -- (0.252000,0.252000,0.878685) -- cycle;
%Bar with edges x: 0.17,0.25; edges y: 0.34,0.42 ; height: 0.84
\draw[thin] (0.168000,0.336000,0) -- (0.168000,0.420000,0) -- (0.252000,0.420000,0) -- (0.252000,0.336000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.336000,0.000000) -- (0.252000,0.336000,0.000000) -- (0.252000,0.336000,0.836168) -- (0.168000,0.336000,0.836168) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.336000,0.000000) -- (0.168000,0.420000,0.000000) -- (0.168000,0.420000,0.836168) -- (0.168000,0.336000,0.836168) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.420000,0.000000) -- (0.252000,0.420000,0.000000) -- (0.252000,0.420000,0.836168) -- (0.168000,0.420000,0.836168) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.336000,0.000000) -- (0.252000,0.420000,0.000000) -- (0.252000,0.420000,0.836168) -- (0.252000,0.336000,0.836168) -- cycle;
\path[fill=gray,opacity=0.4] (0.168000,0.336000,0.836168) -- (0.168000,0.420000,0.836168) -- (0.252000,0.420000,0.836168) -- (0.252000,0.336000,0.836168) -- cycle;
%Bar with edges x: 0.17,0.25; edges y: 0.42,0.50 ; height: 0.79
\draw[thin] (0.168000,0.420000,0) -- (0.168000,0.504000,0) -- (0.252000,0.504000,0) -- (0.252000,0.420000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.420000,0.000000) -- (0.252000,0.420000,0.000000) -- (0.252000,0.420000,0.793651) -- (0.168000,0.420000,0.793651) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.420000,0.000000) -- (0.168000,0.504000,0.000000) -- (0.168000,0.504000,0.793651) -- (0.168000,0.420000,0.793651) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.504000,0.000000) -- (0.252000,0.504000,0.000000) -- (0.252000,0.504000,0.793651) -- (0.168000,0.504000,0.793651) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.420000,0.000000) -- (0.252000,0.504000,0.000000) -- (0.252000,0.504000,0.793651) -- (0.252000,0.420000,0.793651) -- cycle;
\path[fill=gray,opacity=0.4] (0.168000,0.420000,0.793651) -- (0.168000,0.504000,0.793651) -- (0.252000,0.504000,0.793651) -- (0.252000,0.420000,0.793651) -- cycle;
%Bar with edges x: 0.17,0.25; edges y: 0.50,0.59 ; height: 0.99
\draw[thin] (0.168000,0.504000,0) -- (0.168000,0.588000,0) -- (0.252000,0.588000,0) -- (0.252000,0.504000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.504000,0.000000) -- (0.252000,0.504000,0.000000) -- (0.252000,0.504000,0.992063) -- (0.168000,0.504000,0.992063) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.504000,0.000000) -- (0.168000,0.588000,0.000000) -- (0.168000,0.588000,0.992063) -- (0.168000,0.504000,0.992063) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.588000,0.000000) -- (0.252000,0.588000,0.000000) -- (0.252000,0.588000,0.992063) -- (0.168000,0.588000,0.992063) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.504000,0.000000) -- (0.252000,0.588000,0.000000) -- (0.252000,0.588000,0.992063) -- (0.252000,0.504000,0.992063) -- cycle;
\path[fill=gray,opacity=0.4] (0.168000,0.504000,0.992063) -- (0.168000,0.588000,0.992063) -- (0.252000,0.588000,0.992063) -- (0.252000,0.504000,0.992063) -- cycle;
%Bar with edges x: 0.17,0.25; edges y: 0.59,0.67 ; height: 0.77
\draw[thin] (0.168000,0.588000,0) -- (0.168000,0.672000,0) -- (0.252000,0.672000,0) -- (0.252000,0.588000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.588000,0.000000) -- (0.252000,0.588000,0.000000) -- (0.252000,0.588000,0.765306) -- (0.168000,0.588000,0.765306) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.588000,0.000000) -- (0.168000,0.672000,0.000000) -- (0.168000,0.672000,0.765306) -- (0.168000,0.588000,0.765306) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.672000,0.000000) -- (0.252000,0.672000,0.000000) -- (0.252000,0.672000,0.765306) -- (0.168000,0.672000,0.765306) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.588000,0.000000) -- (0.252000,0.672000,0.000000) -- (0.252000,0.672000,0.765306) -- (0.252000,0.588000,0.765306) -- cycle;
\path[fill=gray,opacity=0.4] (0.168000,0.588000,0.765306) -- (0.168000,0.672000,0.765306) -- (0.252000,0.672000,0.765306) -- (0.252000,0.588000,0.765306) -- cycle;
%Bar with edges x: 0.17,0.25; edges y: 0.67,0.76 ; height: 0.72
\draw[thin] (0.168000,0.672000,0) -- (0.168000,0.756000,0) -- (0.252000,0.756000,0) -- (0.252000,0.672000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.672000,0.000000) -- (0.252000,0.672000,0.000000) -- (0.252000,0.672000,0.722789) -- (0.168000,0.672000,0.722789) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.672000,0.000000) -- (0.168000,0.756000,0.000000) -- (0.168000,0.756000,0.722789) -- (0.168000,0.672000,0.722789) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.756000,0.000000) -- (0.252000,0.756000,0.000000) -- (0.252000,0.756000,0.722789) -- (0.168000,0.756000,0.722789) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.672000,0.000000) -- (0.252000,0.756000,0.000000) -- (0.252000,0.756000,0.722789) -- (0.252000,0.672000,0.722789) -- cycle;
\path[fill=gray,opacity=0.4] (0.168000,0.672000,0.722789) -- (0.168000,0.756000,0.722789) -- (0.252000,0.756000,0.722789) -- (0.252000,0.672000,0.722789) -- cycle;
%Bar with edges x: 0.17,0.25; edges y: 0.76,0.84 ; height: 1.06
\draw[thin] (0.168000,0.756000,0) -- (0.168000,0.840000,0) -- (0.252000,0.840000,0) -- (0.252000,0.756000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.756000,0.000000) -- (0.252000,0.756000,0.000000) -- (0.252000,0.756000,1.062925) -- (0.168000,0.756000,1.062925) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.756000,0.000000) -- (0.168000,0.840000,0.000000) -- (0.168000,0.840000,1.062925) -- (0.168000,0.756000,1.062925) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.840000,0.000000) -- (0.252000,0.840000,0.000000) -- (0.252000,0.840000,1.062925) -- (0.168000,0.840000,1.062925) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.756000,0.000000) -- (0.252000,0.840000,0.000000) -- (0.252000,0.840000,1.062925) -- (0.252000,0.756000,1.062925) -- cycle;
\path[fill=gray,opacity=0.4] (0.168000,0.756000,1.062925) -- (0.168000,0.840000,1.062925) -- (0.252000,0.840000,1.062925) -- (0.252000,0.756000,1.062925) -- cycle;
%Bar with edges x: 0.17,0.25; edges y: 0.84,0.92 ; height: 1.06
\draw[thin] (0.168000,0.840000,0) -- (0.168000,0.924000,0) -- (0.252000,0.924000,0) -- (0.252000,0.840000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.840000,0.000000) -- (0.252000,0.840000,0.000000) -- (0.252000,0.840000,1.062925) -- (0.168000,0.840000,1.062925) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.840000,0.000000) -- (0.168000,0.924000,0.000000) -- (0.168000,0.924000,1.062925) -- (0.168000,0.840000,1.062925) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.924000,0.000000) -- (0.252000,0.924000,0.000000) -- (0.252000,0.924000,1.062925) -- (0.168000,0.924000,1.062925) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.840000,0.000000) -- (0.252000,0.924000,0.000000) -- (0.252000,0.924000,1.062925) -- (0.252000,0.840000,1.062925) -- cycle;
\path[fill=gray,opacity=0.4] (0.168000,0.840000,1.062925) -- (0.168000,0.924000,1.062925) -- (0.252000,0.924000,1.062925) -- (0.252000,0.840000,1.062925) -- cycle;
%Bar with edges x: 0.17,0.25; edges y: 0.92,1.01 ; height: 1.06
\draw[thin] (0.168000,0.924000,0) -- (0.168000,1.008000,0) -- (0.252000,1.008000,0) -- (0.252000,0.924000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.924000,0.000000) -- (0.252000,0.924000,0.000000) -- (0.252000,0.924000,1.062925) -- (0.168000,0.924000,1.062925) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,0.924000,0.000000) -- (0.168000,1.008000,0.000000) -- (0.168000,1.008000,1.062925) -- (0.168000,0.924000,1.062925) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.168000,1.008000,0.000000) -- (0.252000,1.008000,0.000000) -- (0.252000,1.008000,1.062925) -- (0.168000,1.008000,1.062925) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.924000,0.000000) -- (0.252000,1.008000,0.000000) -- (0.252000,1.008000,1.062925) -- (0.252000,0.924000,1.062925) -- cycle;
\path[fill=gray,opacity=0.4] (0.168000,0.924000,1.062925) -- (0.168000,1.008000,1.062925) -- (0.252000,1.008000,1.062925) -- (0.252000,0.924000,1.062925) -- cycle;
%Bar with edges x: 0.25,0.34; edges y: 0.00,0.08 ; height: 1.35
\draw[thin] (0.252000,0.000000,0) -- (0.252000,0.084000,0) -- (0.336000,0.084000,0) -- (0.336000,0.000000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.000000,0.000000) -- (0.336000,0.000000,0.000000) -- (0.336000,0.000000,1.346372) -- (0.252000,0.000000,1.346372) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.000000,0.000000) -- (0.252000,0.084000,0.000000) -- (0.252000,0.084000,1.346372) -- (0.252000,0.000000,1.346372) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.084000,0.000000) -- (0.336000,0.084000,0.000000) -- (0.336000,0.084000,1.346372) -- (0.252000,0.084000,1.346372) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.000000,0.000000) -- (0.336000,0.084000,0.000000) -- (0.336000,0.084000,1.346372) -- (0.336000,0.000000,1.346372) -- cycle;
\path[fill=gray,opacity=0.4] (0.252000,0.000000,1.346372) -- (0.252000,0.084000,1.346372) -- (0.336000,0.084000,1.346372) -- (0.336000,0.000000,1.346372) -- cycle;
%Bar with edges x: 0.25,0.34; edges y: 0.08,0.17 ; height: 1.19
\draw[thin] (0.252000,0.084000,0) -- (0.252000,0.168000,0) -- (0.336000,0.168000,0) -- (0.336000,0.084000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.084000,0.000000) -- (0.336000,0.084000,0.000000) -- (0.336000,0.084000,1.190476) -- (0.252000,0.084000,1.190476) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.084000,0.000000) -- (0.252000,0.168000,0.000000) -- (0.252000,0.168000,1.190476) -- (0.252000,0.084000,1.190476) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.168000,0.000000) -- (0.336000,0.168000,0.000000) -- (0.336000,0.168000,1.190476) -- (0.252000,0.168000,1.190476) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.084000,0.000000) -- (0.336000,0.168000,0.000000) -- (0.336000,0.168000,1.190476) -- (0.336000,0.084000,1.190476) -- cycle;
\path[fill=gray,opacity=0.4] (0.252000,0.084000,1.190476) -- (0.252000,0.168000,1.190476) -- (0.336000,0.168000,1.190476) -- (0.336000,0.084000,1.190476) -- cycle;
%Bar with edges x: 0.25,0.34; edges y: 0.17,0.25 ; height: 0.92
\draw[thin] (0.252000,0.168000,0) -- (0.252000,0.252000,0) -- (0.336000,0.252000,0) -- (0.336000,0.168000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.168000,0.000000) -- (0.336000,0.168000,0.000000) -- (0.336000,0.168000,0.921202) -- (0.252000,0.168000,0.921202) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.168000,0.000000) -- (0.252000,0.252000,0.000000) -- (0.252000,0.252000,0.921202) -- (0.252000,0.168000,0.921202) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.252000,0.000000) -- (0.336000,0.252000,0.000000) -- (0.336000,0.252000,0.921202) -- (0.252000,0.252000,0.921202) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.168000,0.000000) -- (0.336000,0.252000,0.000000) -- (0.336000,0.252000,0.921202) -- (0.336000,0.168000,0.921202) -- cycle;
\path[fill=gray,opacity=0.4] (0.252000,0.168000,0.921202) -- (0.252000,0.252000,0.921202) -- (0.336000,0.252000,0.921202) -- (0.336000,0.168000,0.921202) -- cycle;
%Bar with edges x: 0.25,0.34; edges y: 0.25,0.34 ; height: 0.89
\draw[thin] (0.252000,0.252000,0) -- (0.252000,0.336000,0) -- (0.336000,0.336000,0) -- (0.336000,0.252000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.252000,0.000000) -- (0.336000,0.252000,0.000000) -- (0.336000,0.252000,0.892857) -- (0.252000,0.252000,0.892857) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.252000,0.000000) -- (0.252000,0.336000,0.000000) -- (0.252000,0.336000,0.892857) -- (0.252000,0.252000,0.892857) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.336000,0.000000) -- (0.336000,0.336000,0.000000) -- (0.336000,0.336000,0.892857) -- (0.252000,0.336000,0.892857) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.252000,0.000000) -- (0.336000,0.336000,0.000000) -- (0.336000,0.336000,0.892857) -- (0.336000,0.252000,0.892857) -- cycle;
\path[fill=gray,opacity=0.4] (0.252000,0.252000,0.892857) -- (0.252000,0.336000,0.892857) -- (0.336000,0.336000,0.892857) -- (0.336000,0.252000,0.892857) -- cycle;
%Bar with edges x: 0.25,0.34; edges y: 0.34,0.42 ; height: 0.85
\draw[thin] (0.252000,0.336000,0) -- (0.252000,0.420000,0) -- (0.336000,0.420000,0) -- (0.336000,0.336000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.336000,0.000000) -- (0.336000,0.336000,0.000000) -- (0.336000,0.336000,0.850340) -- (0.252000,0.336000,0.850340) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.336000,0.000000) -- (0.252000,0.420000,0.000000) -- (0.252000,0.420000,0.850340) -- (0.252000,0.336000,0.850340) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.420000,0.000000) -- (0.336000,0.420000,0.000000) -- (0.336000,0.420000,0.850340) -- (0.252000,0.420000,0.850340) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.336000,0.000000) -- (0.336000,0.420000,0.000000) -- (0.336000,0.420000,0.850340) -- (0.336000,0.336000,0.850340) -- cycle;
\path[fill=gray,opacity=0.4] (0.252000,0.336000,0.850340) -- (0.252000,0.420000,0.850340) -- (0.336000,0.420000,0.850340) -- (0.336000,0.336000,0.850340) -- cycle;
%Bar with edges x: 0.25,0.34; edges y: 0.42,0.50 ; height: 1.06
\draw[thin] (0.252000,0.420000,0) -- (0.252000,0.504000,0) -- (0.336000,0.504000,0) -- (0.336000,0.420000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.420000,0.000000) -- (0.336000,0.420000,0.000000) -- (0.336000,0.420000,1.062925) -- (0.252000,0.420000,1.062925) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.420000,0.000000) -- (0.252000,0.504000,0.000000) -- (0.252000,0.504000,1.062925) -- (0.252000,0.420000,1.062925) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.504000,0.000000) -- (0.336000,0.504000,0.000000) -- (0.336000,0.504000,1.062925) -- (0.252000,0.504000,1.062925) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.420000,0.000000) -- (0.336000,0.504000,0.000000) -- (0.336000,0.504000,1.062925) -- (0.336000,0.420000,1.062925) -- cycle;
\path[fill=gray,opacity=0.4] (0.252000,0.420000,1.062925) -- (0.252000,0.504000,1.062925) -- (0.336000,0.504000,1.062925) -- (0.336000,0.420000,1.062925) -- cycle;
%Bar with edges x: 0.25,0.34; edges y: 0.50,0.59 ; height: 0.82
\draw[thin] (0.252000,0.504000,0) -- (0.252000,0.588000,0) -- (0.336000,0.588000,0) -- (0.336000,0.504000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.504000,0.000000) -- (0.336000,0.504000,0.000000) -- (0.336000,0.504000,0.821995) -- (0.252000,0.504000,0.821995) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.504000,0.000000) -- (0.252000,0.588000,0.000000) -- (0.252000,0.588000,0.821995) -- (0.252000,0.504000,0.821995) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.588000,0.000000) -- (0.336000,0.588000,0.000000) -- (0.336000,0.588000,0.821995) -- (0.252000,0.588000,0.821995) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.504000,0.000000) -- (0.336000,0.588000,0.000000) -- (0.336000,0.588000,0.821995) -- (0.336000,0.504000,0.821995) -- cycle;
\path[fill=gray,opacity=0.4] (0.252000,0.504000,0.821995) -- (0.252000,0.588000,0.821995) -- (0.336000,0.588000,0.821995) -- (0.336000,0.504000,0.821995) -- cycle;
%Bar with edges x: 0.25,0.34; edges y: 0.59,0.67 ; height: 0.79
\draw[thin] (0.252000,0.588000,0) -- (0.252000,0.672000,0) -- (0.336000,0.672000,0) -- (0.336000,0.588000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.588000,0.000000) -- (0.336000,0.588000,0.000000) -- (0.336000,0.588000,0.793651) -- (0.252000,0.588000,0.793651) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.588000,0.000000) -- (0.252000,0.672000,0.000000) -- (0.252000,0.672000,0.793651) -- (0.252000,0.588000,0.793651) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.672000,0.000000) -- (0.336000,0.672000,0.000000) -- (0.336000,0.672000,0.793651) -- (0.252000,0.672000,0.793651) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.588000,0.000000) -- (0.336000,0.672000,0.000000) -- (0.336000,0.672000,0.793651) -- (0.336000,0.588000,0.793651) -- cycle;
\path[fill=gray,opacity=0.4] (0.252000,0.588000,0.793651) -- (0.252000,0.672000,0.793651) -- (0.336000,0.672000,0.793651) -- (0.336000,0.588000,0.793651) -- cycle;
%Bar with edges x: 0.25,0.34; edges y: 0.67,0.76 ; height: 0.89
\draw[thin] (0.252000,0.672000,0) -- (0.252000,0.756000,0) -- (0.336000,0.756000,0) -- (0.336000,0.672000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.672000,0.000000) -- (0.336000,0.672000,0.000000) -- (0.336000,0.672000,0.892857) -- (0.252000,0.672000,0.892857) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.672000,0.000000) -- (0.252000,0.756000,0.000000) -- (0.252000,0.756000,0.892857) -- (0.252000,0.672000,0.892857) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.756000,0.000000) -- (0.336000,0.756000,0.000000) -- (0.336000,0.756000,0.892857) -- (0.252000,0.756000,0.892857) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.672000,0.000000) -- (0.336000,0.756000,0.000000) -- (0.336000,0.756000,0.892857) -- (0.336000,0.672000,0.892857) -- cycle;
\path[fill=gray,opacity=0.4] (0.252000,0.672000,0.892857) -- (0.252000,0.756000,0.892857) -- (0.336000,0.756000,0.892857) -- (0.336000,0.672000,0.892857) -- cycle;
%Bar with edges x: 0.25,0.34; edges y: 0.76,0.84 ; height: 0.91
\draw[thin] (0.252000,0.756000,0) -- (0.252000,0.840000,0) -- (0.336000,0.840000,0) -- (0.336000,0.756000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.756000,0.000000) -- (0.336000,0.756000,0.000000) -- (0.336000,0.756000,0.907029) -- (0.252000,0.756000,0.907029) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.756000,0.000000) -- (0.252000,0.840000,0.000000) -- (0.252000,0.840000,0.907029) -- (0.252000,0.756000,0.907029) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.840000,0.000000) -- (0.336000,0.840000,0.000000) -- (0.336000,0.840000,0.907029) -- (0.252000,0.840000,0.907029) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.756000,0.000000) -- (0.336000,0.840000,0.000000) -- (0.336000,0.840000,0.907029) -- (0.336000,0.756000,0.907029) -- cycle;
\path[fill=gray,opacity=0.4] (0.252000,0.756000,0.907029) -- (0.252000,0.840000,0.907029) -- (0.336000,0.840000,0.907029) -- (0.336000,0.756000,0.907029) -- cycle;
%Bar with edges x: 0.25,0.34; edges y: 0.84,0.92 ; height: 1.02
\draw[thin] (0.252000,0.840000,0) -- (0.252000,0.924000,0) -- (0.336000,0.924000,0) -- (0.336000,0.840000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.840000,0.000000) -- (0.336000,0.840000,0.000000) -- (0.336000,0.840000,1.020408) -- (0.252000,0.840000,1.020408) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.840000,0.000000) -- (0.252000,0.924000,0.000000) -- (0.252000,0.924000,1.020408) -- (0.252000,0.840000,1.020408) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.924000,0.000000) -- (0.336000,0.924000,0.000000) -- (0.336000,0.924000,1.020408) -- (0.252000,0.924000,1.020408) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.840000,0.000000) -- (0.336000,0.924000,0.000000) -- (0.336000,0.924000,1.020408) -- (0.336000,0.840000,1.020408) -- cycle;
\path[fill=gray,opacity=0.4] (0.252000,0.840000,1.020408) -- (0.252000,0.924000,1.020408) -- (0.336000,0.924000,1.020408) -- (0.336000,0.840000,1.020408) -- cycle;
%Bar with edges x: 0.25,0.34; edges y: 0.92,1.01 ; height: 1.23
\draw[thin] (0.252000,0.924000,0) -- (0.252000,1.008000,0) -- (0.336000,1.008000,0) -- (0.336000,0.924000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.924000,0.000000) -- (0.336000,0.924000,0.000000) -- (0.336000,0.924000,1.232993) -- (0.252000,0.924000,1.232993) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,0.924000,0.000000) -- (0.252000,1.008000,0.000000) -- (0.252000,1.008000,1.232993) -- (0.252000,0.924000,1.232993) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.252000,1.008000,0.000000) -- (0.336000,1.008000,0.000000) -- (0.336000,1.008000,1.232993) -- (0.252000,1.008000,1.232993) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.924000,0.000000) -- (0.336000,1.008000,0.000000) -- (0.336000,1.008000,1.232993) -- (0.336000,0.924000,1.232993) -- cycle;
\path[fill=gray,opacity=0.4] (0.252000,0.924000,1.232993) -- (0.252000,1.008000,1.232993) -- (0.336000,1.008000,1.232993) -- (0.336000,0.924000,1.232993) -- cycle;
%Bar with edges x: 0.34,0.42; edges y: 0.00,0.08 ; height: 1.33
\draw[thin] (0.336000,0.000000,0) -- (0.336000,0.084000,0) -- (0.420000,0.084000,0) -- (0.420000,0.000000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.000000,0.000000) -- (0.420000,0.000000,0.000000) -- (0.420000,0.000000,1.332200) -- (0.336000,0.000000,1.332200) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.000000,0.000000) -- (0.336000,0.084000,0.000000) -- (0.336000,0.084000,1.332200) -- (0.336000,0.000000,1.332200) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.084000,0.000000) -- (0.420000,0.084000,0.000000) -- (0.420000,0.084000,1.332200) -- (0.336000,0.084000,1.332200) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.000000,0.000000) -- (0.420000,0.084000,0.000000) -- (0.420000,0.084000,1.332200) -- (0.420000,0.000000,1.332200) -- cycle;
\path[fill=gray,opacity=0.4] (0.336000,0.000000,1.332200) -- (0.336000,0.084000,1.332200) -- (0.420000,0.084000,1.332200) -- (0.420000,0.000000,1.332200) -- cycle;
%Bar with edges x: 0.34,0.42; edges y: 0.08,0.17 ; height: 0.91
\draw[thin] (0.336000,0.084000,0) -- (0.336000,0.168000,0) -- (0.420000,0.168000,0) -- (0.420000,0.084000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.084000,0.000000) -- (0.420000,0.084000,0.000000) -- (0.420000,0.084000,0.907029) -- (0.336000,0.084000,0.907029) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.084000,0.000000) -- (0.336000,0.168000,0.000000) -- (0.336000,0.168000,0.907029) -- (0.336000,0.084000,0.907029) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.168000,0.000000) -- (0.420000,0.168000,0.000000) -- (0.420000,0.168000,0.907029) -- (0.336000,0.168000,0.907029) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.084000,0.000000) -- (0.420000,0.168000,0.000000) -- (0.420000,0.168000,0.907029) -- (0.420000,0.084000,0.907029) -- cycle;
\path[fill=gray,opacity=0.4] (0.336000,0.084000,0.907029) -- (0.336000,0.168000,0.907029) -- (0.420000,0.168000,0.907029) -- (0.420000,0.084000,0.907029) -- cycle;
%Bar with edges x: 0.34,0.42; edges y: 0.17,0.25 ; height: 1.09
\draw[thin] (0.336000,0.168000,0) -- (0.336000,0.252000,0) -- (0.420000,0.252000,0) -- (0.420000,0.168000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.168000,0.000000) -- (0.420000,0.168000,0.000000) -- (0.420000,0.168000,1.091270) -- (0.336000,0.168000,1.091270) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.168000,0.000000) -- (0.336000,0.252000,0.000000) -- (0.336000,0.252000,1.091270) -- (0.336000,0.168000,1.091270) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.252000,0.000000) -- (0.420000,0.252000,0.000000) -- (0.420000,0.252000,1.091270) -- (0.336000,0.252000,1.091270) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.168000,0.000000) -- (0.420000,0.252000,0.000000) -- (0.420000,0.252000,1.091270) -- (0.420000,0.168000,1.091270) -- cycle;
\path[fill=gray,opacity=0.4] (0.336000,0.168000,1.091270) -- (0.336000,0.252000,1.091270) -- (0.420000,0.252000,1.091270) -- (0.420000,0.168000,1.091270) -- cycle;
%Bar with edges x: 0.34,0.42; edges y: 0.25,0.34 ; height: 0.86
\draw[thin] (0.336000,0.252000,0) -- (0.336000,0.336000,0) -- (0.420000,0.336000,0) -- (0.420000,0.252000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.252000,0.000000) -- (0.420000,0.252000,0.000000) -- (0.420000,0.252000,0.864512) -- (0.336000,0.252000,0.864512) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.252000,0.000000) -- (0.336000,0.336000,0.000000) -- (0.336000,0.336000,0.864512) -- (0.336000,0.252000,0.864512) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.336000,0.000000) -- (0.420000,0.336000,0.000000) -- (0.420000,0.336000,0.864512) -- (0.336000,0.336000,0.864512) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.252000,0.000000) -- (0.420000,0.336000,0.000000) -- (0.420000,0.336000,0.864512) -- (0.420000,0.252000,0.864512) -- cycle;
\path[fill=gray,opacity=0.4] (0.336000,0.252000,0.864512) -- (0.336000,0.336000,0.864512) -- (0.420000,0.336000,0.864512) -- (0.420000,0.252000,0.864512) -- cycle;
%Bar with edges x: 0.34,0.42; edges y: 0.34,0.42 ; height: 0.91
\draw[thin] (0.336000,0.336000,0) -- (0.336000,0.420000,0) -- (0.420000,0.420000,0) -- (0.420000,0.336000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.336000,0.000000) -- (0.420000,0.336000,0.000000) -- (0.420000,0.336000,0.907029) -- (0.336000,0.336000,0.907029) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.336000,0.000000) -- (0.336000,0.420000,0.000000) -- (0.336000,0.420000,0.907029) -- (0.336000,0.336000,0.907029) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.420000,0.000000) -- (0.420000,0.420000,0.000000) -- (0.420000,0.420000,0.907029) -- (0.336000,0.420000,0.907029) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.336000,0.000000) -- (0.420000,0.420000,0.000000) -- (0.420000,0.420000,0.907029) -- (0.420000,0.336000,0.907029) -- cycle;
\path[fill=gray,opacity=0.4] (0.336000,0.336000,0.907029) -- (0.336000,0.420000,0.907029) -- (0.420000,0.420000,0.907029) -- (0.420000,0.336000,0.907029) -- cycle;
%Bar with edges x: 0.34,0.42; edges y: 0.42,0.50 ; height: 1.09
\draw[thin] (0.336000,0.420000,0) -- (0.336000,0.504000,0) -- (0.420000,0.504000,0) -- (0.420000,0.420000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.420000,0.000000) -- (0.420000,0.420000,0.000000) -- (0.420000,0.420000,1.091270) -- (0.336000,0.420000,1.091270) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.420000,0.000000) -- (0.336000,0.504000,0.000000) -- (0.336000,0.504000,1.091270) -- (0.336000,0.420000,1.091270) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.504000,0.000000) -- (0.420000,0.504000,0.000000) -- (0.420000,0.504000,1.091270) -- (0.336000,0.504000,1.091270) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.420000,0.000000) -- (0.420000,0.504000,0.000000) -- (0.420000,0.504000,1.091270) -- (0.420000,0.420000,1.091270) -- cycle;
\path[fill=gray,opacity=0.4] (0.336000,0.420000,1.091270) -- (0.336000,0.504000,1.091270) -- (0.420000,0.504000,1.091270) -- (0.420000,0.420000,1.091270) -- cycle;
%Bar with edges x: 0.34,0.42; edges y: 0.50,0.59 ; height: 1.01
\draw[thin] (0.336000,0.504000,0) -- (0.336000,0.588000,0) -- (0.420000,0.588000,0) -- (0.420000,0.504000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.504000,0.000000) -- (0.420000,0.504000,0.000000) -- (0.420000,0.504000,1.006236) -- (0.336000,0.504000,1.006236) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.504000,0.000000) -- (0.336000,0.588000,0.000000) -- (0.336000,0.588000,1.006236) -- (0.336000,0.504000,1.006236) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.588000,0.000000) -- (0.420000,0.588000,0.000000) -- (0.420000,0.588000,1.006236) -- (0.336000,0.588000,1.006236) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.504000,0.000000) -- (0.420000,0.588000,0.000000) -- (0.420000,0.588000,1.006236) -- (0.420000,0.504000,1.006236) -- cycle;
\path[fill=gray,opacity=0.4] (0.336000,0.504000,1.006236) -- (0.336000,0.588000,1.006236) -- (0.420000,0.588000,1.006236) -- (0.420000,0.504000,1.006236) -- cycle;
%Bar with edges x: 0.34,0.42; edges y: 0.59,0.67 ; height: 0.79
\draw[thin] (0.336000,0.588000,0) -- (0.336000,0.672000,0) -- (0.420000,0.672000,0) -- (0.420000,0.588000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.588000,0.000000) -- (0.420000,0.588000,0.000000) -- (0.420000,0.588000,0.793651) -- (0.336000,0.588000,0.793651) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.588000,0.000000) -- (0.336000,0.672000,0.000000) -- (0.336000,0.672000,0.793651) -- (0.336000,0.588000,0.793651) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.672000,0.000000) -- (0.420000,0.672000,0.000000) -- (0.420000,0.672000,0.793651) -- (0.336000,0.672000,0.793651) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.588000,0.000000) -- (0.420000,0.672000,0.000000) -- (0.420000,0.672000,0.793651) -- (0.420000,0.588000,0.793651) -- cycle;
\path[fill=gray,opacity=0.4] (0.336000,0.588000,0.793651) -- (0.336000,0.672000,0.793651) -- (0.420000,0.672000,0.793651) -- (0.420000,0.588000,0.793651) -- cycle;
%Bar with edges x: 0.34,0.42; edges y: 0.67,0.76 ; height: 1.19
\draw[thin] (0.336000,0.672000,0) -- (0.336000,0.756000,0) -- (0.420000,0.756000,0) -- (0.420000,0.672000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.672000,0.000000) -- (0.420000,0.672000,0.000000) -- (0.420000,0.672000,1.190476) -- (0.336000,0.672000,1.190476) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.672000,0.000000) -- (0.336000,0.756000,0.000000) -- (0.336000,0.756000,1.190476) -- (0.336000,0.672000,1.190476) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.756000,0.000000) -- (0.420000,0.756000,0.000000) -- (0.420000,0.756000,1.190476) -- (0.336000,0.756000,1.190476) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.672000,0.000000) -- (0.420000,0.756000,0.000000) -- (0.420000,0.756000,1.190476) -- (0.420000,0.672000,1.190476) -- cycle;
\path[fill=gray,opacity=0.4] (0.336000,0.672000,1.190476) -- (0.336000,0.756000,1.190476) -- (0.420000,0.756000,1.190476) -- (0.420000,0.672000,1.190476) -- cycle;
%Bar with edges x: 0.34,0.42; edges y: 0.76,0.84 ; height: 1.03
\draw[thin] (0.336000,0.756000,0) -- (0.336000,0.840000,0) -- (0.420000,0.840000,0) -- (0.420000,0.756000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.756000,0.000000) -- (0.420000,0.756000,0.000000) -- (0.420000,0.756000,1.034580) -- (0.336000,0.756000,1.034580) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.756000,0.000000) -- (0.336000,0.840000,0.000000) -- (0.336000,0.840000,1.034580) -- (0.336000,0.756000,1.034580) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.840000,0.000000) -- (0.420000,0.840000,0.000000) -- (0.420000,0.840000,1.034580) -- (0.336000,0.840000,1.034580) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.756000,0.000000) -- (0.420000,0.840000,0.000000) -- (0.420000,0.840000,1.034580) -- (0.420000,0.756000,1.034580) -- cycle;
\path[fill=gray,opacity=0.4] (0.336000,0.756000,1.034580) -- (0.336000,0.840000,1.034580) -- (0.420000,0.840000,1.034580) -- (0.420000,0.756000,1.034580) -- cycle;
%Bar with edges x: 0.34,0.42; edges y: 0.84,0.92 ; height: 1.19
\draw[thin] (0.336000,0.840000,0) -- (0.336000,0.924000,0) -- (0.420000,0.924000,0) -- (0.420000,0.840000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.840000,0.000000) -- (0.420000,0.840000,0.000000) -- (0.420000,0.840000,1.190476) -- (0.336000,0.840000,1.190476) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.840000,0.000000) -- (0.336000,0.924000,0.000000) -- (0.336000,0.924000,1.190476) -- (0.336000,0.840000,1.190476) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.924000,0.000000) -- (0.420000,0.924000,0.000000) -- (0.420000,0.924000,1.190476) -- (0.336000,0.924000,1.190476) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.840000,0.000000) -- (0.420000,0.924000,0.000000) -- (0.420000,0.924000,1.190476) -- (0.420000,0.840000,1.190476) -- cycle;
\path[fill=gray,opacity=0.4] (0.336000,0.840000,1.190476) -- (0.336000,0.924000,1.190476) -- (0.420000,0.924000,1.190476) -- (0.420000,0.840000,1.190476) -- cycle;
%Bar with edges x: 0.34,0.42; edges y: 0.92,1.01 ; height: 1.35
\draw[thin] (0.336000,0.924000,0) -- (0.336000,1.008000,0) -- (0.420000,1.008000,0) -- (0.420000,0.924000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.924000,0.000000) -- (0.420000,0.924000,0.000000) -- (0.420000,0.924000,1.346372) -- (0.336000,0.924000,1.346372) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,0.924000,0.000000) -- (0.336000,1.008000,0.000000) -- (0.336000,1.008000,1.346372) -- (0.336000,0.924000,1.346372) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.336000,1.008000,0.000000) -- (0.420000,1.008000,0.000000) -- (0.420000,1.008000,1.346372) -- (0.336000,1.008000,1.346372) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.924000,0.000000) -- (0.420000,1.008000,0.000000) -- (0.420000,1.008000,1.346372) -- (0.420000,0.924000,1.346372) -- cycle;
\path[fill=gray,opacity=0.4] (0.336000,0.924000,1.346372) -- (0.336000,1.008000,1.346372) -- (0.420000,1.008000,1.346372) -- (0.420000,0.924000,1.346372) -- cycle;
%Bar with edges x: 0.42,0.50; edges y: 0.00,0.08 ; height: 1.37
\draw[thin] (0.420000,0.000000,0) -- (0.420000,0.084000,0) -- (0.504000,0.084000,0) -- (0.504000,0.000000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.000000,0.000000) -- (0.504000,0.000000,0.000000) -- (0.504000,0.000000,1.374717) -- (0.420000,0.000000,1.374717) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.000000,0.000000) -- (0.420000,0.084000,0.000000) -- (0.420000,0.084000,1.374717) -- (0.420000,0.000000,1.374717) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.084000,0.000000) -- (0.504000,0.084000,0.000000) -- (0.504000,0.084000,1.374717) -- (0.420000,0.084000,1.374717) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.000000,0.000000) -- (0.504000,0.084000,0.000000) -- (0.504000,0.084000,1.374717) -- (0.504000,0.000000,1.374717) -- cycle;
\path[fill=gray,opacity=0.4] (0.420000,0.000000,1.374717) -- (0.420000,0.084000,1.374717) -- (0.504000,0.084000,1.374717) -- (0.504000,0.000000,1.374717) -- cycle;
%Bar with edges x: 0.42,0.50; edges y: 0.08,0.17 ; height: 1.12
\draw[thin] (0.420000,0.084000,0) -- (0.420000,0.168000,0) -- (0.504000,0.168000,0) -- (0.504000,0.084000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.084000,0.000000) -- (0.504000,0.084000,0.000000) -- (0.504000,0.084000,1.119615) -- (0.420000,0.084000,1.119615) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.084000,0.000000) -- (0.420000,0.168000,0.000000) -- (0.420000,0.168000,1.119615) -- (0.420000,0.084000,1.119615) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.168000,0.000000) -- (0.504000,0.168000,0.000000) -- (0.504000,0.168000,1.119615) -- (0.420000,0.168000,1.119615) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.084000,0.000000) -- (0.504000,0.168000,0.000000) -- (0.504000,0.168000,1.119615) -- (0.504000,0.084000,1.119615) -- cycle;
\path[fill=gray,opacity=0.4] (0.420000,0.084000,1.119615) -- (0.420000,0.168000,1.119615) -- (0.504000,0.168000,1.119615) -- (0.504000,0.084000,1.119615) -- cycle;
%Bar with edges x: 0.42,0.50; edges y: 0.17,0.25 ; height: 1.22
\draw[thin] (0.420000,0.168000,0) -- (0.420000,0.252000,0) -- (0.504000,0.252000,0) -- (0.504000,0.168000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.168000,0.000000) -- (0.504000,0.168000,0.000000) -- (0.504000,0.168000,1.218821) -- (0.420000,0.168000,1.218821) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.168000,0.000000) -- (0.420000,0.252000,0.000000) -- (0.420000,0.252000,1.218821) -- (0.420000,0.168000,1.218821) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.252000,0.000000) -- (0.504000,0.252000,0.000000) -- (0.504000,0.252000,1.218821) -- (0.420000,0.252000,1.218821) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.168000,0.000000) -- (0.504000,0.252000,0.000000) -- (0.504000,0.252000,1.218821) -- (0.504000,0.168000,1.218821) -- cycle;
\path[fill=gray,opacity=0.4] (0.420000,0.168000,1.218821) -- (0.420000,0.252000,1.218821) -- (0.504000,0.252000,1.218821) -- (0.504000,0.168000,1.218821) -- cycle;
%Bar with edges x: 0.42,0.50; edges y: 0.25,0.34 ; height: 1.12
\draw[thin] (0.420000,0.252000,0) -- (0.420000,0.336000,0) -- (0.504000,0.336000,0) -- (0.504000,0.252000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.252000,0.000000) -- (0.504000,0.252000,0.000000) -- (0.504000,0.252000,1.119615) -- (0.420000,0.252000,1.119615) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.252000,0.000000) -- (0.420000,0.336000,0.000000) -- (0.420000,0.336000,1.119615) -- (0.420000,0.252000,1.119615) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.336000,0.000000) -- (0.504000,0.336000,0.000000) -- (0.504000,0.336000,1.119615) -- (0.420000,0.336000,1.119615) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.252000,0.000000) -- (0.504000,0.336000,0.000000) -- (0.504000,0.336000,1.119615) -- (0.504000,0.252000,1.119615) -- cycle;
\path[fill=gray,opacity=0.4] (0.420000,0.252000,1.119615) -- (0.420000,0.336000,1.119615) -- (0.504000,0.336000,1.119615) -- (0.504000,0.252000,1.119615) -- cycle;
%Bar with edges x: 0.42,0.50; edges y: 0.34,0.42 ; height: 0.95
\draw[thin] (0.420000,0.336000,0) -- (0.420000,0.420000,0) -- (0.504000,0.420000,0) -- (0.504000,0.336000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.336000,0.000000) -- (0.504000,0.336000,0.000000) -- (0.504000,0.336000,0.949546) -- (0.420000,0.336000,0.949546) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.336000,0.000000) -- (0.420000,0.420000,0.000000) -- (0.420000,0.420000,0.949546) -- (0.420000,0.336000,0.949546) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.420000,0.000000) -- (0.504000,0.420000,0.000000) -- (0.504000,0.420000,0.949546) -- (0.420000,0.420000,0.949546) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.336000,0.000000) -- (0.504000,0.420000,0.000000) -- (0.504000,0.420000,0.949546) -- (0.504000,0.336000,0.949546) -- cycle;
\path[fill=gray,opacity=0.4] (0.420000,0.336000,0.949546) -- (0.420000,0.420000,0.949546) -- (0.504000,0.420000,0.949546) -- (0.504000,0.336000,0.949546) -- cycle;
%Bar with edges x: 0.42,0.50; edges y: 0.42,0.50 ; height: 1.15
\draw[thin] (0.420000,0.420000,0) -- (0.420000,0.504000,0) -- (0.504000,0.504000,0) -- (0.504000,0.420000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.420000,0.000000) -- (0.504000,0.420000,0.000000) -- (0.504000,0.420000,1.147959) -- (0.420000,0.420000,1.147959) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.420000,0.000000) -- (0.420000,0.504000,0.000000) -- (0.420000,0.504000,1.147959) -- (0.420000,0.420000,1.147959) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.504000,0.000000) -- (0.504000,0.504000,0.000000) -- (0.504000,0.504000,1.147959) -- (0.420000,0.504000,1.147959) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.420000,0.000000) -- (0.504000,0.504000,0.000000) -- (0.504000,0.504000,1.147959) -- (0.504000,0.420000,1.147959) -- cycle;
\path[fill=gray,opacity=0.4] (0.420000,0.420000,1.147959) -- (0.420000,0.504000,1.147959) -- (0.504000,0.504000,1.147959) -- (0.504000,0.420000,1.147959) -- cycle;
%Bar with edges x: 0.42,0.50; edges y: 0.50,0.59 ; height: 0.77
\draw[thin] (0.420000,0.504000,0) -- (0.420000,0.588000,0) -- (0.504000,0.588000,0) -- (0.504000,0.504000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.504000,0.000000) -- (0.504000,0.504000,0.000000) -- (0.504000,0.504000,0.765306) -- (0.420000,0.504000,0.765306) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.504000,0.000000) -- (0.420000,0.588000,0.000000) -- (0.420000,0.588000,0.765306) -- (0.420000,0.504000,0.765306) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.588000,0.000000) -- (0.504000,0.588000,0.000000) -- (0.504000,0.588000,0.765306) -- (0.420000,0.588000,0.765306) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.504000,0.000000) -- (0.504000,0.588000,0.000000) -- (0.504000,0.588000,0.765306) -- (0.504000,0.504000,0.765306) -- cycle;
\path[fill=gray,opacity=0.4] (0.420000,0.504000,0.765306) -- (0.420000,0.588000,0.765306) -- (0.504000,0.588000,0.765306) -- (0.504000,0.504000,0.765306) -- cycle;
%Bar with edges x: 0.42,0.50; edges y: 0.59,0.67 ; height: 0.74
\draw[thin] (0.420000,0.588000,0) -- (0.420000,0.672000,0) -- (0.504000,0.672000,0) -- (0.504000,0.588000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.588000,0.000000) -- (0.504000,0.588000,0.000000) -- (0.504000,0.588000,0.736961) -- (0.420000,0.588000,0.736961) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.588000,0.000000) -- (0.420000,0.672000,0.000000) -- (0.420000,0.672000,0.736961) -- (0.420000,0.588000,0.736961) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.672000,0.000000) -- (0.504000,0.672000,0.000000) -- (0.504000,0.672000,0.736961) -- (0.420000,0.672000,0.736961) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.588000,0.000000) -- (0.504000,0.672000,0.000000) -- (0.504000,0.672000,0.736961) -- (0.504000,0.588000,0.736961) -- cycle;
\path[fill=gray,opacity=0.4] (0.420000,0.588000,0.736961) -- (0.420000,0.672000,0.736961) -- (0.504000,0.672000,0.736961) -- (0.504000,0.588000,0.736961) -- cycle;
%Bar with edges x: 0.42,0.50; edges y: 0.67,0.76 ; height: 1.16
\draw[thin] (0.420000,0.672000,0) -- (0.420000,0.756000,0) -- (0.504000,0.756000,0) -- (0.504000,0.672000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.672000,0.000000) -- (0.504000,0.672000,0.000000) -- (0.504000,0.672000,1.162132) -- (0.420000,0.672000,1.162132) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.672000,0.000000) -- (0.420000,0.756000,0.000000) -- (0.420000,0.756000,1.162132) -- (0.420000,0.672000,1.162132) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.756000,0.000000) -- (0.504000,0.756000,0.000000) -- (0.504000,0.756000,1.162132) -- (0.420000,0.756000,1.162132) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.672000,0.000000) -- (0.504000,0.756000,0.000000) -- (0.504000,0.756000,1.162132) -- (0.504000,0.672000,1.162132) -- cycle;
\path[fill=gray,opacity=0.4] (0.420000,0.672000,1.162132) -- (0.420000,0.756000,1.162132) -- (0.504000,0.756000,1.162132) -- (0.504000,0.672000,1.162132) -- cycle;
%Bar with edges x: 0.42,0.50; edges y: 0.76,0.84 ; height: 0.96
\draw[thin] (0.420000,0.756000,0) -- (0.420000,0.840000,0) -- (0.504000,0.840000,0) -- (0.504000,0.756000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.756000,0.000000) -- (0.504000,0.756000,0.000000) -- (0.504000,0.756000,0.963719) -- (0.420000,0.756000,0.963719) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.756000,0.000000) -- (0.420000,0.840000,0.000000) -- (0.420000,0.840000,0.963719) -- (0.420000,0.756000,0.963719) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.840000,0.000000) -- (0.504000,0.840000,0.000000) -- (0.504000,0.840000,0.963719) -- (0.420000,0.840000,0.963719) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.756000,0.000000) -- (0.504000,0.840000,0.000000) -- (0.504000,0.840000,0.963719) -- (0.504000,0.756000,0.963719) -- cycle;
\path[fill=gray,opacity=0.4] (0.420000,0.756000,0.963719) -- (0.420000,0.840000,0.963719) -- (0.504000,0.840000,0.963719) -- (0.504000,0.756000,0.963719) -- cycle;
%Bar with edges x: 0.42,0.50; edges y: 0.84,0.92 ; height: 1.28
\draw[thin] (0.420000,0.840000,0) -- (0.420000,0.924000,0) -- (0.504000,0.924000,0) -- (0.504000,0.840000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.840000,0.000000) -- (0.504000,0.840000,0.000000) -- (0.504000,0.840000,1.275510) -- (0.420000,0.840000,1.275510) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.840000,0.000000) -- (0.420000,0.924000,0.000000) -- (0.420000,0.924000,1.275510) -- (0.420000,0.840000,1.275510) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.924000,0.000000) -- (0.504000,0.924000,0.000000) -- (0.504000,0.924000,1.275510) -- (0.420000,0.924000,1.275510) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.840000,0.000000) -- (0.504000,0.924000,0.000000) -- (0.504000,0.924000,1.275510) -- (0.504000,0.840000,1.275510) -- cycle;
\path[fill=gray,opacity=0.4] (0.420000,0.840000,1.275510) -- (0.420000,0.924000,1.275510) -- (0.504000,0.924000,1.275510) -- (0.504000,0.840000,1.275510) -- cycle;
%Bar with edges x: 0.42,0.50; edges y: 0.92,1.01 ; height: 1.50
\draw[thin] (0.420000,0.924000,0) -- (0.420000,1.008000,0) -- (0.504000,1.008000,0) -- (0.504000,0.924000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.924000,0.000000) -- (0.504000,0.924000,0.000000) -- (0.504000,0.924000,1.502268) -- (0.420000,0.924000,1.502268) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,0.924000,0.000000) -- (0.420000,1.008000,0.000000) -- (0.420000,1.008000,1.502268) -- (0.420000,0.924000,1.502268) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.420000,1.008000,0.000000) -- (0.504000,1.008000,0.000000) -- (0.504000,1.008000,1.502268) -- (0.420000,1.008000,1.502268) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.924000,0.000000) -- (0.504000,1.008000,0.000000) -- (0.504000,1.008000,1.502268) -- (0.504000,0.924000,1.502268) -- cycle;
\path[fill=gray,opacity=0.4] (0.420000,0.924000,1.502268) -- (0.420000,1.008000,1.502268) -- (0.504000,1.008000,1.502268) -- (0.504000,0.924000,1.502268) -- cycle;
%Bar with edges x: 0.50,0.59; edges y: 0.00,0.08 ; height: 1.37
\draw[thin] (0.504000,0.000000,0) -- (0.504000,0.084000,0) -- (0.588000,0.084000,0) -- (0.588000,0.000000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.000000,0.000000) -- (0.588000,0.000000,0.000000) -- (0.588000,0.000000,1.374717) -- (0.504000,0.000000,1.374717) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.000000,0.000000) -- (0.504000,0.084000,0.000000) -- (0.504000,0.084000,1.374717) -- (0.504000,0.000000,1.374717) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.084000,0.000000) -- (0.588000,0.084000,0.000000) -- (0.588000,0.084000,1.374717) -- (0.504000,0.084000,1.374717) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.000000,0.000000) -- (0.588000,0.084000,0.000000) -- (0.588000,0.084000,1.374717) -- (0.588000,0.000000,1.374717) -- cycle;
\path[fill=gray,opacity=0.4] (0.504000,0.000000,1.374717) -- (0.504000,0.084000,1.374717) -- (0.588000,0.084000,1.374717) -- (0.588000,0.000000,1.374717) -- cycle;
%Bar with edges x: 0.50,0.59; edges y: 0.08,0.17 ; height: 0.88
\draw[thin] (0.504000,0.084000,0) -- (0.504000,0.168000,0) -- (0.588000,0.168000,0) -- (0.588000,0.084000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.084000,0.000000) -- (0.588000,0.084000,0.000000) -- (0.588000,0.084000,0.878685) -- (0.504000,0.084000,0.878685) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.084000,0.000000) -- (0.504000,0.168000,0.000000) -- (0.504000,0.168000,0.878685) -- (0.504000,0.084000,0.878685) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.168000,0.000000) -- (0.588000,0.168000,0.000000) -- (0.588000,0.168000,0.878685) -- (0.504000,0.168000,0.878685) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.084000,0.000000) -- (0.588000,0.168000,0.000000) -- (0.588000,0.168000,0.878685) -- (0.588000,0.084000,0.878685) -- cycle;
\path[fill=gray,opacity=0.4] (0.504000,0.084000,0.878685) -- (0.504000,0.168000,0.878685) -- (0.588000,0.168000,0.878685) -- (0.588000,0.084000,0.878685) -- cycle;
%Bar with edges x: 0.50,0.59; edges y: 0.17,0.25 ; height: 0.86
\draw[thin] (0.504000,0.168000,0) -- (0.504000,0.252000,0) -- (0.588000,0.252000,0) -- (0.588000,0.168000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.168000,0.000000) -- (0.588000,0.168000,0.000000) -- (0.588000,0.168000,0.864512) -- (0.504000,0.168000,0.864512) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.168000,0.000000) -- (0.504000,0.252000,0.000000) -- (0.504000,0.252000,0.864512) -- (0.504000,0.168000,0.864512) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.252000,0.000000) -- (0.588000,0.252000,0.000000) -- (0.588000,0.252000,0.864512) -- (0.504000,0.252000,0.864512) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.168000,0.000000) -- (0.588000,0.252000,0.000000) -- (0.588000,0.252000,0.864512) -- (0.588000,0.168000,0.864512) -- cycle;
\path[fill=gray,opacity=0.4] (0.504000,0.168000,0.864512) -- (0.504000,0.252000,0.864512) -- (0.588000,0.252000,0.864512) -- (0.588000,0.168000,0.864512) -- cycle;
%Bar with edges x: 0.50,0.59; edges y: 0.25,0.34 ; height: 1.02
\draw[thin] (0.504000,0.252000,0) -- (0.504000,0.336000,0) -- (0.588000,0.336000,0) -- (0.588000,0.252000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.252000,0.000000) -- (0.588000,0.252000,0.000000) -- (0.588000,0.252000,1.020408) -- (0.504000,0.252000,1.020408) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.252000,0.000000) -- (0.504000,0.336000,0.000000) -- (0.504000,0.336000,1.020408) -- (0.504000,0.252000,1.020408) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.336000,0.000000) -- (0.588000,0.336000,0.000000) -- (0.588000,0.336000,1.020408) -- (0.504000,0.336000,1.020408) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.252000,0.000000) -- (0.588000,0.336000,0.000000) -- (0.588000,0.336000,1.020408) -- (0.588000,0.252000,1.020408) -- cycle;
\path[fill=gray,opacity=0.4] (0.504000,0.252000,1.020408) -- (0.504000,0.336000,1.020408) -- (0.588000,0.336000,1.020408) -- (0.588000,0.252000,1.020408) -- cycle;
%Bar with edges x: 0.50,0.59; edges y: 0.34,0.42 ; height: 0.94
\draw[thin] (0.504000,0.336000,0) -- (0.504000,0.420000,0) -- (0.588000,0.420000,0) -- (0.588000,0.336000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.336000,0.000000) -- (0.588000,0.336000,0.000000) -- (0.588000,0.336000,0.935374) -- (0.504000,0.336000,0.935374) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.336000,0.000000) -- (0.504000,0.420000,0.000000) -- (0.504000,0.420000,0.935374) -- (0.504000,0.336000,0.935374) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.420000,0.000000) -- (0.588000,0.420000,0.000000) -- (0.588000,0.420000,0.935374) -- (0.504000,0.420000,0.935374) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.336000,0.000000) -- (0.588000,0.420000,0.000000) -- (0.588000,0.420000,0.935374) -- (0.588000,0.336000,0.935374) -- cycle;
\path[fill=gray,opacity=0.4] (0.504000,0.336000,0.935374) -- (0.504000,0.420000,0.935374) -- (0.588000,0.420000,0.935374) -- (0.588000,0.336000,0.935374) -- cycle;
%Bar with edges x: 0.50,0.59; edges y: 0.42,0.50 ; height: 1.23
\draw[thin] (0.504000,0.420000,0) -- (0.504000,0.504000,0) -- (0.588000,0.504000,0) -- (0.588000,0.420000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.420000,0.000000) -- (0.588000,0.420000,0.000000) -- (0.588000,0.420000,1.232993) -- (0.504000,0.420000,1.232993) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.420000,0.000000) -- (0.504000,0.504000,0.000000) -- (0.504000,0.504000,1.232993) -- (0.504000,0.420000,1.232993) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.504000,0.000000) -- (0.588000,0.504000,0.000000) -- (0.588000,0.504000,1.232993) -- (0.504000,0.504000,1.232993) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.420000,0.000000) -- (0.588000,0.504000,0.000000) -- (0.588000,0.504000,1.232993) -- (0.588000,0.420000,1.232993) -- cycle;
\path[fill=gray,opacity=0.4] (0.504000,0.420000,1.232993) -- (0.504000,0.504000,1.232993) -- (0.588000,0.504000,1.232993) -- (0.588000,0.420000,1.232993) -- cycle;
%Bar with edges x: 0.50,0.59; edges y: 0.50,0.59 ; height: 1.09
\draw[thin] (0.504000,0.504000,0) -- (0.504000,0.588000,0) -- (0.588000,0.588000,0) -- (0.588000,0.504000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.504000,0.000000) -- (0.588000,0.504000,0.000000) -- (0.588000,0.504000,1.091270) -- (0.504000,0.504000,1.091270) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.504000,0.000000) -- (0.504000,0.588000,0.000000) -- (0.504000,0.588000,1.091270) -- (0.504000,0.504000,1.091270) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.588000,0.000000) -- (0.588000,0.588000,0.000000) -- (0.588000,0.588000,1.091270) -- (0.504000,0.588000,1.091270) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.504000,0.000000) -- (0.588000,0.588000,0.000000) -- (0.588000,0.588000,1.091270) -- (0.588000,0.504000,1.091270) -- cycle;
\path[fill=gray,opacity=0.4] (0.504000,0.504000,1.091270) -- (0.504000,0.588000,1.091270) -- (0.588000,0.588000,1.091270) -- (0.588000,0.504000,1.091270) -- cycle;
%Bar with edges x: 0.50,0.59; edges y: 0.59,0.67 ; height: 1.22
\draw[thin] (0.504000,0.588000,0) -- (0.504000,0.672000,0) -- (0.588000,0.672000,0) -- (0.588000,0.588000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.588000,0.000000) -- (0.588000,0.588000,0.000000) -- (0.588000,0.588000,1.218821) -- (0.504000,0.588000,1.218821) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.588000,0.000000) -- (0.504000,0.672000,0.000000) -- (0.504000,0.672000,1.218821) -- (0.504000,0.588000,1.218821) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.672000,0.000000) -- (0.588000,0.672000,0.000000) -- (0.588000,0.672000,1.218821) -- (0.504000,0.672000,1.218821) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.588000,0.000000) -- (0.588000,0.672000,0.000000) -- (0.588000,0.672000,1.218821) -- (0.588000,0.588000,1.218821) -- cycle;
\path[fill=gray,opacity=0.4] (0.504000,0.588000,1.218821) -- (0.504000,0.672000,1.218821) -- (0.588000,0.672000,1.218821) -- (0.588000,0.588000,1.218821) -- cycle;
%Bar with edges x: 0.50,0.59; edges y: 0.67,0.76 ; height: 1.12
\draw[thin] (0.504000,0.672000,0) -- (0.504000,0.756000,0) -- (0.588000,0.756000,0) -- (0.588000,0.672000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.672000,0.000000) -- (0.588000,0.672000,0.000000) -- (0.588000,0.672000,1.119615) -- (0.504000,0.672000,1.119615) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.672000,0.000000) -- (0.504000,0.756000,0.000000) -- (0.504000,0.756000,1.119615) -- (0.504000,0.672000,1.119615) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.756000,0.000000) -- (0.588000,0.756000,0.000000) -- (0.588000,0.756000,1.119615) -- (0.504000,0.756000,1.119615) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.672000,0.000000) -- (0.588000,0.756000,0.000000) -- (0.588000,0.756000,1.119615) -- (0.588000,0.672000,1.119615) -- cycle;
\path[fill=gray,opacity=0.4] (0.504000,0.672000,1.119615) -- (0.504000,0.756000,1.119615) -- (0.588000,0.756000,1.119615) -- (0.588000,0.672000,1.119615) -- cycle;
%Bar with edges x: 0.50,0.59; edges y: 0.76,0.84 ; height: 1.16
\draw[thin] (0.504000,0.756000,0) -- (0.504000,0.840000,0) -- (0.588000,0.840000,0) -- (0.588000,0.756000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.756000,0.000000) -- (0.588000,0.756000,0.000000) -- (0.588000,0.756000,1.162132) -- (0.504000,0.756000,1.162132) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.756000,0.000000) -- (0.504000,0.840000,0.000000) -- (0.504000,0.840000,1.162132) -- (0.504000,0.756000,1.162132) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.840000,0.000000) -- (0.588000,0.840000,0.000000) -- (0.588000,0.840000,1.162132) -- (0.504000,0.840000,1.162132) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.756000,0.000000) -- (0.588000,0.840000,0.000000) -- (0.588000,0.840000,1.162132) -- (0.588000,0.756000,1.162132) -- cycle;
\path[fill=gray,opacity=0.4] (0.504000,0.756000,1.162132) -- (0.504000,0.840000,1.162132) -- (0.588000,0.840000,1.162132) -- (0.588000,0.756000,1.162132) -- cycle;
%Bar with edges x: 0.50,0.59; edges y: 0.84,0.92 ; height: 1.28
\draw[thin] (0.504000,0.840000,0) -- (0.504000,0.924000,0) -- (0.588000,0.924000,0) -- (0.588000,0.840000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.840000,0.000000) -- (0.588000,0.840000,0.000000) -- (0.588000,0.840000,1.275510) -- (0.504000,0.840000,1.275510) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.840000,0.000000) -- (0.504000,0.924000,0.000000) -- (0.504000,0.924000,1.275510) -- (0.504000,0.840000,1.275510) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.924000,0.000000) -- (0.588000,0.924000,0.000000) -- (0.588000,0.924000,1.275510) -- (0.504000,0.924000,1.275510) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.840000,0.000000) -- (0.588000,0.924000,0.000000) -- (0.588000,0.924000,1.275510) -- (0.588000,0.840000,1.275510) -- cycle;
\path[fill=gray,opacity=0.4] (0.504000,0.840000,1.275510) -- (0.504000,0.924000,1.275510) -- (0.588000,0.924000,1.275510) -- (0.588000,0.840000,1.275510) -- cycle;
%Bar with edges x: 0.50,0.59; edges y: 0.92,1.01 ; height: 1.64
\draw[thin] (0.504000,0.924000,0) -- (0.504000,1.008000,0) -- (0.588000,1.008000,0) -- (0.588000,0.924000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.924000,0.000000) -- (0.588000,0.924000,0.000000) -- (0.588000,0.924000,1.643991) -- (0.504000,0.924000,1.643991) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,0.924000,0.000000) -- (0.504000,1.008000,0.000000) -- (0.504000,1.008000,1.643991) -- (0.504000,0.924000,1.643991) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.504000,1.008000,0.000000) -- (0.588000,1.008000,0.000000) -- (0.588000,1.008000,1.643991) -- (0.504000,1.008000,1.643991) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.924000,0.000000) -- (0.588000,1.008000,0.000000) -- (0.588000,1.008000,1.643991) -- (0.588000,0.924000,1.643991) -- cycle;
\path[fill=gray,opacity=0.4] (0.504000,0.924000,1.643991) -- (0.504000,1.008000,1.643991) -- (0.588000,1.008000,1.643991) -- (0.588000,0.924000,1.643991) -- cycle;
%Bar with edges x: 0.59,0.67; edges y: 0.00,0.08 ; height: 1.47
\draw[thin] (0.588000,0.000000,0) -- (0.588000,0.084000,0) -- (0.672000,0.084000,0) -- (0.672000,0.000000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.000000,0.000000) -- (0.672000,0.000000,0.000000) -- (0.672000,0.000000,1.473923) -- (0.588000,0.000000,1.473923) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.000000,0.000000) -- (0.588000,0.084000,0.000000) -- (0.588000,0.084000,1.473923) -- (0.588000,0.000000,1.473923) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.084000,0.000000) -- (0.672000,0.084000,0.000000) -- (0.672000,0.084000,1.473923) -- (0.588000,0.084000,1.473923) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.000000,0.000000) -- (0.672000,0.084000,0.000000) -- (0.672000,0.084000,1.473923) -- (0.672000,0.000000,1.473923) -- cycle;
\path[fill=gray,opacity=0.4] (0.588000,0.000000,1.473923) -- (0.588000,0.084000,1.473923) -- (0.672000,0.084000,1.473923) -- (0.672000,0.000000,1.473923) -- cycle;
%Bar with edges x: 0.59,0.67; edges y: 0.08,0.17 ; height: 1.12
\draw[thin] (0.588000,0.084000,0) -- (0.588000,0.168000,0) -- (0.672000,0.168000,0) -- (0.672000,0.084000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.084000,0.000000) -- (0.672000,0.084000,0.000000) -- (0.672000,0.084000,1.119615) -- (0.588000,0.084000,1.119615) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.084000,0.000000) -- (0.588000,0.168000,0.000000) -- (0.588000,0.168000,1.119615) -- (0.588000,0.084000,1.119615) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.168000,0.000000) -- (0.672000,0.168000,0.000000) -- (0.672000,0.168000,1.119615) -- (0.588000,0.168000,1.119615) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.084000,0.000000) -- (0.672000,0.168000,0.000000) -- (0.672000,0.168000,1.119615) -- (0.672000,0.084000,1.119615) -- cycle;
\path[fill=gray,opacity=0.4] (0.588000,0.084000,1.119615) -- (0.588000,0.168000,1.119615) -- (0.672000,0.168000,1.119615) -- (0.672000,0.084000,1.119615) -- cycle;
%Bar with edges x: 0.59,0.67; edges y: 0.17,0.25 ; height: 1.03
\draw[thin] (0.588000,0.168000,0) -- (0.588000,0.252000,0) -- (0.672000,0.252000,0) -- (0.672000,0.168000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.168000,0.000000) -- (0.672000,0.168000,0.000000) -- (0.672000,0.168000,1.034580) -- (0.588000,0.168000,1.034580) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.168000,0.000000) -- (0.588000,0.252000,0.000000) -- (0.588000,0.252000,1.034580) -- (0.588000,0.168000,1.034580) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.252000,0.000000) -- (0.672000,0.252000,0.000000) -- (0.672000,0.252000,1.034580) -- (0.588000,0.252000,1.034580) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.168000,0.000000) -- (0.672000,0.252000,0.000000) -- (0.672000,0.252000,1.034580) -- (0.672000,0.168000,1.034580) -- cycle;
\path[fill=gray,opacity=0.4] (0.588000,0.168000,1.034580) -- (0.588000,0.252000,1.034580) -- (0.672000,0.252000,1.034580) -- (0.672000,0.168000,1.034580) -- cycle;
%Bar with edges x: 0.59,0.67; edges y: 0.25,0.34 ; height: 1.20
\draw[thin] (0.588000,0.252000,0) -- (0.588000,0.336000,0) -- (0.672000,0.336000,0) -- (0.672000,0.252000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.252000,0.000000) -- (0.672000,0.252000,0.000000) -- (0.672000,0.252000,1.204649) -- (0.588000,0.252000,1.204649) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.252000,0.000000) -- (0.588000,0.336000,0.000000) -- (0.588000,0.336000,1.204649) -- (0.588000,0.252000,1.204649) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.336000,0.000000) -- (0.672000,0.336000,0.000000) -- (0.672000,0.336000,1.204649) -- (0.588000,0.336000,1.204649) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.252000,0.000000) -- (0.672000,0.336000,0.000000) -- (0.672000,0.336000,1.204649) -- (0.672000,0.252000,1.204649) -- cycle;
\path[fill=gray,opacity=0.4] (0.588000,0.252000,1.204649) -- (0.588000,0.336000,1.204649) -- (0.672000,0.336000,1.204649) -- (0.672000,0.252000,1.204649) -- cycle;
%Bar with edges x: 0.59,0.67; edges y: 0.34,0.42 ; height: 1.08
\draw[thin] (0.588000,0.336000,0) -- (0.588000,0.420000,0) -- (0.672000,0.420000,0) -- (0.672000,0.336000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.336000,0.000000) -- (0.672000,0.336000,0.000000) -- (0.672000,0.336000,1.077098) -- (0.588000,0.336000,1.077098) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.336000,0.000000) -- (0.588000,0.420000,0.000000) -- (0.588000,0.420000,1.077098) -- (0.588000,0.336000,1.077098) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.420000,0.000000) -- (0.672000,0.420000,0.000000) -- (0.672000,0.420000,1.077098) -- (0.588000,0.420000,1.077098) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.336000,0.000000) -- (0.672000,0.420000,0.000000) -- (0.672000,0.420000,1.077098) -- (0.672000,0.336000,1.077098) -- cycle;
\path[fill=gray,opacity=0.4] (0.588000,0.336000,1.077098) -- (0.588000,0.420000,1.077098) -- (0.672000,0.420000,1.077098) -- (0.672000,0.336000,1.077098) -- cycle;
%Bar with edges x: 0.59,0.67; edges y: 0.42,0.50 ; height: 0.81
\draw[thin] (0.588000,0.420000,0) -- (0.588000,0.504000,0) -- (0.672000,0.504000,0) -- (0.672000,0.420000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.420000,0.000000) -- (0.672000,0.420000,0.000000) -- (0.672000,0.420000,0.807823) -- (0.588000,0.420000,0.807823) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.420000,0.000000) -- (0.588000,0.504000,0.000000) -- (0.588000,0.504000,0.807823) -- (0.588000,0.420000,0.807823) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.504000,0.000000) -- (0.672000,0.504000,0.000000) -- (0.672000,0.504000,0.807823) -- (0.588000,0.504000,0.807823) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.420000,0.000000) -- (0.672000,0.504000,0.000000) -- (0.672000,0.504000,0.807823) -- (0.672000,0.420000,0.807823) -- cycle;
\path[fill=gray,opacity=0.4] (0.588000,0.420000,0.807823) -- (0.588000,0.504000,0.807823) -- (0.672000,0.504000,0.807823) -- (0.672000,0.420000,0.807823) -- cycle;
%Bar with edges x: 0.59,0.67; edges y: 0.50,0.59 ; height: 0.99
\draw[thin] (0.588000,0.504000,0) -- (0.588000,0.588000,0) -- (0.672000,0.588000,0) -- (0.672000,0.504000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.504000,0.000000) -- (0.672000,0.504000,0.000000) -- (0.672000,0.504000,0.992063) -- (0.588000,0.504000,0.992063) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.504000,0.000000) -- (0.588000,0.588000,0.000000) -- (0.588000,0.588000,0.992063) -- (0.588000,0.504000,0.992063) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.588000,0.000000) -- (0.672000,0.588000,0.000000) -- (0.672000,0.588000,0.992063) -- (0.588000,0.588000,0.992063) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.504000,0.000000) -- (0.672000,0.588000,0.000000) -- (0.672000,0.588000,0.992063) -- (0.672000,0.504000,0.992063) -- cycle;
\path[fill=gray,opacity=0.4] (0.588000,0.504000,0.992063) -- (0.588000,0.588000,0.992063) -- (0.672000,0.588000,0.992063) -- (0.672000,0.504000,0.992063) -- cycle;
%Bar with edges x: 0.59,0.67; edges y: 0.59,0.67 ; height: 1.09
\draw[thin] (0.588000,0.588000,0) -- (0.588000,0.672000,0) -- (0.672000,0.672000,0) -- (0.672000,0.588000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.588000,0.000000) -- (0.672000,0.588000,0.000000) -- (0.672000,0.588000,1.091270) -- (0.588000,0.588000,1.091270) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.588000,0.000000) -- (0.588000,0.672000,0.000000) -- (0.588000,0.672000,1.091270) -- (0.588000,0.588000,1.091270) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.672000,0.000000) -- (0.672000,0.672000,0.000000) -- (0.672000,0.672000,1.091270) -- (0.588000,0.672000,1.091270) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.588000,0.000000) -- (0.672000,0.672000,0.000000) -- (0.672000,0.672000,1.091270) -- (0.672000,0.588000,1.091270) -- cycle;
\path[fill=gray,opacity=0.4] (0.588000,0.588000,1.091270) -- (0.588000,0.672000,1.091270) -- (0.672000,0.672000,1.091270) -- (0.672000,0.588000,1.091270) -- cycle;
%Bar with edges x: 0.59,0.67; edges y: 0.67,0.76 ; height: 0.96
\draw[thin] (0.588000,0.672000,0) -- (0.588000,0.756000,0) -- (0.672000,0.756000,0) -- (0.672000,0.672000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.672000,0.000000) -- (0.672000,0.672000,0.000000) -- (0.672000,0.672000,0.963719) -- (0.588000,0.672000,0.963719) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.672000,0.000000) -- (0.588000,0.756000,0.000000) -- (0.588000,0.756000,0.963719) -- (0.588000,0.672000,0.963719) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.756000,0.000000) -- (0.672000,0.756000,0.000000) -- (0.672000,0.756000,0.963719) -- (0.588000,0.756000,0.963719) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.672000,0.000000) -- (0.672000,0.756000,0.000000) -- (0.672000,0.756000,0.963719) -- (0.672000,0.672000,0.963719) -- cycle;
\path[fill=gray,opacity=0.4] (0.588000,0.672000,0.963719) -- (0.588000,0.756000,0.963719) -- (0.672000,0.756000,0.963719) -- (0.672000,0.672000,0.963719) -- cycle;
%Bar with edges x: 0.59,0.67; edges y: 0.76,0.84 ; height: 1.06
\draw[thin] (0.588000,0.756000,0) -- (0.588000,0.840000,0) -- (0.672000,0.840000,0) -- (0.672000,0.756000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.756000,0.000000) -- (0.672000,0.756000,0.000000) -- (0.672000,0.756000,1.062925) -- (0.588000,0.756000,1.062925) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.756000,0.000000) -- (0.588000,0.840000,0.000000) -- (0.588000,0.840000,1.062925) -- (0.588000,0.756000,1.062925) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.840000,0.000000) -- (0.672000,0.840000,0.000000) -- (0.672000,0.840000,1.062925) -- (0.588000,0.840000,1.062925) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.756000,0.000000) -- (0.672000,0.840000,0.000000) -- (0.672000,0.840000,1.062925) -- (0.672000,0.756000,1.062925) -- cycle;
\path[fill=gray,opacity=0.4] (0.588000,0.756000,1.062925) -- (0.588000,0.840000,1.062925) -- (0.672000,0.840000,1.062925) -- (0.672000,0.756000,1.062925) -- cycle;
%Bar with edges x: 0.59,0.67; edges y: 0.84,0.92 ; height: 1.42
\draw[thin] (0.588000,0.840000,0) -- (0.588000,0.924000,0) -- (0.672000,0.924000,0) -- (0.672000,0.840000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.840000,0.000000) -- (0.672000,0.840000,0.000000) -- (0.672000,0.840000,1.417234) -- (0.588000,0.840000,1.417234) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.840000,0.000000) -- (0.588000,0.924000,0.000000) -- (0.588000,0.924000,1.417234) -- (0.588000,0.840000,1.417234) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.924000,0.000000) -- (0.672000,0.924000,0.000000) -- (0.672000,0.924000,1.417234) -- (0.588000,0.924000,1.417234) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.840000,0.000000) -- (0.672000,0.924000,0.000000) -- (0.672000,0.924000,1.417234) -- (0.672000,0.840000,1.417234) -- cycle;
\path[fill=gray,opacity=0.4] (0.588000,0.840000,1.417234) -- (0.588000,0.924000,1.417234) -- (0.672000,0.924000,1.417234) -- (0.672000,0.840000,1.417234) -- cycle;
%Bar with edges x: 0.59,0.67; edges y: 0.92,1.01 ; height: 1.50
\draw[thin] (0.588000,0.924000,0) -- (0.588000,1.008000,0) -- (0.672000,1.008000,0) -- (0.672000,0.924000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.924000,0.000000) -- (0.672000,0.924000,0.000000) -- (0.672000,0.924000,1.502268) -- (0.588000,0.924000,1.502268) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,0.924000,0.000000) -- (0.588000,1.008000,0.000000) -- (0.588000,1.008000,1.502268) -- (0.588000,0.924000,1.502268) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.588000,1.008000,0.000000) -- (0.672000,1.008000,0.000000) -- (0.672000,1.008000,1.502268) -- (0.588000,1.008000,1.502268) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.924000,0.000000) -- (0.672000,1.008000,0.000000) -- (0.672000,1.008000,1.502268) -- (0.672000,0.924000,1.502268) -- cycle;
\path[fill=gray,opacity=0.4] (0.588000,0.924000,1.502268) -- (0.588000,1.008000,1.502268) -- (0.672000,1.008000,1.502268) -- (0.672000,0.924000,1.502268) -- cycle;
%Bar with edges x: 0.67,0.76; edges y: 0.00,0.08 ; height: 1.45
\draw[thin] (0.672000,0.000000,0) -- (0.672000,0.084000,0) -- (0.756000,0.084000,0) -- (0.756000,0.000000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.000000,0.000000) -- (0.756000,0.000000,0.000000) -- (0.756000,0.000000,1.445578) -- (0.672000,0.000000,1.445578) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.000000,0.000000) -- (0.672000,0.084000,0.000000) -- (0.672000,0.084000,1.445578) -- (0.672000,0.000000,1.445578) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.084000,0.000000) -- (0.756000,0.084000,0.000000) -- (0.756000,0.084000,1.445578) -- (0.672000,0.084000,1.445578) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.000000,0.000000) -- (0.756000,0.084000,0.000000) -- (0.756000,0.084000,1.445578) -- (0.756000,0.000000,1.445578) -- cycle;
\path[fill=gray,opacity=0.4] (0.672000,0.000000,1.445578) -- (0.672000,0.084000,1.445578) -- (0.756000,0.084000,1.445578) -- (0.756000,0.000000,1.445578) -- cycle;
%Bar with edges x: 0.67,0.76; edges y: 0.08,0.17 ; height: 1.12
\draw[thin] (0.672000,0.084000,0) -- (0.672000,0.168000,0) -- (0.756000,0.168000,0) -- (0.756000,0.084000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.084000,0.000000) -- (0.756000,0.084000,0.000000) -- (0.756000,0.084000,1.119615) -- (0.672000,0.084000,1.119615) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.084000,0.000000) -- (0.672000,0.168000,0.000000) -- (0.672000,0.168000,1.119615) -- (0.672000,0.084000,1.119615) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.168000,0.000000) -- (0.756000,0.168000,0.000000) -- (0.756000,0.168000,1.119615) -- (0.672000,0.168000,1.119615) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.084000,0.000000) -- (0.756000,0.168000,0.000000) -- (0.756000,0.168000,1.119615) -- (0.756000,0.084000,1.119615) -- cycle;
\path[fill=gray,opacity=0.4] (0.672000,0.084000,1.119615) -- (0.672000,0.168000,1.119615) -- (0.756000,0.168000,1.119615) -- (0.756000,0.084000,1.119615) -- cycle;
%Bar with edges x: 0.67,0.76; edges y: 0.17,0.25 ; height: 0.85
\draw[thin] (0.672000,0.168000,0) -- (0.672000,0.252000,0) -- (0.756000,0.252000,0) -- (0.756000,0.168000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.168000,0.000000) -- (0.756000,0.168000,0.000000) -- (0.756000,0.168000,0.850340) -- (0.672000,0.168000,0.850340) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.168000,0.000000) -- (0.672000,0.252000,0.000000) -- (0.672000,0.252000,0.850340) -- (0.672000,0.168000,0.850340) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.252000,0.000000) -- (0.756000,0.252000,0.000000) -- (0.756000,0.252000,0.850340) -- (0.672000,0.252000,0.850340) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.168000,0.000000) -- (0.756000,0.252000,0.000000) -- (0.756000,0.252000,0.850340) -- (0.756000,0.168000,0.850340) -- cycle;
\path[fill=gray,opacity=0.4] (0.672000,0.168000,0.850340) -- (0.672000,0.252000,0.850340) -- (0.756000,0.252000,0.850340) -- (0.756000,0.168000,0.850340) -- cycle;
%Bar with edges x: 0.67,0.76; edges y: 0.25,0.34 ; height: 0.85
\draw[thin] (0.672000,0.252000,0) -- (0.672000,0.336000,0) -- (0.756000,0.336000,0) -- (0.756000,0.252000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.252000,0.000000) -- (0.756000,0.252000,0.000000) -- (0.756000,0.252000,0.850340) -- (0.672000,0.252000,0.850340) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.252000,0.000000) -- (0.672000,0.336000,0.000000) -- (0.672000,0.336000,0.850340) -- (0.672000,0.252000,0.850340) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.336000,0.000000) -- (0.756000,0.336000,0.000000) -- (0.756000,0.336000,0.850340) -- (0.672000,0.336000,0.850340) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.252000,0.000000) -- (0.756000,0.336000,0.000000) -- (0.756000,0.336000,0.850340) -- (0.756000,0.252000,0.850340) -- cycle;
\path[fill=gray,opacity=0.4] (0.672000,0.252000,0.850340) -- (0.672000,0.336000,0.850340) -- (0.756000,0.336000,0.850340) -- (0.756000,0.252000,0.850340) -- cycle;
%Bar with edges x: 0.67,0.76; edges y: 0.34,0.42 ; height: 0.91
\draw[thin] (0.672000,0.336000,0) -- (0.672000,0.420000,0) -- (0.756000,0.420000,0) -- (0.756000,0.336000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.336000,0.000000) -- (0.756000,0.336000,0.000000) -- (0.756000,0.336000,0.907029) -- (0.672000,0.336000,0.907029) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.336000,0.000000) -- (0.672000,0.420000,0.000000) -- (0.672000,0.420000,0.907029) -- (0.672000,0.336000,0.907029) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.420000,0.000000) -- (0.756000,0.420000,0.000000) -- (0.756000,0.420000,0.907029) -- (0.672000,0.420000,0.907029) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.336000,0.000000) -- (0.756000,0.420000,0.000000) -- (0.756000,0.420000,0.907029) -- (0.756000,0.336000,0.907029) -- cycle;
\path[fill=gray,opacity=0.4] (0.672000,0.336000,0.907029) -- (0.672000,0.420000,0.907029) -- (0.756000,0.420000,0.907029) -- (0.756000,0.336000,0.907029) -- cycle;
%Bar with edges x: 0.67,0.76; edges y: 0.42,0.50 ; height: 0.96
\draw[thin] (0.672000,0.420000,0) -- (0.672000,0.504000,0) -- (0.756000,0.504000,0) -- (0.756000,0.420000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.420000,0.000000) -- (0.756000,0.420000,0.000000) -- (0.756000,0.420000,0.963719) -- (0.672000,0.420000,0.963719) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.420000,0.000000) -- (0.672000,0.504000,0.000000) -- (0.672000,0.504000,0.963719) -- (0.672000,0.420000,0.963719) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.504000,0.000000) -- (0.756000,0.504000,0.000000) -- (0.756000,0.504000,0.963719) -- (0.672000,0.504000,0.963719) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.420000,0.000000) -- (0.756000,0.504000,0.000000) -- (0.756000,0.504000,0.963719) -- (0.756000,0.420000,0.963719) -- cycle;
\path[fill=gray,opacity=0.4] (0.672000,0.420000,0.963719) -- (0.672000,0.504000,0.963719) -- (0.756000,0.504000,0.963719) -- (0.756000,0.420000,0.963719) -- cycle;
%Bar with edges x: 0.67,0.76; edges y: 0.50,0.59 ; height: 1.15
\draw[thin] (0.672000,0.504000,0) -- (0.672000,0.588000,0) -- (0.756000,0.588000,0) -- (0.756000,0.504000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.504000,0.000000) -- (0.756000,0.504000,0.000000) -- (0.756000,0.504000,1.147959) -- (0.672000,0.504000,1.147959) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.504000,0.000000) -- (0.672000,0.588000,0.000000) -- (0.672000,0.588000,1.147959) -- (0.672000,0.504000,1.147959) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.588000,0.000000) -- (0.756000,0.588000,0.000000) -- (0.756000,0.588000,1.147959) -- (0.672000,0.588000,1.147959) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.504000,0.000000) -- (0.756000,0.588000,0.000000) -- (0.756000,0.588000,1.147959) -- (0.756000,0.504000,1.147959) -- cycle;
\path[fill=gray,opacity=0.4] (0.672000,0.504000,1.147959) -- (0.672000,0.588000,1.147959) -- (0.756000,0.588000,1.147959) -- (0.756000,0.504000,1.147959) -- cycle;
%Bar with edges x: 0.67,0.76; edges y: 0.59,0.67 ; height: 1.29
\draw[thin] (0.672000,0.588000,0) -- (0.672000,0.672000,0) -- (0.756000,0.672000,0) -- (0.756000,0.588000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.588000,0.000000) -- (0.756000,0.588000,0.000000) -- (0.756000,0.588000,1.289683) -- (0.672000,0.588000,1.289683) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.588000,0.000000) -- (0.672000,0.672000,0.000000) -- (0.672000,0.672000,1.289683) -- (0.672000,0.588000,1.289683) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.672000,0.000000) -- (0.756000,0.672000,0.000000) -- (0.756000,0.672000,1.289683) -- (0.672000,0.672000,1.289683) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.588000,0.000000) -- (0.756000,0.672000,0.000000) -- (0.756000,0.672000,1.289683) -- (0.756000,0.588000,1.289683) -- cycle;
\path[fill=gray,opacity=0.4] (0.672000,0.588000,1.289683) -- (0.672000,0.672000,1.289683) -- (0.756000,0.672000,1.289683) -- (0.756000,0.588000,1.289683) -- cycle;
%Bar with edges x: 0.67,0.76; edges y: 0.67,0.76 ; height: 1.06
\draw[thin] (0.672000,0.672000,0) -- (0.672000,0.756000,0) -- (0.756000,0.756000,0) -- (0.756000,0.672000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.672000,0.000000) -- (0.756000,0.672000,0.000000) -- (0.756000,0.672000,1.062925) -- (0.672000,0.672000,1.062925) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.672000,0.000000) -- (0.672000,0.756000,0.000000) -- (0.672000,0.756000,1.062925) -- (0.672000,0.672000,1.062925) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.756000,0.000000) -- (0.756000,0.756000,0.000000) -- (0.756000,0.756000,1.062925) -- (0.672000,0.756000,1.062925) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.672000,0.000000) -- (0.756000,0.756000,0.000000) -- (0.756000,0.756000,1.062925) -- (0.756000,0.672000,1.062925) -- cycle;
\path[fill=gray,opacity=0.4] (0.672000,0.672000,1.062925) -- (0.672000,0.756000,1.062925) -- (0.756000,0.756000,1.062925) -- (0.756000,0.672000,1.062925) -- cycle;
%Bar with edges x: 0.67,0.76; edges y: 0.76,0.84 ; height: 1.18
\draw[thin] (0.672000,0.756000,0) -- (0.672000,0.840000,0) -- (0.756000,0.840000,0) -- (0.756000,0.756000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.756000,0.000000) -- (0.756000,0.756000,0.000000) -- (0.756000,0.756000,1.176304) -- (0.672000,0.756000,1.176304) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.756000,0.000000) -- (0.672000,0.840000,0.000000) -- (0.672000,0.840000,1.176304) -- (0.672000,0.756000,1.176304) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.840000,0.000000) -- (0.756000,0.840000,0.000000) -- (0.756000,0.840000,1.176304) -- (0.672000,0.840000,1.176304) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.756000,0.000000) -- (0.756000,0.840000,0.000000) -- (0.756000,0.840000,1.176304) -- (0.756000,0.756000,1.176304) -- cycle;
\path[fill=gray,opacity=0.4] (0.672000,0.756000,1.176304) -- (0.672000,0.840000,1.176304) -- (0.756000,0.840000,1.176304) -- (0.756000,0.756000,1.176304) -- cycle;
%Bar with edges x: 0.67,0.76; edges y: 0.84,0.92 ; height: 1.02
\draw[thin] (0.672000,0.840000,0) -- (0.672000,0.924000,0) -- (0.756000,0.924000,0) -- (0.756000,0.840000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.840000,0.000000) -- (0.756000,0.840000,0.000000) -- (0.756000,0.840000,1.020408) -- (0.672000,0.840000,1.020408) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.840000,0.000000) -- (0.672000,0.924000,0.000000) -- (0.672000,0.924000,1.020408) -- (0.672000,0.840000,1.020408) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.924000,0.000000) -- (0.756000,0.924000,0.000000) -- (0.756000,0.924000,1.020408) -- (0.672000,0.924000,1.020408) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.840000,0.000000) -- (0.756000,0.924000,0.000000) -- (0.756000,0.924000,1.020408) -- (0.756000,0.840000,1.020408) -- cycle;
\path[fill=gray,opacity=0.4] (0.672000,0.840000,1.020408) -- (0.672000,0.924000,1.020408) -- (0.756000,0.924000,1.020408) -- (0.756000,0.840000,1.020408) -- cycle;
%Bar with edges x: 0.67,0.76; edges y: 0.92,1.01 ; height: 1.47
\draw[thin] (0.672000,0.924000,0) -- (0.672000,1.008000,0) -- (0.756000,1.008000,0) -- (0.756000,0.924000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.924000,0.000000) -- (0.756000,0.924000,0.000000) -- (0.756000,0.924000,1.473923) -- (0.672000,0.924000,1.473923) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,0.924000,0.000000) -- (0.672000,1.008000,0.000000) -- (0.672000,1.008000,1.473923) -- (0.672000,0.924000,1.473923) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.672000,1.008000,0.000000) -- (0.756000,1.008000,0.000000) -- (0.756000,1.008000,1.473923) -- (0.672000,1.008000,1.473923) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.924000,0.000000) -- (0.756000,1.008000,0.000000) -- (0.756000,1.008000,1.473923) -- (0.756000,0.924000,1.473923) -- cycle;
\path[fill=gray,opacity=0.4] (0.672000,0.924000,1.473923) -- (0.672000,1.008000,1.473923) -- (0.756000,1.008000,1.473923) -- (0.756000,0.924000,1.473923) -- cycle;
%Bar with edges x: 0.76,0.84; edges y: 0.00,0.08 ; height: 1.16
\draw[thin] (0.756000,0.000000,0) -- (0.756000,0.084000,0) -- (0.840000,0.084000,0) -- (0.840000,0.000000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.000000,0.000000) -- (0.840000,0.000000,0.000000) -- (0.840000,0.000000,1.162132) -- (0.756000,0.000000,1.162132) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.000000,0.000000) -- (0.756000,0.084000,0.000000) -- (0.756000,0.084000,1.162132) -- (0.756000,0.000000,1.162132) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.084000,0.000000) -- (0.840000,0.084000,0.000000) -- (0.840000,0.084000,1.162132) -- (0.756000,0.084000,1.162132) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.000000,0.000000) -- (0.840000,0.084000,0.000000) -- (0.840000,0.084000,1.162132) -- (0.840000,0.000000,1.162132) -- cycle;
\path[fill=gray,opacity=0.4] (0.756000,0.000000,1.162132) -- (0.756000,0.084000,1.162132) -- (0.840000,0.084000,1.162132) -- (0.840000,0.000000,1.162132) -- cycle;
%Bar with edges x: 0.76,0.84; edges y: 0.08,0.17 ; height: 1.16
\draw[thin] (0.756000,0.084000,0) -- (0.756000,0.168000,0) -- (0.840000,0.168000,0) -- (0.840000,0.084000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.084000,0.000000) -- (0.840000,0.084000,0.000000) -- (0.840000,0.084000,1.162132) -- (0.756000,0.084000,1.162132) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.084000,0.000000) -- (0.756000,0.168000,0.000000) -- (0.756000,0.168000,1.162132) -- (0.756000,0.084000,1.162132) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.168000,0.000000) -- (0.840000,0.168000,0.000000) -- (0.840000,0.168000,1.162132) -- (0.756000,0.168000,1.162132) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.084000,0.000000) -- (0.840000,0.168000,0.000000) -- (0.840000,0.168000,1.162132) -- (0.840000,0.084000,1.162132) -- cycle;
\path[fill=gray,opacity=0.4] (0.756000,0.084000,1.162132) -- (0.756000,0.168000,1.162132) -- (0.840000,0.168000,1.162132) -- (0.840000,0.084000,1.162132) -- cycle;
%Bar with edges x: 0.76,0.84; edges y: 0.17,0.25 ; height: 0.86
\draw[thin] (0.756000,0.168000,0) -- (0.756000,0.252000,0) -- (0.840000,0.252000,0) -- (0.840000,0.168000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.168000,0.000000) -- (0.840000,0.168000,0.000000) -- (0.840000,0.168000,0.864512) -- (0.756000,0.168000,0.864512) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.168000,0.000000) -- (0.756000,0.252000,0.000000) -- (0.756000,0.252000,0.864512) -- (0.756000,0.168000,0.864512) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.252000,0.000000) -- (0.840000,0.252000,0.000000) -- (0.840000,0.252000,0.864512) -- (0.756000,0.252000,0.864512) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.168000,0.000000) -- (0.840000,0.252000,0.000000) -- (0.840000,0.252000,0.864512) -- (0.840000,0.168000,0.864512) -- cycle;
\path[fill=gray,opacity=0.4] (0.756000,0.168000,0.864512) -- (0.756000,0.252000,0.864512) -- (0.840000,0.252000,0.864512) -- (0.840000,0.168000,0.864512) -- cycle;
%Bar with edges x: 0.76,0.84; edges y: 0.25,0.34 ; height: 0.99
\draw[thin] (0.756000,0.252000,0) -- (0.756000,0.336000,0) -- (0.840000,0.336000,0) -- (0.840000,0.252000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.252000,0.000000) -- (0.840000,0.252000,0.000000) -- (0.840000,0.252000,0.992063) -- (0.756000,0.252000,0.992063) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.252000,0.000000) -- (0.756000,0.336000,0.000000) -- (0.756000,0.336000,0.992063) -- (0.756000,0.252000,0.992063) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.336000,0.000000) -- (0.840000,0.336000,0.000000) -- (0.840000,0.336000,0.992063) -- (0.756000,0.336000,0.992063) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.252000,0.000000) -- (0.840000,0.336000,0.000000) -- (0.840000,0.336000,0.992063) -- (0.840000,0.252000,0.992063) -- cycle;
\path[fill=gray,opacity=0.4] (0.756000,0.252000,0.992063) -- (0.756000,0.336000,0.992063) -- (0.840000,0.336000,0.992063) -- (0.840000,0.252000,0.992063) -- cycle;
%Bar with edges x: 0.76,0.84; edges y: 0.34,0.42 ; height: 0.96
\draw[thin] (0.756000,0.336000,0) -- (0.756000,0.420000,0) -- (0.840000,0.420000,0) -- (0.840000,0.336000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.336000,0.000000) -- (0.840000,0.336000,0.000000) -- (0.840000,0.336000,0.963719) -- (0.756000,0.336000,0.963719) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.336000,0.000000) -- (0.756000,0.420000,0.000000) -- (0.756000,0.420000,0.963719) -- (0.756000,0.336000,0.963719) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.420000,0.000000) -- (0.840000,0.420000,0.000000) -- (0.840000,0.420000,0.963719) -- (0.756000,0.420000,0.963719) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.336000,0.000000) -- (0.840000,0.420000,0.000000) -- (0.840000,0.420000,0.963719) -- (0.840000,0.336000,0.963719) -- cycle;
\path[fill=gray,opacity=0.4] (0.756000,0.336000,0.963719) -- (0.756000,0.420000,0.963719) -- (0.840000,0.420000,0.963719) -- (0.840000,0.336000,0.963719) -- cycle;
%Bar with edges x: 0.76,0.84; edges y: 0.42,0.50 ; height: 0.92
\draw[thin] (0.756000,0.420000,0) -- (0.756000,0.504000,0) -- (0.840000,0.504000,0) -- (0.840000,0.420000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.420000,0.000000) -- (0.840000,0.420000,0.000000) -- (0.840000,0.420000,0.921202) -- (0.756000,0.420000,0.921202) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.420000,0.000000) -- (0.756000,0.504000,0.000000) -- (0.756000,0.504000,0.921202) -- (0.756000,0.420000,0.921202) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.504000,0.000000) -- (0.840000,0.504000,0.000000) -- (0.840000,0.504000,0.921202) -- (0.756000,0.504000,0.921202) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.420000,0.000000) -- (0.840000,0.504000,0.000000) -- (0.840000,0.504000,0.921202) -- (0.840000,0.420000,0.921202) -- cycle;
\path[fill=gray,opacity=0.4] (0.756000,0.420000,0.921202) -- (0.756000,0.504000,0.921202) -- (0.840000,0.504000,0.921202) -- (0.840000,0.420000,0.921202) -- cycle;
%Bar with edges x: 0.76,0.84; edges y: 0.50,0.59 ; height: 0.94
\draw[thin] (0.756000,0.504000,0) -- (0.756000,0.588000,0) -- (0.840000,0.588000,0) -- (0.840000,0.504000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.504000,0.000000) -- (0.840000,0.504000,0.000000) -- (0.840000,0.504000,0.935374) -- (0.756000,0.504000,0.935374) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.504000,0.000000) -- (0.756000,0.588000,0.000000) -- (0.756000,0.588000,0.935374) -- (0.756000,0.504000,0.935374) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.588000,0.000000) -- (0.840000,0.588000,0.000000) -- (0.840000,0.588000,0.935374) -- (0.756000,0.588000,0.935374) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.504000,0.000000) -- (0.840000,0.588000,0.000000) -- (0.840000,0.588000,0.935374) -- (0.840000,0.504000,0.935374) -- cycle;
\path[fill=gray,opacity=0.4] (0.756000,0.504000,0.935374) -- (0.756000,0.588000,0.935374) -- (0.840000,0.588000,0.935374) -- (0.840000,0.504000,0.935374) -- cycle;
%Bar with edges x: 0.76,0.84; edges y: 0.59,0.67 ; height: 1.26
\draw[thin] (0.756000,0.588000,0) -- (0.756000,0.672000,0) -- (0.840000,0.672000,0) -- (0.840000,0.588000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.588000,0.000000) -- (0.840000,0.588000,0.000000) -- (0.840000,0.588000,1.261338) -- (0.756000,0.588000,1.261338) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.588000,0.000000) -- (0.756000,0.672000,0.000000) -- (0.756000,0.672000,1.261338) -- (0.756000,0.588000,1.261338) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.672000,0.000000) -- (0.840000,0.672000,0.000000) -- (0.840000,0.672000,1.261338) -- (0.756000,0.672000,1.261338) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.588000,0.000000) -- (0.840000,0.672000,0.000000) -- (0.840000,0.672000,1.261338) -- (0.840000,0.588000,1.261338) -- cycle;
\path[fill=gray,opacity=0.4] (0.756000,0.588000,1.261338) -- (0.756000,0.672000,1.261338) -- (0.840000,0.672000,1.261338) -- (0.840000,0.588000,1.261338) -- cycle;
%Bar with edges x: 0.76,0.84; edges y: 0.67,0.76 ; height: 0.96
\draw[thin] (0.756000,0.672000,0) -- (0.756000,0.756000,0) -- (0.840000,0.756000,0) -- (0.840000,0.672000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.672000,0.000000) -- (0.840000,0.672000,0.000000) -- (0.840000,0.672000,0.963719) -- (0.756000,0.672000,0.963719) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.672000,0.000000) -- (0.756000,0.756000,0.000000) -- (0.756000,0.756000,0.963719) -- (0.756000,0.672000,0.963719) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.756000,0.000000) -- (0.840000,0.756000,0.000000) -- (0.840000,0.756000,0.963719) -- (0.756000,0.756000,0.963719) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.672000,0.000000) -- (0.840000,0.756000,0.000000) -- (0.840000,0.756000,0.963719) -- (0.840000,0.672000,0.963719) -- cycle;
\path[fill=gray,opacity=0.4] (0.756000,0.672000,0.963719) -- (0.756000,0.756000,0.963719) -- (0.840000,0.756000,0.963719) -- (0.840000,0.672000,0.963719) -- cycle;
%Bar with edges x: 0.76,0.84; edges y: 0.76,0.84 ; height: 1.06
\draw[thin] (0.756000,0.756000,0) -- (0.756000,0.840000,0) -- (0.840000,0.840000,0) -- (0.840000,0.756000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.756000,0.000000) -- (0.840000,0.756000,0.000000) -- (0.840000,0.756000,1.062925) -- (0.756000,0.756000,1.062925) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.756000,0.000000) -- (0.756000,0.840000,0.000000) -- (0.756000,0.840000,1.062925) -- (0.756000,0.756000,1.062925) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.840000,0.000000) -- (0.840000,0.840000,0.000000) -- (0.840000,0.840000,1.062925) -- (0.756000,0.840000,1.062925) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.756000,0.000000) -- (0.840000,0.840000,0.000000) -- (0.840000,0.840000,1.062925) -- (0.840000,0.756000,1.062925) -- cycle;
\path[fill=gray,opacity=0.4] (0.756000,0.756000,1.062925) -- (0.756000,0.840000,1.062925) -- (0.840000,0.840000,1.062925) -- (0.840000,0.756000,1.062925) -- cycle;
%Bar with edges x: 0.76,0.84; edges y: 0.84,0.92 ; height: 1.32
\draw[thin] (0.756000,0.840000,0) -- (0.756000,0.924000,0) -- (0.840000,0.924000,0) -- (0.840000,0.840000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.840000,0.000000) -- (0.840000,0.840000,0.000000) -- (0.840000,0.840000,1.318027) -- (0.756000,0.840000,1.318027) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.840000,0.000000) -- (0.756000,0.924000,0.000000) -- (0.756000,0.924000,1.318027) -- (0.756000,0.840000,1.318027) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.924000,0.000000) -- (0.840000,0.924000,0.000000) -- (0.840000,0.924000,1.318027) -- (0.756000,0.924000,1.318027) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.840000,0.000000) -- (0.840000,0.924000,0.000000) -- (0.840000,0.924000,1.318027) -- (0.840000,0.840000,1.318027) -- cycle;
\path[fill=gray,opacity=0.4] (0.756000,0.840000,1.318027) -- (0.756000,0.924000,1.318027) -- (0.840000,0.924000,1.318027) -- (0.840000,0.840000,1.318027) -- cycle;
%Bar with edges x: 0.76,0.84; edges y: 0.92,1.01 ; height: 1.62
\draw[thin] (0.756000,0.924000,0) -- (0.756000,1.008000,0) -- (0.840000,1.008000,0) -- (0.840000,0.924000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.924000,0.000000) -- (0.840000,0.924000,0.000000) -- (0.840000,0.924000,1.615646) -- (0.756000,0.924000,1.615646) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,0.924000,0.000000) -- (0.756000,1.008000,0.000000) -- (0.756000,1.008000,1.615646) -- (0.756000,0.924000,1.615646) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.756000,1.008000,0.000000) -- (0.840000,1.008000,0.000000) -- (0.840000,1.008000,1.615646) -- (0.756000,1.008000,1.615646) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.924000,0.000000) -- (0.840000,1.008000,0.000000) -- (0.840000,1.008000,1.615646) -- (0.840000,0.924000,1.615646) -- cycle;
\path[fill=gray,opacity=0.4] (0.756000,0.924000,1.615646) -- (0.756000,1.008000,1.615646) -- (0.840000,1.008000,1.615646) -- (0.840000,0.924000,1.615646) -- cycle;
%Bar with edges x: 0.84,0.92; edges y: 0.00,0.08 ; height: 1.23
\draw[thin] (0.840000,0.000000,0) -- (0.840000,0.084000,0) -- (0.924000,0.084000,0) -- (0.924000,0.000000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.000000,0.000000) -- (0.924000,0.000000,0.000000) -- (0.924000,0.000000,1.232993) -- (0.840000,0.000000,1.232993) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.000000,0.000000) -- (0.840000,0.084000,0.000000) -- (0.840000,0.084000,1.232993) -- (0.840000,0.000000,1.232993) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.084000,0.000000) -- (0.924000,0.084000,0.000000) -- (0.924000,0.084000,1.232993) -- (0.840000,0.084000,1.232993) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.000000,0.000000) -- (0.924000,0.084000,0.000000) -- (0.924000,0.084000,1.232993) -- (0.924000,0.000000,1.232993) -- cycle;
\path[fill=gray,opacity=0.4] (0.840000,0.000000,1.232993) -- (0.840000,0.084000,1.232993) -- (0.924000,0.084000,1.232993) -- (0.924000,0.000000,1.232993) -- cycle;
%Bar with edges x: 0.84,0.92; edges y: 0.08,0.17 ; height: 0.86
\draw[thin] (0.840000,0.084000,0) -- (0.840000,0.168000,0) -- (0.924000,0.168000,0) -- (0.924000,0.084000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.084000,0.000000) -- (0.924000,0.084000,0.000000) -- (0.924000,0.084000,0.864512) -- (0.840000,0.084000,0.864512) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.084000,0.000000) -- (0.840000,0.168000,0.000000) -- (0.840000,0.168000,0.864512) -- (0.840000,0.084000,0.864512) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.168000,0.000000) -- (0.924000,0.168000,0.000000) -- (0.924000,0.168000,0.864512) -- (0.840000,0.168000,0.864512) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.084000,0.000000) -- (0.924000,0.168000,0.000000) -- (0.924000,0.168000,0.864512) -- (0.924000,0.084000,0.864512) -- cycle;
\path[fill=gray,opacity=0.4] (0.840000,0.084000,0.864512) -- (0.840000,0.168000,0.864512) -- (0.924000,0.168000,0.864512) -- (0.924000,0.084000,0.864512) -- cycle;
%Bar with edges x: 0.84,0.92; edges y: 0.17,0.25 ; height: 0.79
\draw[thin] (0.840000,0.168000,0) -- (0.840000,0.252000,0) -- (0.924000,0.252000,0) -- (0.924000,0.168000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.168000,0.000000) -- (0.924000,0.168000,0.000000) -- (0.924000,0.168000,0.793651) -- (0.840000,0.168000,0.793651) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.168000,0.000000) -- (0.840000,0.252000,0.000000) -- (0.840000,0.252000,0.793651) -- (0.840000,0.168000,0.793651) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.252000,0.000000) -- (0.924000,0.252000,0.000000) -- (0.924000,0.252000,0.793651) -- (0.840000,0.252000,0.793651) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.168000,0.000000) -- (0.924000,0.252000,0.000000) -- (0.924000,0.252000,0.793651) -- (0.924000,0.168000,0.793651) -- cycle;
\path[fill=gray,opacity=0.4] (0.840000,0.168000,0.793651) -- (0.840000,0.252000,0.793651) -- (0.924000,0.252000,0.793651) -- (0.924000,0.168000,0.793651) -- cycle;
%Bar with edges x: 0.84,0.92; edges y: 0.25,0.34 ; height: 0.77
\draw[thin] (0.840000,0.252000,0) -- (0.840000,0.336000,0) -- (0.924000,0.336000,0) -- (0.924000,0.252000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.252000,0.000000) -- (0.924000,0.252000,0.000000) -- (0.924000,0.252000,0.765306) -- (0.840000,0.252000,0.765306) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.252000,0.000000) -- (0.840000,0.336000,0.000000) -- (0.840000,0.336000,0.765306) -- (0.840000,0.252000,0.765306) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.336000,0.000000) -- (0.924000,0.336000,0.000000) -- (0.924000,0.336000,0.765306) -- (0.840000,0.336000,0.765306) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.252000,0.000000) -- (0.924000,0.336000,0.000000) -- (0.924000,0.336000,0.765306) -- (0.924000,0.252000,0.765306) -- cycle;
\path[fill=gray,opacity=0.4] (0.840000,0.252000,0.765306) -- (0.840000,0.336000,0.765306) -- (0.924000,0.336000,0.765306) -- (0.924000,0.252000,0.765306) -- cycle;
%Bar with edges x: 0.84,0.92; edges y: 0.34,0.42 ; height: 0.84
\draw[thin] (0.840000,0.336000,0) -- (0.840000,0.420000,0) -- (0.924000,0.420000,0) -- (0.924000,0.336000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.336000,0.000000) -- (0.924000,0.336000,0.000000) -- (0.924000,0.336000,0.836168) -- (0.840000,0.336000,0.836168) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.336000,0.000000) -- (0.840000,0.420000,0.000000) -- (0.840000,0.420000,0.836168) -- (0.840000,0.336000,0.836168) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.420000,0.000000) -- (0.924000,0.420000,0.000000) -- (0.924000,0.420000,0.836168) -- (0.840000,0.420000,0.836168) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.336000,0.000000) -- (0.924000,0.420000,0.000000) -- (0.924000,0.420000,0.836168) -- (0.924000,0.336000,0.836168) -- cycle;
\path[fill=gray,opacity=0.4] (0.840000,0.336000,0.836168) -- (0.840000,0.420000,0.836168) -- (0.924000,0.420000,0.836168) -- (0.924000,0.336000,0.836168) -- cycle;
%Bar with edges x: 0.84,0.92; edges y: 0.42,0.50 ; height: 0.86
\draw[thin] (0.840000,0.420000,0) -- (0.840000,0.504000,0) -- (0.924000,0.504000,0) -- (0.924000,0.420000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.420000,0.000000) -- (0.924000,0.420000,0.000000) -- (0.924000,0.420000,0.864512) -- (0.840000,0.420000,0.864512) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.420000,0.000000) -- (0.840000,0.504000,0.000000) -- (0.840000,0.504000,0.864512) -- (0.840000,0.420000,0.864512) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.504000,0.000000) -- (0.924000,0.504000,0.000000) -- (0.924000,0.504000,0.864512) -- (0.840000,0.504000,0.864512) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.420000,0.000000) -- (0.924000,0.504000,0.000000) -- (0.924000,0.504000,0.864512) -- (0.924000,0.420000,0.864512) -- cycle;
\path[fill=gray,opacity=0.4] (0.840000,0.420000,0.864512) -- (0.840000,0.504000,0.864512) -- (0.924000,0.504000,0.864512) -- (0.924000,0.420000,0.864512) -- cycle;
%Bar with edges x: 0.84,0.92; edges y: 0.50,0.59 ; height: 0.85
\draw[thin] (0.840000,0.504000,0) -- (0.840000,0.588000,0) -- (0.924000,0.588000,0) -- (0.924000,0.504000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.504000,0.000000) -- (0.924000,0.504000,0.000000) -- (0.924000,0.504000,0.850340) -- (0.840000,0.504000,0.850340) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.504000,0.000000) -- (0.840000,0.588000,0.000000) -- (0.840000,0.588000,0.850340) -- (0.840000,0.504000,0.850340) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.588000,0.000000) -- (0.924000,0.588000,0.000000) -- (0.924000,0.588000,0.850340) -- (0.840000,0.588000,0.850340) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.504000,0.000000) -- (0.924000,0.588000,0.000000) -- (0.924000,0.588000,0.850340) -- (0.924000,0.504000,0.850340) -- cycle;
\path[fill=gray,opacity=0.4] (0.840000,0.504000,0.850340) -- (0.840000,0.588000,0.850340) -- (0.924000,0.588000,0.850340) -- (0.924000,0.504000,0.850340) -- cycle;
%Bar with edges x: 0.84,0.92; edges y: 0.59,0.67 ; height: 0.75
\draw[thin] (0.840000,0.588000,0) -- (0.840000,0.672000,0) -- (0.924000,0.672000,0) -- (0.924000,0.588000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.588000,0.000000) -- (0.924000,0.588000,0.000000) -- (0.924000,0.588000,0.751134) -- (0.840000,0.588000,0.751134) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.588000,0.000000) -- (0.840000,0.672000,0.000000) -- (0.840000,0.672000,0.751134) -- (0.840000,0.588000,0.751134) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.672000,0.000000) -- (0.924000,0.672000,0.000000) -- (0.924000,0.672000,0.751134) -- (0.840000,0.672000,0.751134) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.588000,0.000000) -- (0.924000,0.672000,0.000000) -- (0.924000,0.672000,0.751134) -- (0.924000,0.588000,0.751134) -- cycle;
\path[fill=gray,opacity=0.4] (0.840000,0.588000,0.751134) -- (0.840000,0.672000,0.751134) -- (0.924000,0.672000,0.751134) -- (0.924000,0.588000,0.751134) -- cycle;
%Bar with edges x: 0.84,0.92; edges y: 0.67,0.76 ; height: 0.91
\draw[thin] (0.840000,0.672000,0) -- (0.840000,0.756000,0) -- (0.924000,0.756000,0) -- (0.924000,0.672000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.672000,0.000000) -- (0.924000,0.672000,0.000000) -- (0.924000,0.672000,0.907029) -- (0.840000,0.672000,0.907029) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.672000,0.000000) -- (0.840000,0.756000,0.000000) -- (0.840000,0.756000,0.907029) -- (0.840000,0.672000,0.907029) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.756000,0.000000) -- (0.924000,0.756000,0.000000) -- (0.924000,0.756000,0.907029) -- (0.840000,0.756000,0.907029) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.672000,0.000000) -- (0.924000,0.756000,0.000000) -- (0.924000,0.756000,0.907029) -- (0.924000,0.672000,0.907029) -- cycle;
\path[fill=gray,opacity=0.4] (0.840000,0.672000,0.907029) -- (0.840000,0.756000,0.907029) -- (0.924000,0.756000,0.907029) -- (0.924000,0.672000,0.907029) -- cycle;
%Bar with edges x: 0.84,0.92; edges y: 0.76,0.84 ; height: 1.08
\draw[thin] (0.840000,0.756000,0) -- (0.840000,0.840000,0) -- (0.924000,0.840000,0) -- (0.924000,0.756000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.756000,0.000000) -- (0.924000,0.756000,0.000000) -- (0.924000,0.756000,1.077098) -- (0.840000,0.756000,1.077098) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.756000,0.000000) -- (0.840000,0.840000,0.000000) -- (0.840000,0.840000,1.077098) -- (0.840000,0.756000,1.077098) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.840000,0.000000) -- (0.924000,0.840000,0.000000) -- (0.924000,0.840000,1.077098) -- (0.840000,0.840000,1.077098) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.756000,0.000000) -- (0.924000,0.840000,0.000000) -- (0.924000,0.840000,1.077098) -- (0.924000,0.756000,1.077098) -- cycle;
\path[fill=gray,opacity=0.4] (0.840000,0.756000,1.077098) -- (0.840000,0.840000,1.077098) -- (0.924000,0.840000,1.077098) -- (0.924000,0.756000,1.077098) -- cycle;
%Bar with edges x: 0.84,0.92; edges y: 0.84,0.92 ; height: 1.06
\draw[thin] (0.840000,0.840000,0) -- (0.840000,0.924000,0) -- (0.924000,0.924000,0) -- (0.924000,0.840000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.840000,0.000000) -- (0.924000,0.840000,0.000000) -- (0.924000,0.840000,1.062925) -- (0.840000,0.840000,1.062925) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.840000,0.000000) -- (0.840000,0.924000,0.000000) -- (0.840000,0.924000,1.062925) -- (0.840000,0.840000,1.062925) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.924000,0.000000) -- (0.924000,0.924000,0.000000) -- (0.924000,0.924000,1.062925) -- (0.840000,0.924000,1.062925) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.840000,0.000000) -- (0.924000,0.924000,0.000000) -- (0.924000,0.924000,1.062925) -- (0.924000,0.840000,1.062925) -- cycle;
\path[fill=gray,opacity=0.4] (0.840000,0.840000,1.062925) -- (0.840000,0.924000,1.062925) -- (0.924000,0.924000,1.062925) -- (0.924000,0.840000,1.062925) -- cycle;
%Bar with edges x: 0.84,0.92; edges y: 0.92,1.01 ; height: 1.57
\draw[thin] (0.840000,0.924000,0) -- (0.840000,1.008000,0) -- (0.924000,1.008000,0) -- (0.924000,0.924000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.924000,0.000000) -- (0.924000,0.924000,0.000000) -- (0.924000,0.924000,1.573129) -- (0.840000,0.924000,1.573129) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,0.924000,0.000000) -- (0.840000,1.008000,0.000000) -- (0.840000,1.008000,1.573129) -- (0.840000,0.924000,1.573129) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.840000,1.008000,0.000000) -- (0.924000,1.008000,0.000000) -- (0.924000,1.008000,1.573129) -- (0.840000,1.008000,1.573129) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.924000,0.000000) -- (0.924000,1.008000,0.000000) -- (0.924000,1.008000,1.573129) -- (0.924000,0.924000,1.573129) -- cycle;
\path[fill=gray,opacity=0.4] (0.840000,0.924000,1.573129) -- (0.840000,1.008000,1.573129) -- (0.924000,1.008000,1.573129) -- (0.924000,0.924000,1.573129) -- cycle;
%Bar with edges x: 0.92,1.01; edges y: 0.00,0.08 ; height: 0.68
\draw[thin] (0.924000,0.000000,0) -- (0.924000,0.084000,0) -- (1.008000,0.084000,0) -- (1.008000,0.000000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.000000,0.000000) -- (1.008000,0.000000,0.000000) -- (1.008000,0.000000,0.680272) -- (0.924000,0.000000,0.680272) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.000000,0.000000) -- (0.924000,0.084000,0.000000) -- (0.924000,0.084000,0.680272) -- (0.924000,0.000000,0.680272) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.084000,0.000000) -- (1.008000,0.084000,0.000000) -- (1.008000,0.084000,0.680272) -- (0.924000,0.084000,0.680272) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (1.008000,0.000000,0.000000) -- (1.008000,0.084000,0.000000) -- (1.008000,0.084000,0.680272) -- (1.008000,0.000000,0.680272) -- cycle;
\path[fill=gray,opacity=0.4] (0.924000,0.000000,0.680272) -- (0.924000,0.084000,0.680272) -- (1.008000,0.084000,0.680272) -- (1.008000,0.000000,0.680272) -- cycle;
%Bar with edges x: 0.92,1.01; edges y: 0.08,0.17 ; height: 0.79
\draw[thin] (0.924000,0.084000,0) -- (0.924000,0.168000,0) -- (1.008000,0.168000,0) -- (1.008000,0.084000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.084000,0.000000) -- (1.008000,0.084000,0.000000) -- (1.008000,0.084000,0.793651) -- (0.924000,0.084000,0.793651) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.084000,0.000000) -- (0.924000,0.168000,0.000000) -- (0.924000,0.168000,0.793651) -- (0.924000,0.084000,0.793651) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.168000,0.000000) -- (1.008000,0.168000,0.000000) -- (1.008000,0.168000,0.793651) -- (0.924000,0.168000,0.793651) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (1.008000,0.084000,0.000000) -- (1.008000,0.168000,0.000000) -- (1.008000,0.168000,0.793651) -- (1.008000,0.084000,0.793651) -- cycle;
\path[fill=gray,opacity=0.4] (0.924000,0.084000,0.793651) -- (0.924000,0.168000,0.793651) -- (1.008000,0.168000,0.793651) -- (1.008000,0.084000,0.793651) -- cycle;
%Bar with edges x: 0.92,1.01; edges y: 0.17,0.25 ; height: 0.55
\draw[thin] (0.924000,0.168000,0) -- (0.924000,0.252000,0) -- (1.008000,0.252000,0) -- (1.008000,0.168000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.168000,0.000000) -- (1.008000,0.168000,0.000000) -- (1.008000,0.168000,0.552721) -- (0.924000,0.168000,0.552721) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.168000,0.000000) -- (0.924000,0.252000,0.000000) -- (0.924000,0.252000,0.552721) -- (0.924000,0.168000,0.552721) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.252000,0.000000) -- (1.008000,0.252000,0.000000) -- (1.008000,0.252000,0.552721) -- (0.924000,0.252000,0.552721) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (1.008000,0.168000,0.000000) -- (1.008000,0.252000,0.000000) -- (1.008000,0.252000,0.552721) -- (1.008000,0.168000,0.552721) -- cycle;
\path[fill=gray,opacity=0.4] (0.924000,0.168000,0.552721) -- (0.924000,0.252000,0.552721) -- (1.008000,0.252000,0.552721) -- (1.008000,0.168000,0.552721) -- cycle;
%Bar with edges x: 0.92,1.01; edges y: 0.25,0.34 ; height: 0.67
\draw[thin] (0.924000,0.252000,0) -- (0.924000,0.336000,0) -- (1.008000,0.336000,0) -- (1.008000,0.252000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.252000,0.000000) -- (1.008000,0.252000,0.000000) -- (1.008000,0.252000,0.666100) -- (0.924000,0.252000,0.666100) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.252000,0.000000) -- (0.924000,0.336000,0.000000) -- (0.924000,0.336000,0.666100) -- (0.924000,0.252000,0.666100) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.336000,0.000000) -- (1.008000,0.336000,0.000000) -- (1.008000,0.336000,0.666100) -- (0.924000,0.336000,0.666100) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (1.008000,0.252000,0.000000) -- (1.008000,0.336000,0.000000) -- (1.008000,0.336000,0.666100) -- (1.008000,0.252000,0.666100) -- cycle;
\path[fill=gray,opacity=0.4] (0.924000,0.252000,0.666100) -- (0.924000,0.336000,0.666100) -- (1.008000,0.336000,0.666100) -- (1.008000,0.252000,0.666100) -- cycle;
%Bar with edges x: 0.92,1.01; edges y: 0.34,0.42 ; height: 0.48
\draw[thin] (0.924000,0.336000,0) -- (0.924000,0.420000,0) -- (1.008000,0.420000,0) -- (1.008000,0.336000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.336000,0.000000) -- (1.008000,0.336000,0.000000) -- (1.008000,0.336000,0.481859) -- (0.924000,0.336000,0.481859) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.336000,0.000000) -- (0.924000,0.420000,0.000000) -- (0.924000,0.420000,0.481859) -- (0.924000,0.336000,0.481859) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.420000,0.000000) -- (1.008000,0.420000,0.000000) -- (1.008000,0.420000,0.481859) -- (0.924000,0.420000,0.481859) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (1.008000,0.336000,0.000000) -- (1.008000,0.420000,0.000000) -- (1.008000,0.420000,0.481859) -- (1.008000,0.336000,0.481859) -- cycle;
\path[fill=gray,opacity=0.4] (0.924000,0.336000,0.481859) -- (0.924000,0.420000,0.481859) -- (1.008000,0.420000,0.481859) -- (1.008000,0.336000,0.481859) -- cycle;
%Bar with edges x: 0.92,1.01; edges y: 0.42,0.50 ; height: 0.35
\draw[thin] (0.924000,0.420000,0) -- (0.924000,0.504000,0) -- (1.008000,0.504000,0) -- (1.008000,0.420000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.420000,0.000000) -- (1.008000,0.420000,0.000000) -- (1.008000,0.420000,0.354308) -- (0.924000,0.420000,0.354308) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.420000,0.000000) -- (0.924000,0.504000,0.000000) -- (0.924000,0.504000,0.354308) -- (0.924000,0.420000,0.354308) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.504000,0.000000) -- (1.008000,0.504000,0.000000) -- (1.008000,0.504000,0.354308) -- (0.924000,0.504000,0.354308) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (1.008000,0.420000,0.000000) -- (1.008000,0.504000,0.000000) -- (1.008000,0.504000,0.354308) -- (1.008000,0.420000,0.354308) -- cycle;
\path[fill=gray,opacity=0.4] (0.924000,0.420000,0.354308) -- (0.924000,0.504000,0.354308) -- (1.008000,0.504000,0.354308) -- (1.008000,0.420000,0.354308) -- cycle;
%Bar with edges x: 0.92,1.01; edges y: 0.50,0.59 ; height: 0.64
\draw[thin] (0.924000,0.504000,0) -- (0.924000,0.588000,0) -- (1.008000,0.588000,0) -- (1.008000,0.504000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.504000,0.000000) -- (1.008000,0.504000,0.000000) -- (1.008000,0.504000,0.637755) -- (0.924000,0.504000,0.637755) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.504000,0.000000) -- (0.924000,0.588000,0.000000) -- (0.924000,0.588000,0.637755) -- (0.924000,0.504000,0.637755) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.588000,0.000000) -- (1.008000,0.588000,0.000000) -- (1.008000,0.588000,0.637755) -- (0.924000,0.588000,0.637755) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (1.008000,0.504000,0.000000) -- (1.008000,0.588000,0.000000) -- (1.008000,0.588000,0.637755) -- (1.008000,0.504000,0.637755) -- cycle;
\path[fill=gray,opacity=0.4] (0.924000,0.504000,0.637755) -- (0.924000,0.588000,0.637755) -- (1.008000,0.588000,0.637755) -- (1.008000,0.504000,0.637755) -- cycle;
%Bar with edges x: 0.92,1.01; edges y: 0.59,0.67 ; height: 0.58
\draw[thin] (0.924000,0.588000,0) -- (0.924000,0.672000,0) -- (1.008000,0.672000,0) -- (1.008000,0.588000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.588000,0.000000) -- (1.008000,0.588000,0.000000) -- (1.008000,0.588000,0.581066) -- (0.924000,0.588000,0.581066) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.588000,0.000000) -- (0.924000,0.672000,0.000000) -- (0.924000,0.672000,0.581066) -- (0.924000,0.588000,0.581066) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.672000,0.000000) -- (1.008000,0.672000,0.000000) -- (1.008000,0.672000,0.581066) -- (0.924000,0.672000,0.581066) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (1.008000,0.588000,0.000000) -- (1.008000,0.672000,0.000000) -- (1.008000,0.672000,0.581066) -- (1.008000,0.588000,0.581066) -- cycle;
\path[fill=gray,opacity=0.4] (0.924000,0.588000,0.581066) -- (0.924000,0.672000,0.581066) -- (1.008000,0.672000,0.581066) -- (1.008000,0.588000,0.581066) -- cycle;
%Bar with edges x: 0.92,1.01; edges y: 0.67,0.76 ; height: 0.65
\draw[thin] (0.924000,0.672000,0) -- (0.924000,0.756000,0) -- (1.008000,0.756000,0) -- (1.008000,0.672000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.672000,0.000000) -- (1.008000,0.672000,0.000000) -- (1.008000,0.672000,0.651927) -- (0.924000,0.672000,0.651927) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.672000,0.000000) -- (0.924000,0.756000,0.000000) -- (0.924000,0.756000,0.651927) -- (0.924000,0.672000,0.651927) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.756000,0.000000) -- (1.008000,0.756000,0.000000) -- (1.008000,0.756000,0.651927) -- (0.924000,0.756000,0.651927) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (1.008000,0.672000,0.000000) -- (1.008000,0.756000,0.000000) -- (1.008000,0.756000,0.651927) -- (1.008000,0.672000,0.651927) -- cycle;
\path[fill=gray,opacity=0.4] (0.924000,0.672000,0.651927) -- (0.924000,0.756000,0.651927) -- (1.008000,0.756000,0.651927) -- (1.008000,0.672000,0.651927) -- cycle;
%Bar with edges x: 0.92,1.01; edges y: 0.76,0.84 ; height: 0.71
\draw[thin] (0.924000,0.756000,0) -- (0.924000,0.840000,0) -- (1.008000,0.840000,0) -- (1.008000,0.756000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.756000,0.000000) -- (1.008000,0.756000,0.000000) -- (1.008000,0.756000,0.708617) -- (0.924000,0.756000,0.708617) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.756000,0.000000) -- (0.924000,0.840000,0.000000) -- (0.924000,0.840000,0.708617) -- (0.924000,0.756000,0.708617) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.840000,0.000000) -- (1.008000,0.840000,0.000000) -- (1.008000,0.840000,0.708617) -- (0.924000,0.840000,0.708617) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (1.008000,0.756000,0.000000) -- (1.008000,0.840000,0.000000) -- (1.008000,0.840000,0.708617) -- (1.008000,0.756000,0.708617) -- cycle;
\path[fill=gray,opacity=0.4] (0.924000,0.756000,0.708617) -- (0.924000,0.840000,0.708617) -- (1.008000,0.840000,0.708617) -- (1.008000,0.756000,0.708617) -- cycle;
%Bar with edges x: 0.92,1.01; edges y: 0.84,0.92 ; height: 0.88
\draw[thin] (0.924000,0.840000,0) -- (0.924000,0.924000,0) -- (1.008000,0.924000,0) -- (1.008000,0.840000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.840000,0.000000) -- (1.008000,0.840000,0.000000) -- (1.008000,0.840000,0.878685) -- (0.924000,0.840000,0.878685) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.840000,0.000000) -- (0.924000,0.924000,0.000000) -- (0.924000,0.924000,0.878685) -- (0.924000,0.840000,0.878685) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.924000,0.000000) -- (1.008000,0.924000,0.000000) -- (1.008000,0.924000,0.878685) -- (0.924000,0.924000,0.878685) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (1.008000,0.840000,0.000000) -- (1.008000,0.924000,0.000000) -- (1.008000,0.924000,0.878685) -- (1.008000,0.840000,0.878685) -- cycle;
\path[fill=gray,opacity=0.4] (0.924000,0.840000,0.878685) -- (0.924000,0.924000,0.878685) -- (1.008000,0.924000,0.878685) -- (1.008000,0.840000,0.878685) -- cycle;
%Bar with edges x: 0.92,1.01; edges y: 0.92,1.01 ; height: 0.81
\draw[thin] (0.924000,0.924000,0) -- (0.924000,1.008000,0) -- (1.008000,1.008000,0) -- (1.008000,0.924000,0) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.924000,0.000000) -- (1.008000,0.924000,0.000000) -- (1.008000,0.924000,0.807823) -- (0.924000,0.924000,0.807823) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,0.924000,0.000000) -- (0.924000,1.008000,0.000000) -- (0.924000,1.008000,0.807823) -- (0.924000,0.924000,0.807823) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (0.924000,1.008000,0.000000) -- (1.008000,1.008000,0.000000) -- (1.008000,1.008000,0.807823) -- (0.924000,1.008000,0.807823) -- cycle;
\draw[thin,fill=white!70!black, opacity=0.4] (1.008000,0.924000,0.000000) -- (1.008000,1.008000,0.000000) -- (1.008000,1.008000,0.807823) -- (1.008000,0.924000,0.807823) -- cycle;
\path[fill=gray,opacity=0.4] (0.924000,0.924000,0.807823) -- (0.924000,1.008000,0.807823) -- (1.008000,1.008000,0.807823) -- (1.008000,0.924000,0.807823) -- cycle;
% Finish tikz picture 
 \end{tikzpicture}


==> fig/histogram_tikz.tex <==
% Begin 3D tikz picture 
 \tdplotsetmaincoords{20}{100} 
 \begin{tikzpicture}[tdplot_main_coords, yscale = 2.5,xscale=5] 
% Plot axis and grid 
	% Axis 
  \draw[->] (0.000000,0.000000,0) -- (0.000000,1.108000,0) node[anchor=west]{$x_T^2$} ;
\draw[->] (0.000000,0.000000,0) -- (1.108000,0.000000,0) node[anchor=north]{$x_T^1$};
\draw[->] (0.000000,0.000000,0) -- (0.000000,0.000000,3.5);
	%Grid and ticks
\draw[gray,thin] (0.000000,0.000000,0) -- (0.000000,1.008000,0);
\draw[gray,thin] (0.084000,0.000000,0) -- (0.084000,1.008000,0);
\draw[gray,thin] (0.168000,0.000000,0) -- (0.168000,1.008000,0);
\draw[gray,thin] (0.252000,0.000000,0) -- (0.252000,1.008000,0);
\draw[gray,thin] (0.336000,0.000000,0) -- (0.336000,1.008000,0);
\draw[gray,thin] (0.420000,0.000000,0) -- (0.420000,1.008000,0);
\draw[gray,thin] (0.504000,0.000000,0) -- (0.504000,1.008000,0);
\draw[gray,thin] (0.588000,0.000000,0) -- (0.588000,1.008000,0);
\draw[gray,thin] (0.672000,0.000000,0) -- (0.672000,1.008000,0);
\draw[gray,thin] (0.756000,0.000000,0) -- (0.756000,1.008000,0);
\draw[gray,thin] (0.840000,0.000000,0) -- (0.840000,1.008000,0);
\draw[gray,thin] (0.924000,0.000000,0) -- (0.924000,1.008000,0);
\draw[gray,thin] (1.008000,0.000000,0) -- (1.008000,1.008000,0);
\draw[gray,thin] (0.000000,0.000000,0) -- (1.008000,0.000000,0);
\draw[gray,thin] (0.000000,0.084000,0) -- (1.008000,0.084000,0);
\draw[gray,thin] (0.000000,0.168000,0) -- (1.008000,0.168000,0);
\draw[gray,thin] (0.000000,0.252000,0) -- (1.008000,0.252000,0);
\draw[gray,thin] (0.000000,0.336000,0) -- (1.008000,0.336000,0);
\draw[gray,thin] (0.000000,0.420000,0) -- (1.008000,0.420000,0);
\draw[gray,thin] (0.000000,0.504000,0) -- (1.008000,0.504000,0);
\draw[gray,thin] (0.000000,0.588000,0) -- (1.008000,0.588000,0);
\draw[gray,thin] (0.000000,0.672000,0) -- (1.008000,0.672000,0);
\draw[gray,thin] (0.000000,0.756000,0) -- (1.008000,0.756000,0);
\draw[gray,thin] (0.000000,0.840000,0) -- (1.008000,0.840000,0);
\draw[gray,thin] (0.000000,0.924000,0) -- (1.008000,0.924000,0);
\draw[gray,thin] (0.000000,1.008000,0) -- (1.008000,1.008000,0);
%Bar with edges x: 0.00,0.08; edges y: 0.00,0.08 ; height: 2.54
\draw[thin] (0.000000,0.000000,0) -- (0.000000,0.084000,0) -- (0.084000,0.084000,0) -- (0.084000,0.000000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.000000,0.000000,0.000000) -- (0.084000,0.000000,0.000000) -- (0.084000,0.000000,2.536848) -- (0.000000,0.000000,2.536848) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.000000,0.000000,0.000000) -- (0.000000,0.084000,0.000000) -- (0.000000,0.084000,2.536848) -- (0.000000,0.000000,2.536848) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.000000,0.084000,0.000000) -- (0.084000,0.084000,0.000000) -- (0.084000,0.084000,2.536848) -- (0.000000,0.084000,2.536848) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.000000,0.000000) -- (0.084000,0.084000,0.000000) -- (0.084000,0.084000,2.536848) -- (0.084000,0.000000,2.536848) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.000000,0.000000,2.536848) -- (0.000000,0.084000,2.536848) -- (0.084000,0.084000,2.536848) -- (0.084000,0.000000,2.536848) -- cycle;
%Bar with edges x: 0.00,0.08; edges y: 0.08,0.17 ; height: 1.26
\draw[thin] (0.000000,0.084000,0) -- (0.000000,0.168000,0) -- (0.084000,0.168000,0) -- (0.084000,0.084000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.000000,0.084000,0.000000) -- (0.084000,0.084000,0.000000) -- (0.084000,0.084000,1.261338) -- (0.000000,0.084000,1.261338) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.000000,0.084000,0.000000) -- (0.000000,0.168000,0.000000) -- (0.000000,0.168000,1.261338) -- (0.000000,0.084000,1.261338) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.000000,0.168000,0.000000) -- (0.084000,0.168000,0.000000) -- (0.084000,0.168000,1.261338) -- (0.000000,0.168000,1.261338) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.084000,0.000000) -- (0.084000,0.168000,0.000000) -- (0.084000,0.168000,1.261338) -- (0.084000,0.084000,1.261338) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.000000,0.084000,1.261338) -- (0.000000,0.168000,1.261338) -- (0.084000,0.168000,1.261338) -- (0.084000,0.084000,1.261338) -- cycle;
%Bar with edges x: 0.00,0.08; edges y: 0.17,0.25 ; height: 1.19
\draw[thin] (0.000000,0.168000,0) -- (0.000000,0.252000,0) -- (0.084000,0.252000,0) -- (0.084000,0.168000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.000000,0.168000,0.000000) -- (0.084000,0.168000,0.000000) -- (0.084000,0.168000,1.190476) -- (0.000000,0.168000,1.190476) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.000000,0.168000,0.000000) -- (0.000000,0.252000,0.000000) -- (0.000000,0.252000,1.190476) -- (0.000000,0.168000,1.190476) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.000000,0.252000,0.000000) -- (0.084000,0.252000,0.000000) -- (0.084000,0.252000,1.190476) -- (0.000000,0.252000,1.190476) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.168000,0.000000) -- (0.084000,0.252000,0.000000) -- (0.084000,0.252000,1.190476) -- (0.084000,0.168000,1.190476) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.000000,0.168000,1.190476) -- (0.000000,0.252000,1.190476) -- (0.084000,0.252000,1.190476) -- (0.084000,0.168000,1.190476) -- cycle;
%Bar with edges x: 0.00,0.08; edges y: 0.25,0.34 ; height: 1.37
\draw[thin] (0.000000,0.252000,0) -- (0.000000,0.336000,0) -- (0.084000,0.336000,0) -- (0.084000,0.252000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.000000,0.252000,0.000000) -- (0.084000,0.252000,0.000000) -- (0.084000,0.252000,1.374717) -- (0.000000,0.252000,1.374717) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.000000,0.252000,0.000000) -- (0.000000,0.336000,0.000000) -- (0.000000,0.336000,1.374717) -- (0.000000,0.252000,1.374717) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.000000,0.336000,0.000000) -- (0.084000,0.336000,0.000000) -- (0.084000,0.336000,1.374717) -- (0.000000,0.336000,1.374717) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.252000,0.000000) -- (0.084000,0.336000,0.000000) -- (0.084000,0.336000,1.374717) -- (0.084000,0.252000,1.374717) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.000000,0.252000,1.374717) -- (0.000000,0.336000,1.374717) -- (0.084000,0.336000,1.374717) -- (0.084000,0.252000,1.374717) -- cycle;
%Bar with edges x: 0.00,0.08; edges y: 0.34,0.42 ; height: 1.08
\draw[thin] (0.000000,0.336000,0) -- (0.000000,0.420000,0) -- (0.084000,0.420000,0) -- (0.084000,0.336000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.000000,0.336000,0.000000) -- (0.084000,0.336000,0.000000) -- (0.084000,0.336000,1.077098) -- (0.000000,0.336000,1.077098) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.000000,0.336000,0.000000) -- (0.000000,0.420000,0.000000) -- (0.000000,0.420000,1.077098) -- (0.000000,0.336000,1.077098) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.000000,0.420000,0.000000) -- (0.084000,0.420000,0.000000) -- (0.084000,0.420000,1.077098) -- (0.000000,0.420000,1.077098) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.336000,0.000000) -- (0.084000,0.420000,0.000000) -- (0.084000,0.420000,1.077098) -- (0.084000,0.336000,1.077098) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.000000,0.336000,1.077098) -- (0.000000,0.420000,1.077098) -- (0.084000,0.420000,1.077098) -- (0.084000,0.336000,1.077098) -- cycle;
%Bar with edges x: 0.00,0.08; edges y: 0.42,0.50 ; height: 1.25
\draw[thin] (0.000000,0.420000,0) -- (0.000000,0.504000,0) -- (0.084000,0.504000,0) -- (0.084000,0.420000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.000000,0.420000,0.000000) -- (0.084000,0.420000,0.000000) -- (0.084000,0.420000,1.247166) -- (0.000000,0.420000,1.247166) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.000000,0.420000,0.000000) -- (0.000000,0.504000,0.000000) -- (0.000000,0.504000,1.247166) -- (0.000000,0.420000,1.247166) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.000000,0.504000,0.000000) -- (0.084000,0.504000,0.000000) -- (0.084000,0.504000,1.247166) -- (0.000000,0.504000,1.247166) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.420000,0.000000) -- (0.084000,0.504000,0.000000) -- (0.084000,0.504000,1.247166) -- (0.084000,0.420000,1.247166) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.000000,0.420000,1.247166) -- (0.000000,0.504000,1.247166) -- (0.084000,0.504000,1.247166) -- (0.084000,0.420000,1.247166) -- cycle;
%Bar with edges x: 0.00,0.08; edges y: 0.50,0.59 ; height: 1.25
\draw[thin] (0.000000,0.504000,0) -- (0.000000,0.588000,0) -- (0.084000,0.588000,0) -- (0.084000,0.504000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.000000,0.504000,0.000000) -- (0.084000,0.504000,0.000000) -- (0.084000,0.504000,1.247166) -- (0.000000,0.504000,1.247166) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.000000,0.504000,0.000000) -- (0.000000,0.588000,0.000000) -- (0.000000,0.588000,1.247166) -- (0.000000,0.504000,1.247166) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.000000,0.588000,0.000000) -- (0.084000,0.588000,0.000000) -- (0.084000,0.588000,1.247166) -- (0.000000,0.588000,1.247166) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.504000,0.000000) -- (0.084000,0.588000,0.000000) -- (0.084000,0.588000,1.247166) -- (0.084000,0.504000,1.247166) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.000000,0.504000,1.247166) -- (0.000000,0.588000,1.247166) -- (0.084000,0.588000,1.247166) -- (0.084000,0.504000,1.247166) -- cycle;
%Bar with edges x: 0.00,0.08; edges y: 0.59,0.67 ; height: 1.40
\draw[thin] (0.000000,0.588000,0) -- (0.000000,0.672000,0) -- (0.084000,0.672000,0) -- (0.084000,0.588000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.000000,0.588000,0.000000) -- (0.084000,0.588000,0.000000) -- (0.084000,0.588000,1.403061) -- (0.000000,0.588000,1.403061) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.000000,0.588000,0.000000) -- (0.000000,0.672000,0.000000) -- (0.000000,0.672000,1.403061) -- (0.000000,0.588000,1.403061) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.000000,0.672000,0.000000) -- (0.084000,0.672000,0.000000) -- (0.084000,0.672000,1.403061) -- (0.000000,0.672000,1.403061) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.588000,0.000000) -- (0.084000,0.672000,0.000000) -- (0.084000,0.672000,1.403061) -- (0.084000,0.588000,1.403061) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.000000,0.588000,1.403061) -- (0.000000,0.672000,1.403061) -- (0.084000,0.672000,1.403061) -- (0.084000,0.588000,1.403061) -- cycle;
%Bar with edges x: 0.00,0.08; edges y: 0.67,0.76 ; height: 1.19
\draw[thin] (0.000000,0.672000,0) -- (0.000000,0.756000,0) -- (0.084000,0.756000,0) -- (0.084000,0.672000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.000000,0.672000,0.000000) -- (0.084000,0.672000,0.000000) -- (0.084000,0.672000,1.190476) -- (0.000000,0.672000,1.190476) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.000000,0.672000,0.000000) -- (0.000000,0.756000,0.000000) -- (0.000000,0.756000,1.190476) -- (0.000000,0.672000,1.190476) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.000000,0.756000,0.000000) -- (0.084000,0.756000,0.000000) -- (0.084000,0.756000,1.190476) -- (0.000000,0.756000,1.190476) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.672000,0.000000) -- (0.084000,0.756000,0.000000) -- (0.084000,0.756000,1.190476) -- (0.084000,0.672000,1.190476) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.000000,0.672000,1.190476) -- (0.000000,0.756000,1.190476) -- (0.084000,0.756000,1.190476) -- (0.084000,0.672000,1.190476) -- cycle;
%Bar with edges x: 0.00,0.08; edges y: 0.76,0.84 ; height: 1.39
\draw[thin] (0.000000,0.756000,0) -- (0.000000,0.840000,0) -- (0.084000,0.840000,0) -- (0.084000,0.756000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.000000,0.756000,0.000000) -- (0.084000,0.756000,0.000000) -- (0.084000,0.756000,1.388889) -- (0.000000,0.756000,1.388889) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.000000,0.756000,0.000000) -- (0.000000,0.840000,0.000000) -- (0.000000,0.840000,1.388889) -- (0.000000,0.756000,1.388889) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.000000,0.840000,0.000000) -- (0.084000,0.840000,0.000000) -- (0.084000,0.840000,1.388889) -- (0.000000,0.840000,1.388889) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.756000,0.000000) -- (0.084000,0.840000,0.000000) -- (0.084000,0.840000,1.388889) -- (0.084000,0.756000,1.388889) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.000000,0.756000,1.388889) -- (0.000000,0.840000,1.388889) -- (0.084000,0.840000,1.388889) -- (0.084000,0.756000,1.388889) -- cycle;
%Bar with edges x: 0.00,0.08; edges y: 0.84,0.92 ; height: 1.43
\draw[thin] (0.000000,0.840000,0) -- (0.000000,0.924000,0) -- (0.084000,0.924000,0) -- (0.084000,0.840000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.000000,0.840000,0.000000) -- (0.084000,0.840000,0.000000) -- (0.084000,0.840000,1.431406) -- (0.000000,0.840000,1.431406) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.000000,0.840000,0.000000) -- (0.000000,0.924000,0.000000) -- (0.000000,0.924000,1.431406) -- (0.000000,0.840000,1.431406) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.000000,0.924000,0.000000) -- (0.084000,0.924000,0.000000) -- (0.084000,0.924000,1.431406) -- (0.000000,0.924000,1.431406) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.840000,0.000000) -- (0.084000,0.924000,0.000000) -- (0.084000,0.924000,1.431406) -- (0.084000,0.840000,1.431406) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.000000,0.840000,1.431406) -- (0.000000,0.924000,1.431406) -- (0.084000,0.924000,1.431406) -- (0.084000,0.840000,1.431406) -- cycle;
%Bar with edges x: 0.00,0.08; edges y: 0.92,1.01 ; height: 2.57
\draw[thin] (0.000000,0.924000,0) -- (0.000000,1.008000,0) -- (0.084000,1.008000,0) -- (0.084000,0.924000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.000000,0.924000,0.000000) -- (0.084000,0.924000,0.000000) -- (0.084000,0.924000,2.565193) -- (0.000000,0.924000,2.565193) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.000000,0.924000,0.000000) -- (0.000000,1.008000,0.000000) -- (0.000000,1.008000,2.565193) -- (0.000000,0.924000,2.565193) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.000000,1.008000,0.000000) -- (0.084000,1.008000,0.000000) -- (0.084000,1.008000,2.565193) -- (0.000000,1.008000,2.565193) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.924000,0.000000) -- (0.084000,1.008000,0.000000) -- (0.084000,1.008000,2.565193) -- (0.084000,0.924000,2.565193) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.000000,0.924000,2.565193) -- (0.000000,1.008000,2.565193) -- (0.084000,1.008000,2.565193) -- (0.084000,0.924000,2.565193) -- cycle;
%Bar with edges x: 0.08,0.17; edges y: 0.00,0.08 ; height: 1.62
\draw[thin] (0.084000,0.000000,0) -- (0.084000,0.084000,0) -- (0.168000,0.084000,0) -- (0.168000,0.000000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.000000,0.000000) -- (0.168000,0.000000,0.000000) -- (0.168000,0.000000,1.615646) -- (0.084000,0.000000,1.615646) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.000000,0.000000) -- (0.084000,0.084000,0.000000) -- (0.084000,0.084000,1.615646) -- (0.084000,0.000000,1.615646) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.084000,0.000000) -- (0.168000,0.084000,0.000000) -- (0.168000,0.084000,1.615646) -- (0.084000,0.084000,1.615646) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.000000,0.000000) -- (0.168000,0.084000,0.000000) -- (0.168000,0.084000,1.615646) -- (0.168000,0.000000,1.615646) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.084000,0.000000,1.615646) -- (0.084000,0.084000,1.615646) -- (0.168000,0.084000,1.615646) -- (0.168000,0.000000,1.615646) -- cycle;
%Bar with edges x: 0.08,0.17; edges y: 0.08,0.17 ; height: 0.72
\draw[thin] (0.084000,0.084000,0) -- (0.084000,0.168000,0) -- (0.168000,0.168000,0) -- (0.168000,0.084000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.084000,0.000000) -- (0.168000,0.084000,0.000000) -- (0.168000,0.084000,0.722789) -- (0.084000,0.084000,0.722789) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.084000,0.000000) -- (0.084000,0.168000,0.000000) -- (0.084000,0.168000,0.722789) -- (0.084000,0.084000,0.722789) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.168000,0.000000) -- (0.168000,0.168000,0.000000) -- (0.168000,0.168000,0.722789) -- (0.084000,0.168000,0.722789) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.084000,0.000000) -- (0.168000,0.168000,0.000000) -- (0.168000,0.168000,0.722789) -- (0.168000,0.084000,0.722789) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.084000,0.084000,0.722789) -- (0.084000,0.168000,0.722789) -- (0.168000,0.168000,0.722789) -- (0.168000,0.084000,0.722789) -- cycle;
%Bar with edges x: 0.08,0.17; edges y: 0.17,0.25 ; height: 0.67
\draw[thin] (0.084000,0.168000,0) -- (0.084000,0.252000,0) -- (0.168000,0.252000,0) -- (0.168000,0.168000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.168000,0.000000) -- (0.168000,0.168000,0.000000) -- (0.168000,0.168000,0.666100) -- (0.084000,0.168000,0.666100) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.168000,0.000000) -- (0.084000,0.252000,0.000000) -- (0.084000,0.252000,0.666100) -- (0.084000,0.168000,0.666100) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.252000,0.000000) -- (0.168000,0.252000,0.000000) -- (0.168000,0.252000,0.666100) -- (0.084000,0.252000,0.666100) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.168000,0.000000) -- (0.168000,0.252000,0.000000) -- (0.168000,0.252000,0.666100) -- (0.168000,0.168000,0.666100) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.084000,0.168000,0.666100) -- (0.084000,0.252000,0.666100) -- (0.168000,0.252000,0.666100) -- (0.168000,0.168000,0.666100) -- cycle;
%Bar with edges x: 0.08,0.17; edges y: 0.25,0.34 ; height: 0.71
\draw[thin] (0.084000,0.252000,0) -- (0.084000,0.336000,0) -- (0.168000,0.336000,0) -- (0.168000,0.252000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.252000,0.000000) -- (0.168000,0.252000,0.000000) -- (0.168000,0.252000,0.708617) -- (0.084000,0.252000,0.708617) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.252000,0.000000) -- (0.084000,0.336000,0.000000) -- (0.084000,0.336000,0.708617) -- (0.084000,0.252000,0.708617) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.336000,0.000000) -- (0.168000,0.336000,0.000000) -- (0.168000,0.336000,0.708617) -- (0.084000,0.336000,0.708617) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.252000,0.000000) -- (0.168000,0.336000,0.000000) -- (0.168000,0.336000,0.708617) -- (0.168000,0.252000,0.708617) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.084000,0.252000,0.708617) -- (0.084000,0.336000,0.708617) -- (0.168000,0.336000,0.708617) -- (0.168000,0.252000,0.708617) -- cycle;
%Bar with edges x: 0.08,0.17; edges y: 0.34,0.42 ; height: 0.88
\draw[thin] (0.084000,0.336000,0) -- (0.084000,0.420000,0) -- (0.168000,0.420000,0) -- (0.168000,0.336000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.336000,0.000000) -- (0.168000,0.336000,0.000000) -- (0.168000,0.336000,0.878685) -- (0.084000,0.336000,0.878685) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.336000,0.000000) -- (0.084000,0.420000,0.000000) -- (0.084000,0.420000,0.878685) -- (0.084000,0.336000,0.878685) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.420000,0.000000) -- (0.168000,0.420000,0.000000) -- (0.168000,0.420000,0.878685) -- (0.084000,0.420000,0.878685) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.336000,0.000000) -- (0.168000,0.420000,0.000000) -- (0.168000,0.420000,0.878685) -- (0.168000,0.336000,0.878685) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.084000,0.336000,0.878685) -- (0.084000,0.420000,0.878685) -- (0.168000,0.420000,0.878685) -- (0.168000,0.336000,0.878685) -- cycle;
%Bar with edges x: 0.08,0.17; edges y: 0.42,0.50 ; height: 0.75
\draw[thin] (0.084000,0.420000,0) -- (0.084000,0.504000,0) -- (0.168000,0.504000,0) -- (0.168000,0.420000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.420000,0.000000) -- (0.168000,0.420000,0.000000) -- (0.168000,0.420000,0.751134) -- (0.084000,0.420000,0.751134) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.420000,0.000000) -- (0.084000,0.504000,0.000000) -- (0.084000,0.504000,0.751134) -- (0.084000,0.420000,0.751134) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.504000,0.000000) -- (0.168000,0.504000,0.000000) -- (0.168000,0.504000,0.751134) -- (0.084000,0.504000,0.751134) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.420000,0.000000) -- (0.168000,0.504000,0.000000) -- (0.168000,0.504000,0.751134) -- (0.168000,0.420000,0.751134) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.084000,0.420000,0.751134) -- (0.084000,0.504000,0.751134) -- (0.168000,0.504000,0.751134) -- (0.168000,0.420000,0.751134) -- cycle;
%Bar with edges x: 0.08,0.17; edges y: 0.50,0.59 ; height: 0.71
\draw[thin] (0.084000,0.504000,0) -- (0.084000,0.588000,0) -- (0.168000,0.588000,0) -- (0.168000,0.504000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.504000,0.000000) -- (0.168000,0.504000,0.000000) -- (0.168000,0.504000,0.708617) -- (0.084000,0.504000,0.708617) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.504000,0.000000) -- (0.084000,0.588000,0.000000) -- (0.084000,0.588000,0.708617) -- (0.084000,0.504000,0.708617) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.588000,0.000000) -- (0.168000,0.588000,0.000000) -- (0.168000,0.588000,0.708617) -- (0.084000,0.588000,0.708617) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.504000,0.000000) -- (0.168000,0.588000,0.000000) -- (0.168000,0.588000,0.708617) -- (0.168000,0.504000,0.708617) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.084000,0.504000,0.708617) -- (0.084000,0.588000,0.708617) -- (0.168000,0.588000,0.708617) -- (0.168000,0.504000,0.708617) -- cycle;
%Bar with edges x: 0.08,0.17; edges y: 0.59,0.67 ; height: 0.61
\draw[thin] (0.084000,0.588000,0) -- (0.084000,0.672000,0) -- (0.168000,0.672000,0) -- (0.168000,0.588000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.588000,0.000000) -- (0.168000,0.588000,0.000000) -- (0.168000,0.588000,0.609410) -- (0.084000,0.588000,0.609410) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.588000,0.000000) -- (0.084000,0.672000,0.000000) -- (0.084000,0.672000,0.609410) -- (0.084000,0.588000,0.609410) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.672000,0.000000) -- (0.168000,0.672000,0.000000) -- (0.168000,0.672000,0.609410) -- (0.084000,0.672000,0.609410) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.588000,0.000000) -- (0.168000,0.672000,0.000000) -- (0.168000,0.672000,0.609410) -- (0.168000,0.588000,0.609410) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.084000,0.588000,0.609410) -- (0.084000,0.672000,0.609410) -- (0.168000,0.672000,0.609410) -- (0.168000,0.588000,0.609410) -- cycle;
%Bar with edges x: 0.08,0.17; edges y: 0.67,0.76 ; height: 0.74
\draw[thin] (0.084000,0.672000,0) -- (0.084000,0.756000,0) -- (0.168000,0.756000,0) -- (0.168000,0.672000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.672000,0.000000) -- (0.168000,0.672000,0.000000) -- (0.168000,0.672000,0.736961) -- (0.084000,0.672000,0.736961) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.672000,0.000000) -- (0.084000,0.756000,0.000000) -- (0.084000,0.756000,0.736961) -- (0.084000,0.672000,0.736961) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.756000,0.000000) -- (0.168000,0.756000,0.000000) -- (0.168000,0.756000,0.736961) -- (0.084000,0.756000,0.736961) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.672000,0.000000) -- (0.168000,0.756000,0.000000) -- (0.168000,0.756000,0.736961) -- (0.168000,0.672000,0.736961) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.084000,0.672000,0.736961) -- (0.084000,0.756000,0.736961) -- (0.168000,0.756000,0.736961) -- (0.168000,0.672000,0.736961) -- cycle;
%Bar with edges x: 0.08,0.17; edges y: 0.76,0.84 ; height: 0.69
\draw[thin] (0.084000,0.756000,0) -- (0.084000,0.840000,0) -- (0.168000,0.840000,0) -- (0.168000,0.756000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.756000,0.000000) -- (0.168000,0.756000,0.000000) -- (0.168000,0.756000,0.694444) -- (0.084000,0.756000,0.694444) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.756000,0.000000) -- (0.084000,0.840000,0.000000) -- (0.084000,0.840000,0.694444) -- (0.084000,0.756000,0.694444) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.840000,0.000000) -- (0.168000,0.840000,0.000000) -- (0.168000,0.840000,0.694444) -- (0.084000,0.840000,0.694444) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.756000,0.000000) -- (0.168000,0.840000,0.000000) -- (0.168000,0.840000,0.694444) -- (0.168000,0.756000,0.694444) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.084000,0.756000,0.694444) -- (0.084000,0.840000,0.694444) -- (0.168000,0.840000,0.694444) -- (0.168000,0.756000,0.694444) -- cycle;
%Bar with edges x: 0.08,0.17; edges y: 0.84,0.92 ; height: 0.89
\draw[thin] (0.084000,0.840000,0) -- (0.084000,0.924000,0) -- (0.168000,0.924000,0) -- (0.168000,0.840000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.840000,0.000000) -- (0.168000,0.840000,0.000000) -- (0.168000,0.840000,0.892857) -- (0.084000,0.840000,0.892857) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.840000,0.000000) -- (0.084000,0.924000,0.000000) -- (0.084000,0.924000,0.892857) -- (0.084000,0.840000,0.892857) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.924000,0.000000) -- (0.168000,0.924000,0.000000) -- (0.168000,0.924000,0.892857) -- (0.084000,0.924000,0.892857) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.840000,0.000000) -- (0.168000,0.924000,0.000000) -- (0.168000,0.924000,0.892857) -- (0.168000,0.840000,0.892857) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.084000,0.840000,0.892857) -- (0.084000,0.924000,0.892857) -- (0.168000,0.924000,0.892857) -- (0.168000,0.840000,0.892857) -- cycle;
%Bar with edges x: 0.08,0.17; edges y: 0.92,1.01 ; height: 1.52
\draw[thin] (0.084000,0.924000,0) -- (0.084000,1.008000,0) -- (0.168000,1.008000,0) -- (0.168000,0.924000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.924000,0.000000) -- (0.168000,0.924000,0.000000) -- (0.168000,0.924000,1.516440) -- (0.084000,0.924000,1.516440) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.924000,0.000000) -- (0.084000,1.008000,0.000000) -- (0.084000,1.008000,1.516440) -- (0.084000,0.924000,1.516440) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,1.008000,0.000000) -- (0.168000,1.008000,0.000000) -- (0.168000,1.008000,1.516440) -- (0.084000,1.008000,1.516440) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.924000,0.000000) -- (0.168000,1.008000,0.000000) -- (0.168000,1.008000,1.516440) -- (0.168000,0.924000,1.516440) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.084000,0.924000,1.516440) -- (0.084000,1.008000,1.516440) -- (0.168000,1.008000,1.516440) -- (0.168000,0.924000,1.516440) -- cycle;
%Bar with edges x: 0.17,0.25; edges y: 0.00,0.08 ; height: 1.29
\draw[thin] (0.168000,0.000000,0) -- (0.168000,0.084000,0) -- (0.252000,0.084000,0) -- (0.252000,0.000000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.000000,0.000000) -- (0.252000,0.000000,0.000000) -- (0.252000,0.000000,1.289683) -- (0.168000,0.000000,1.289683) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.000000,0.000000) -- (0.168000,0.084000,0.000000) -- (0.168000,0.084000,1.289683) -- (0.168000,0.000000,1.289683) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.084000,0.000000) -- (0.252000,0.084000,0.000000) -- (0.252000,0.084000,1.289683) -- (0.168000,0.084000,1.289683) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.000000,0.000000) -- (0.252000,0.084000,0.000000) -- (0.252000,0.084000,1.289683) -- (0.252000,0.000000,1.289683) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.168000,0.000000,1.289683) -- (0.168000,0.084000,1.289683) -- (0.252000,0.084000,1.289683) -- (0.252000,0.000000,1.289683) -- cycle;
%Bar with edges x: 0.17,0.25; edges y: 0.08,0.17 ; height: 0.68
\draw[thin] (0.168000,0.084000,0) -- (0.168000,0.168000,0) -- (0.252000,0.168000,0) -- (0.252000,0.084000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.084000,0.000000) -- (0.252000,0.084000,0.000000) -- (0.252000,0.084000,0.680272) -- (0.168000,0.084000,0.680272) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.084000,0.000000) -- (0.168000,0.168000,0.000000) -- (0.168000,0.168000,0.680272) -- (0.168000,0.084000,0.680272) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.168000,0.000000) -- (0.252000,0.168000,0.000000) -- (0.252000,0.168000,0.680272) -- (0.168000,0.168000,0.680272) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.084000,0.000000) -- (0.252000,0.168000,0.000000) -- (0.252000,0.168000,0.680272) -- (0.252000,0.084000,0.680272) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.168000,0.084000,0.680272) -- (0.168000,0.168000,0.680272) -- (0.252000,0.168000,0.680272) -- (0.252000,0.084000,0.680272) -- cycle;
%Bar with edges x: 0.17,0.25; edges y: 0.17,0.25 ; height: 0.55
\draw[thin] (0.168000,0.168000,0) -- (0.168000,0.252000,0) -- (0.252000,0.252000,0) -- (0.252000,0.168000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.168000,0.000000) -- (0.252000,0.168000,0.000000) -- (0.252000,0.168000,0.552721) -- (0.168000,0.168000,0.552721) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.168000,0.000000) -- (0.168000,0.252000,0.000000) -- (0.168000,0.252000,0.552721) -- (0.168000,0.168000,0.552721) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.252000,0.000000) -- (0.252000,0.252000,0.000000) -- (0.252000,0.252000,0.552721) -- (0.168000,0.252000,0.552721) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.168000,0.000000) -- (0.252000,0.252000,0.000000) -- (0.252000,0.252000,0.552721) -- (0.252000,0.168000,0.552721) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.168000,0.168000,0.552721) -- (0.168000,0.252000,0.552721) -- (0.252000,0.252000,0.552721) -- (0.252000,0.168000,0.552721) -- cycle;
%Bar with edges x: 0.17,0.25; edges y: 0.25,0.34 ; height: 0.79
\draw[thin] (0.168000,0.252000,0) -- (0.168000,0.336000,0) -- (0.252000,0.336000,0) -- (0.252000,0.252000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.252000,0.000000) -- (0.252000,0.252000,0.000000) -- (0.252000,0.252000,0.793651) -- (0.168000,0.252000,0.793651) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.252000,0.000000) -- (0.168000,0.336000,0.000000) -- (0.168000,0.336000,0.793651) -- (0.168000,0.252000,0.793651) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.336000,0.000000) -- (0.252000,0.336000,0.000000) -- (0.252000,0.336000,0.793651) -- (0.168000,0.336000,0.793651) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.252000,0.000000) -- (0.252000,0.336000,0.000000) -- (0.252000,0.336000,0.793651) -- (0.252000,0.252000,0.793651) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.168000,0.252000,0.793651) -- (0.168000,0.336000,0.793651) -- (0.252000,0.336000,0.793651) -- (0.252000,0.252000,0.793651) -- cycle;
%Bar with edges x: 0.17,0.25; edges y: 0.34,0.42 ; height: 0.50
\draw[thin] (0.168000,0.336000,0) -- (0.168000,0.420000,0) -- (0.252000,0.420000,0) -- (0.252000,0.336000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.336000,0.000000) -- (0.252000,0.336000,0.000000) -- (0.252000,0.336000,0.496032) -- (0.168000,0.336000,0.496032) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.336000,0.000000) -- (0.168000,0.420000,0.000000) -- (0.168000,0.420000,0.496032) -- (0.168000,0.336000,0.496032) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.420000,0.000000) -- (0.252000,0.420000,0.000000) -- (0.252000,0.420000,0.496032) -- (0.168000,0.420000,0.496032) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.336000,0.000000) -- (0.252000,0.420000,0.000000) -- (0.252000,0.420000,0.496032) -- (0.252000,0.336000,0.496032) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.168000,0.336000,0.496032) -- (0.168000,0.420000,0.496032) -- (0.252000,0.420000,0.496032) -- (0.252000,0.336000,0.496032) -- cycle;
%Bar with edges x: 0.17,0.25; edges y: 0.42,0.50 ; height: 0.65
\draw[thin] (0.168000,0.420000,0) -- (0.168000,0.504000,0) -- (0.252000,0.504000,0) -- (0.252000,0.420000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.420000,0.000000) -- (0.252000,0.420000,0.000000) -- (0.252000,0.420000,0.651927) -- (0.168000,0.420000,0.651927) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.420000,0.000000) -- (0.168000,0.504000,0.000000) -- (0.168000,0.504000,0.651927) -- (0.168000,0.420000,0.651927) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.504000,0.000000) -- (0.252000,0.504000,0.000000) -- (0.252000,0.504000,0.651927) -- (0.168000,0.504000,0.651927) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.420000,0.000000) -- (0.252000,0.504000,0.000000) -- (0.252000,0.504000,0.651927) -- (0.252000,0.420000,0.651927) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.168000,0.420000,0.651927) -- (0.168000,0.504000,0.651927) -- (0.252000,0.504000,0.651927) -- (0.252000,0.420000,0.651927) -- cycle;
%Bar with edges x: 0.17,0.25; edges y: 0.50,0.59 ; height: 0.64
\draw[thin] (0.168000,0.504000,0) -- (0.168000,0.588000,0) -- (0.252000,0.588000,0) -- (0.252000,0.504000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.504000,0.000000) -- (0.252000,0.504000,0.000000) -- (0.252000,0.504000,0.637755) -- (0.168000,0.504000,0.637755) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.504000,0.000000) -- (0.168000,0.588000,0.000000) -- (0.168000,0.588000,0.637755) -- (0.168000,0.504000,0.637755) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.588000,0.000000) -- (0.252000,0.588000,0.000000) -- (0.252000,0.588000,0.637755) -- (0.168000,0.588000,0.637755) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.504000,0.000000) -- (0.252000,0.588000,0.000000) -- (0.252000,0.588000,0.637755) -- (0.252000,0.504000,0.637755) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.168000,0.504000,0.637755) -- (0.168000,0.588000,0.637755) -- (0.252000,0.588000,0.637755) -- (0.252000,0.504000,0.637755) -- cycle;
%Bar with edges x: 0.17,0.25; edges y: 0.59,0.67 ; height: 0.64
\draw[thin] (0.168000,0.588000,0) -- (0.168000,0.672000,0) -- (0.252000,0.672000,0) -- (0.252000,0.588000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.588000,0.000000) -- (0.252000,0.588000,0.000000) -- (0.252000,0.588000,0.637755) -- (0.168000,0.588000,0.637755) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.588000,0.000000) -- (0.168000,0.672000,0.000000) -- (0.168000,0.672000,0.637755) -- (0.168000,0.588000,0.637755) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.672000,0.000000) -- (0.252000,0.672000,0.000000) -- (0.252000,0.672000,0.637755) -- (0.168000,0.672000,0.637755) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.588000,0.000000) -- (0.252000,0.672000,0.000000) -- (0.252000,0.672000,0.637755) -- (0.252000,0.588000,0.637755) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.168000,0.588000,0.637755) -- (0.168000,0.672000,0.637755) -- (0.252000,0.672000,0.637755) -- (0.252000,0.588000,0.637755) -- cycle;
%Bar with edges x: 0.17,0.25; edges y: 0.67,0.76 ; height: 0.62
\draw[thin] (0.168000,0.672000,0) -- (0.168000,0.756000,0) -- (0.252000,0.756000,0) -- (0.252000,0.672000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.672000,0.000000) -- (0.252000,0.672000,0.000000) -- (0.252000,0.672000,0.623583) -- (0.168000,0.672000,0.623583) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.672000,0.000000) -- (0.168000,0.756000,0.000000) -- (0.168000,0.756000,0.623583) -- (0.168000,0.672000,0.623583) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.756000,0.000000) -- (0.252000,0.756000,0.000000) -- (0.252000,0.756000,0.623583) -- (0.168000,0.756000,0.623583) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.672000,0.000000) -- (0.252000,0.756000,0.000000) -- (0.252000,0.756000,0.623583) -- (0.252000,0.672000,0.623583) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.168000,0.672000,0.623583) -- (0.168000,0.756000,0.623583) -- (0.252000,0.756000,0.623583) -- (0.252000,0.672000,0.623583) -- cycle;
%Bar with edges x: 0.17,0.25; edges y: 0.76,0.84 ; height: 0.79
\draw[thin] (0.168000,0.756000,0) -- (0.168000,0.840000,0) -- (0.252000,0.840000,0) -- (0.252000,0.756000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.756000,0.000000) -- (0.252000,0.756000,0.000000) -- (0.252000,0.756000,0.793651) -- (0.168000,0.756000,0.793651) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.756000,0.000000) -- (0.168000,0.840000,0.000000) -- (0.168000,0.840000,0.793651) -- (0.168000,0.756000,0.793651) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.840000,0.000000) -- (0.252000,0.840000,0.000000) -- (0.252000,0.840000,0.793651) -- (0.168000,0.840000,0.793651) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.756000,0.000000) -- (0.252000,0.840000,0.000000) -- (0.252000,0.840000,0.793651) -- (0.252000,0.756000,0.793651) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.168000,0.756000,0.793651) -- (0.168000,0.840000,0.793651) -- (0.252000,0.840000,0.793651) -- (0.252000,0.756000,0.793651) -- cycle;
%Bar with edges x: 0.17,0.25; edges y: 0.84,0.92 ; height: 0.67
\draw[thin] (0.168000,0.840000,0) -- (0.168000,0.924000,0) -- (0.252000,0.924000,0) -- (0.252000,0.840000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.840000,0.000000) -- (0.252000,0.840000,0.000000) -- (0.252000,0.840000,0.666100) -- (0.168000,0.840000,0.666100) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.840000,0.000000) -- (0.168000,0.924000,0.000000) -- (0.168000,0.924000,0.666100) -- (0.168000,0.840000,0.666100) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.924000,0.000000) -- (0.252000,0.924000,0.000000) -- (0.252000,0.924000,0.666100) -- (0.168000,0.924000,0.666100) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.840000,0.000000) -- (0.252000,0.924000,0.000000) -- (0.252000,0.924000,0.666100) -- (0.252000,0.840000,0.666100) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.168000,0.840000,0.666100) -- (0.168000,0.924000,0.666100) -- (0.252000,0.924000,0.666100) -- (0.252000,0.840000,0.666100) -- cycle;
%Bar with edges x: 0.17,0.25; edges y: 0.92,1.01 ; height: 1.26
\draw[thin] (0.168000,0.924000,0) -- (0.168000,1.008000,0) -- (0.252000,1.008000,0) -- (0.252000,0.924000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.924000,0.000000) -- (0.252000,0.924000,0.000000) -- (0.252000,0.924000,1.261338) -- (0.168000,0.924000,1.261338) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.924000,0.000000) -- (0.168000,1.008000,0.000000) -- (0.168000,1.008000,1.261338) -- (0.168000,0.924000,1.261338) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,1.008000,0.000000) -- (0.252000,1.008000,0.000000) -- (0.252000,1.008000,1.261338) -- (0.168000,1.008000,1.261338) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.924000,0.000000) -- (0.252000,1.008000,0.000000) -- (0.252000,1.008000,1.261338) -- (0.252000,0.924000,1.261338) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.168000,0.924000,1.261338) -- (0.168000,1.008000,1.261338) -- (0.252000,1.008000,1.261338) -- (0.252000,0.924000,1.261338) -- cycle;
%Bar with edges x: 0.25,0.34; edges y: 0.00,0.08 ; height: 1.19
\draw[thin] (0.252000,0.000000,0) -- (0.252000,0.084000,0) -- (0.336000,0.084000,0) -- (0.336000,0.000000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.000000,0.000000) -- (0.336000,0.000000,0.000000) -- (0.336000,0.000000,1.190476) -- (0.252000,0.000000,1.190476) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.000000,0.000000) -- (0.252000,0.084000,0.000000) -- (0.252000,0.084000,1.190476) -- (0.252000,0.000000,1.190476) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.084000,0.000000) -- (0.336000,0.084000,0.000000) -- (0.336000,0.084000,1.190476) -- (0.252000,0.084000,1.190476) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.000000,0.000000) -- (0.336000,0.084000,0.000000) -- (0.336000,0.084000,1.190476) -- (0.336000,0.000000,1.190476) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.252000,0.000000,1.190476) -- (0.252000,0.084000,1.190476) -- (0.336000,0.084000,1.190476) -- (0.336000,0.000000,1.190476) -- cycle;
%Bar with edges x: 0.25,0.34; edges y: 0.08,0.17 ; height: 0.64
\draw[thin] (0.252000,0.084000,0) -- (0.252000,0.168000,0) -- (0.336000,0.168000,0) -- (0.336000,0.084000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.084000,0.000000) -- (0.336000,0.084000,0.000000) -- (0.336000,0.084000,0.637755) -- (0.252000,0.084000,0.637755) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.084000,0.000000) -- (0.252000,0.168000,0.000000) -- (0.252000,0.168000,0.637755) -- (0.252000,0.084000,0.637755) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.168000,0.000000) -- (0.336000,0.168000,0.000000) -- (0.336000,0.168000,0.637755) -- (0.252000,0.168000,0.637755) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.084000,0.000000) -- (0.336000,0.168000,0.000000) -- (0.336000,0.168000,0.637755) -- (0.336000,0.084000,0.637755) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.252000,0.084000,0.637755) -- (0.252000,0.168000,0.637755) -- (0.336000,0.168000,0.637755) -- (0.336000,0.084000,0.637755) -- cycle;
%Bar with edges x: 0.25,0.34; edges y: 0.17,0.25 ; height: 0.79
\draw[thin] (0.252000,0.168000,0) -- (0.252000,0.252000,0) -- (0.336000,0.252000,0) -- (0.336000,0.168000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.168000,0.000000) -- (0.336000,0.168000,0.000000) -- (0.336000,0.168000,0.793651) -- (0.252000,0.168000,0.793651) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.168000,0.000000) -- (0.252000,0.252000,0.000000) -- (0.252000,0.252000,0.793651) -- (0.252000,0.168000,0.793651) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.252000,0.000000) -- (0.336000,0.252000,0.000000) -- (0.336000,0.252000,0.793651) -- (0.252000,0.252000,0.793651) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.168000,0.000000) -- (0.336000,0.252000,0.000000) -- (0.336000,0.252000,0.793651) -- (0.336000,0.168000,0.793651) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.252000,0.168000,0.793651) -- (0.252000,0.252000,0.793651) -- (0.336000,0.252000,0.793651) -- (0.336000,0.168000,0.793651) -- cycle;
%Bar with edges x: 0.25,0.34; edges y: 0.25,0.34 ; height: 0.71
\draw[thin] (0.252000,0.252000,0) -- (0.252000,0.336000,0) -- (0.336000,0.336000,0) -- (0.336000,0.252000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.252000,0.000000) -- (0.336000,0.252000,0.000000) -- (0.336000,0.252000,0.708617) -- (0.252000,0.252000,0.708617) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.252000,0.000000) -- (0.252000,0.336000,0.000000) -- (0.252000,0.336000,0.708617) -- (0.252000,0.252000,0.708617) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.336000,0.000000) -- (0.336000,0.336000,0.000000) -- (0.336000,0.336000,0.708617) -- (0.252000,0.336000,0.708617) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.252000,0.000000) -- (0.336000,0.336000,0.000000) -- (0.336000,0.336000,0.708617) -- (0.336000,0.252000,0.708617) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.252000,0.252000,0.708617) -- (0.252000,0.336000,0.708617) -- (0.336000,0.336000,0.708617) -- (0.336000,0.252000,0.708617) -- cycle;
%Bar with edges x: 0.25,0.34; edges y: 0.34,0.42 ; height: 0.51
\draw[thin] (0.252000,0.336000,0) -- (0.252000,0.420000,0) -- (0.336000,0.420000,0) -- (0.336000,0.336000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.336000,0.000000) -- (0.336000,0.336000,0.000000) -- (0.336000,0.336000,0.510204) -- (0.252000,0.336000,0.510204) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.336000,0.000000) -- (0.252000,0.420000,0.000000) -- (0.252000,0.420000,0.510204) -- (0.252000,0.336000,0.510204) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.420000,0.000000) -- (0.336000,0.420000,0.000000) -- (0.336000,0.420000,0.510204) -- (0.252000,0.420000,0.510204) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.336000,0.000000) -- (0.336000,0.420000,0.000000) -- (0.336000,0.420000,0.510204) -- (0.336000,0.336000,0.510204) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.252000,0.336000,0.510204) -- (0.252000,0.420000,0.510204) -- (0.336000,0.420000,0.510204) -- (0.336000,0.336000,0.510204) -- cycle;
%Bar with edges x: 0.25,0.34; edges y: 0.42,0.50 ; height: 0.68
\draw[thin] (0.252000,0.420000,0) -- (0.252000,0.504000,0) -- (0.336000,0.504000,0) -- (0.336000,0.420000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.420000,0.000000) -- (0.336000,0.420000,0.000000) -- (0.336000,0.420000,0.680272) -- (0.252000,0.420000,0.680272) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.420000,0.000000) -- (0.252000,0.504000,0.000000) -- (0.252000,0.504000,0.680272) -- (0.252000,0.420000,0.680272) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.504000,0.000000) -- (0.336000,0.504000,0.000000) -- (0.336000,0.504000,0.680272) -- (0.252000,0.504000,0.680272) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.420000,0.000000) -- (0.336000,0.504000,0.000000) -- (0.336000,0.504000,0.680272) -- (0.336000,0.420000,0.680272) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.252000,0.420000,0.680272) -- (0.252000,0.504000,0.680272) -- (0.336000,0.504000,0.680272) -- (0.336000,0.420000,0.680272) -- cycle;
%Bar with edges x: 0.25,0.34; edges y: 0.50,0.59 ; height: 0.58
\draw[thin] (0.252000,0.504000,0) -- (0.252000,0.588000,0) -- (0.336000,0.588000,0) -- (0.336000,0.504000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.504000,0.000000) -- (0.336000,0.504000,0.000000) -- (0.336000,0.504000,0.581066) -- (0.252000,0.504000,0.581066) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.504000,0.000000) -- (0.252000,0.588000,0.000000) -- (0.252000,0.588000,0.581066) -- (0.252000,0.504000,0.581066) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.588000,0.000000) -- (0.336000,0.588000,0.000000) -- (0.336000,0.588000,0.581066) -- (0.252000,0.588000,0.581066) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.504000,0.000000) -- (0.336000,0.588000,0.000000) -- (0.336000,0.588000,0.581066) -- (0.336000,0.504000,0.581066) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.252000,0.504000,0.581066) -- (0.252000,0.588000,0.581066) -- (0.336000,0.588000,0.581066) -- (0.336000,0.504000,0.581066) -- cycle;
%Bar with edges x: 0.25,0.34; edges y: 0.59,0.67 ; height: 0.78
\draw[thin] (0.252000,0.588000,0) -- (0.252000,0.672000,0) -- (0.336000,0.672000,0) -- (0.336000,0.588000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.588000,0.000000) -- (0.336000,0.588000,0.000000) -- (0.336000,0.588000,0.779478) -- (0.252000,0.588000,0.779478) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.588000,0.000000) -- (0.252000,0.672000,0.000000) -- (0.252000,0.672000,0.779478) -- (0.252000,0.588000,0.779478) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.672000,0.000000) -- (0.336000,0.672000,0.000000) -- (0.336000,0.672000,0.779478) -- (0.252000,0.672000,0.779478) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.588000,0.000000) -- (0.336000,0.672000,0.000000) -- (0.336000,0.672000,0.779478) -- (0.336000,0.588000,0.779478) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.252000,0.588000,0.779478) -- (0.252000,0.672000,0.779478) -- (0.336000,0.672000,0.779478) -- (0.336000,0.588000,0.779478) -- cycle;
%Bar with edges x: 0.25,0.34; edges y: 0.67,0.76 ; height: 0.71
\draw[thin] (0.252000,0.672000,0) -- (0.252000,0.756000,0) -- (0.336000,0.756000,0) -- (0.336000,0.672000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.672000,0.000000) -- (0.336000,0.672000,0.000000) -- (0.336000,0.672000,0.708617) -- (0.252000,0.672000,0.708617) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.672000,0.000000) -- (0.252000,0.756000,0.000000) -- (0.252000,0.756000,0.708617) -- (0.252000,0.672000,0.708617) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.756000,0.000000) -- (0.336000,0.756000,0.000000) -- (0.336000,0.756000,0.708617) -- (0.252000,0.756000,0.708617) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.672000,0.000000) -- (0.336000,0.756000,0.000000) -- (0.336000,0.756000,0.708617) -- (0.336000,0.672000,0.708617) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.252000,0.672000,0.708617) -- (0.252000,0.756000,0.708617) -- (0.336000,0.756000,0.708617) -- (0.336000,0.672000,0.708617) -- cycle;
%Bar with edges x: 0.25,0.34; edges y: 0.76,0.84 ; height: 0.78
\draw[thin] (0.252000,0.756000,0) -- (0.252000,0.840000,0) -- (0.336000,0.840000,0) -- (0.336000,0.756000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.756000,0.000000) -- (0.336000,0.756000,0.000000) -- (0.336000,0.756000,0.779478) -- (0.252000,0.756000,0.779478) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.756000,0.000000) -- (0.252000,0.840000,0.000000) -- (0.252000,0.840000,0.779478) -- (0.252000,0.756000,0.779478) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.840000,0.000000) -- (0.336000,0.840000,0.000000) -- (0.336000,0.840000,0.779478) -- (0.252000,0.840000,0.779478) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.756000,0.000000) -- (0.336000,0.840000,0.000000) -- (0.336000,0.840000,0.779478) -- (0.336000,0.756000,0.779478) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.252000,0.756000,0.779478) -- (0.252000,0.840000,0.779478) -- (0.336000,0.840000,0.779478) -- (0.336000,0.756000,0.779478) -- cycle;
%Bar with edges x: 0.25,0.34; edges y: 0.84,0.92 ; height: 0.72
\draw[thin] (0.252000,0.840000,0) -- (0.252000,0.924000,0) -- (0.336000,0.924000,0) -- (0.336000,0.840000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.840000,0.000000) -- (0.336000,0.840000,0.000000) -- (0.336000,0.840000,0.722789) -- (0.252000,0.840000,0.722789) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.840000,0.000000) -- (0.252000,0.924000,0.000000) -- (0.252000,0.924000,0.722789) -- (0.252000,0.840000,0.722789) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.924000,0.000000) -- (0.336000,0.924000,0.000000) -- (0.336000,0.924000,0.722789) -- (0.252000,0.924000,0.722789) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.840000,0.000000) -- (0.336000,0.924000,0.000000) -- (0.336000,0.924000,0.722789) -- (0.336000,0.840000,0.722789) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.252000,0.840000,0.722789) -- (0.252000,0.924000,0.722789) -- (0.336000,0.924000,0.722789) -- (0.336000,0.840000,0.722789) -- cycle;
%Bar with edges x: 0.25,0.34; edges y: 0.92,1.01 ; height: 1.35
\draw[thin] (0.252000,0.924000,0) -- (0.252000,1.008000,0) -- (0.336000,1.008000,0) -- (0.336000,0.924000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.924000,0.000000) -- (0.336000,0.924000,0.000000) -- (0.336000,0.924000,1.346372) -- (0.252000,0.924000,1.346372) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.924000,0.000000) -- (0.252000,1.008000,0.000000) -- (0.252000,1.008000,1.346372) -- (0.252000,0.924000,1.346372) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,1.008000,0.000000) -- (0.336000,1.008000,0.000000) -- (0.336000,1.008000,1.346372) -- (0.252000,1.008000,1.346372) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.924000,0.000000) -- (0.336000,1.008000,0.000000) -- (0.336000,1.008000,1.346372) -- (0.336000,0.924000,1.346372) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.252000,0.924000,1.346372) -- (0.252000,1.008000,1.346372) -- (0.336000,1.008000,1.346372) -- (0.336000,0.924000,1.346372) -- cycle;
%Bar with edges x: 0.34,0.42; edges y: 0.00,0.08 ; height: 1.09
\draw[thin] (0.336000,0.000000,0) -- (0.336000,0.084000,0) -- (0.420000,0.084000,0) -- (0.420000,0.000000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.000000,0.000000) -- (0.420000,0.000000,0.000000) -- (0.420000,0.000000,1.091270) -- (0.336000,0.000000,1.091270) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.000000,0.000000) -- (0.336000,0.084000,0.000000) -- (0.336000,0.084000,1.091270) -- (0.336000,0.000000,1.091270) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.084000,0.000000) -- (0.420000,0.084000,0.000000) -- (0.420000,0.084000,1.091270) -- (0.336000,0.084000,1.091270) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.000000,0.000000) -- (0.420000,0.084000,0.000000) -- (0.420000,0.084000,1.091270) -- (0.420000,0.000000,1.091270) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.336000,0.000000,1.091270) -- (0.336000,0.084000,1.091270) -- (0.420000,0.084000,1.091270) -- (0.420000,0.000000,1.091270) -- cycle;
%Bar with edges x: 0.34,0.42; edges y: 0.08,0.17 ; height: 0.64
\draw[thin] (0.336000,0.084000,0) -- (0.336000,0.168000,0) -- (0.420000,0.168000,0) -- (0.420000,0.084000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.084000,0.000000) -- (0.420000,0.084000,0.000000) -- (0.420000,0.084000,0.637755) -- (0.336000,0.084000,0.637755) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.084000,0.000000) -- (0.336000,0.168000,0.000000) -- (0.336000,0.168000,0.637755) -- (0.336000,0.084000,0.637755) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.168000,0.000000) -- (0.420000,0.168000,0.000000) -- (0.420000,0.168000,0.637755) -- (0.336000,0.168000,0.637755) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.084000,0.000000) -- (0.420000,0.168000,0.000000) -- (0.420000,0.168000,0.637755) -- (0.420000,0.084000,0.637755) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.336000,0.084000,0.637755) -- (0.336000,0.168000,0.637755) -- (0.420000,0.168000,0.637755) -- (0.420000,0.084000,0.637755) -- cycle;
%Bar with edges x: 0.34,0.42; edges y: 0.17,0.25 ; height: 0.55
\draw[thin] (0.336000,0.168000,0) -- (0.336000,0.252000,0) -- (0.420000,0.252000,0) -- (0.420000,0.168000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.168000,0.000000) -- (0.420000,0.168000,0.000000) -- (0.420000,0.168000,0.552721) -- (0.336000,0.168000,0.552721) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.168000,0.000000) -- (0.336000,0.252000,0.000000) -- (0.336000,0.252000,0.552721) -- (0.336000,0.168000,0.552721) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.252000,0.000000) -- (0.420000,0.252000,0.000000) -- (0.420000,0.252000,0.552721) -- (0.336000,0.252000,0.552721) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.168000,0.000000) -- (0.420000,0.252000,0.000000) -- (0.420000,0.252000,0.552721) -- (0.420000,0.168000,0.552721) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.336000,0.168000,0.552721) -- (0.336000,0.252000,0.552721) -- (0.420000,0.252000,0.552721) -- (0.420000,0.168000,0.552721) -- cycle;
%Bar with edges x: 0.34,0.42; edges y: 0.25,0.34 ; height: 0.52
\draw[thin] (0.336000,0.252000,0) -- (0.336000,0.336000,0) -- (0.420000,0.336000,0) -- (0.420000,0.252000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.252000,0.000000) -- (0.420000,0.252000,0.000000) -- (0.420000,0.252000,0.524376) -- (0.336000,0.252000,0.524376) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.252000,0.000000) -- (0.336000,0.336000,0.000000) -- (0.336000,0.336000,0.524376) -- (0.336000,0.252000,0.524376) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.336000,0.000000) -- (0.420000,0.336000,0.000000) -- (0.420000,0.336000,0.524376) -- (0.336000,0.336000,0.524376) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.252000,0.000000) -- (0.420000,0.336000,0.000000) -- (0.420000,0.336000,0.524376) -- (0.420000,0.252000,0.524376) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.336000,0.252000,0.524376) -- (0.336000,0.336000,0.524376) -- (0.420000,0.336000,0.524376) -- (0.420000,0.252000,0.524376) -- cycle;
%Bar with edges x: 0.34,0.42; edges y: 0.34,0.42 ; height: 0.52
\draw[thin] (0.336000,0.336000,0) -- (0.336000,0.420000,0) -- (0.420000,0.420000,0) -- (0.420000,0.336000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.336000,0.000000) -- (0.420000,0.336000,0.000000) -- (0.420000,0.336000,0.524376) -- (0.336000,0.336000,0.524376) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.336000,0.000000) -- (0.336000,0.420000,0.000000) -- (0.336000,0.420000,0.524376) -- (0.336000,0.336000,0.524376) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.420000,0.000000) -- (0.420000,0.420000,0.000000) -- (0.420000,0.420000,0.524376) -- (0.336000,0.420000,0.524376) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.336000,0.000000) -- (0.420000,0.420000,0.000000) -- (0.420000,0.420000,0.524376) -- (0.420000,0.336000,0.524376) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.336000,0.336000,0.524376) -- (0.336000,0.420000,0.524376) -- (0.420000,0.420000,0.524376) -- (0.420000,0.336000,0.524376) -- cycle;
%Bar with edges x: 0.34,0.42; edges y: 0.42,0.50 ; height: 0.62
\draw[thin] (0.336000,0.420000,0) -- (0.336000,0.504000,0) -- (0.420000,0.504000,0) -- (0.420000,0.420000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.420000,0.000000) -- (0.420000,0.420000,0.000000) -- (0.420000,0.420000,0.623583) -- (0.336000,0.420000,0.623583) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.420000,0.000000) -- (0.336000,0.504000,0.000000) -- (0.336000,0.504000,0.623583) -- (0.336000,0.420000,0.623583) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.504000,0.000000) -- (0.420000,0.504000,0.000000) -- (0.420000,0.504000,0.623583) -- (0.336000,0.504000,0.623583) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.420000,0.000000) -- (0.420000,0.504000,0.000000) -- (0.420000,0.504000,0.623583) -- (0.420000,0.420000,0.623583) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.336000,0.420000,0.623583) -- (0.336000,0.504000,0.623583) -- (0.420000,0.504000,0.623583) -- (0.420000,0.420000,0.623583) -- cycle;
%Bar with edges x: 0.34,0.42; edges y: 0.50,0.59 ; height: 0.67
\draw[thin] (0.336000,0.504000,0) -- (0.336000,0.588000,0) -- (0.420000,0.588000,0) -- (0.420000,0.504000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.504000,0.000000) -- (0.420000,0.504000,0.000000) -- (0.420000,0.504000,0.666100) -- (0.336000,0.504000,0.666100) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.504000,0.000000) -- (0.336000,0.588000,0.000000) -- (0.336000,0.588000,0.666100) -- (0.336000,0.504000,0.666100) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.588000,0.000000) -- (0.420000,0.588000,0.000000) -- (0.420000,0.588000,0.666100) -- (0.336000,0.588000,0.666100) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.504000,0.000000) -- (0.420000,0.588000,0.000000) -- (0.420000,0.588000,0.666100) -- (0.420000,0.504000,0.666100) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.336000,0.504000,0.666100) -- (0.336000,0.588000,0.666100) -- (0.420000,0.588000,0.666100) -- (0.420000,0.504000,0.666100) -- cycle;
%Bar with edges x: 0.34,0.42; edges y: 0.59,0.67 ; height: 0.86
\draw[thin] (0.336000,0.588000,0) -- (0.336000,0.672000,0) -- (0.420000,0.672000,0) -- (0.420000,0.588000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.588000,0.000000) -- (0.420000,0.588000,0.000000) -- (0.420000,0.588000,0.864512) -- (0.336000,0.588000,0.864512) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.588000,0.000000) -- (0.336000,0.672000,0.000000) -- (0.336000,0.672000,0.864512) -- (0.336000,0.588000,0.864512) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.672000,0.000000) -- (0.420000,0.672000,0.000000) -- (0.420000,0.672000,0.864512) -- (0.336000,0.672000,0.864512) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.588000,0.000000) -- (0.420000,0.672000,0.000000) -- (0.420000,0.672000,0.864512) -- (0.420000,0.588000,0.864512) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.336000,0.588000,0.864512) -- (0.336000,0.672000,0.864512) -- (0.420000,0.672000,0.864512) -- (0.420000,0.588000,0.864512) -- cycle;
%Bar with edges x: 0.34,0.42; edges y: 0.67,0.76 ; height: 0.61
\draw[thin] (0.336000,0.672000,0) -- (0.336000,0.756000,0) -- (0.420000,0.756000,0) -- (0.420000,0.672000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.672000,0.000000) -- (0.420000,0.672000,0.000000) -- (0.420000,0.672000,0.609410) -- (0.336000,0.672000,0.609410) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.672000,0.000000) -- (0.336000,0.756000,0.000000) -- (0.336000,0.756000,0.609410) -- (0.336000,0.672000,0.609410) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.756000,0.000000) -- (0.420000,0.756000,0.000000) -- (0.420000,0.756000,0.609410) -- (0.336000,0.756000,0.609410) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.672000,0.000000) -- (0.420000,0.756000,0.000000) -- (0.420000,0.756000,0.609410) -- (0.420000,0.672000,0.609410) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.336000,0.672000,0.609410) -- (0.336000,0.756000,0.609410) -- (0.420000,0.756000,0.609410) -- (0.420000,0.672000,0.609410) -- cycle;
%Bar with edges x: 0.34,0.42; edges y: 0.76,0.84 ; height: 1.02
\draw[thin] (0.336000,0.756000,0) -- (0.336000,0.840000,0) -- (0.420000,0.840000,0) -- (0.420000,0.756000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.756000,0.000000) -- (0.420000,0.756000,0.000000) -- (0.420000,0.756000,1.020408) -- (0.336000,0.756000,1.020408) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.756000,0.000000) -- (0.336000,0.840000,0.000000) -- (0.336000,0.840000,1.020408) -- (0.336000,0.756000,1.020408) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.840000,0.000000) -- (0.420000,0.840000,0.000000) -- (0.420000,0.840000,1.020408) -- (0.336000,0.840000,1.020408) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.756000,0.000000) -- (0.420000,0.840000,0.000000) -- (0.420000,0.840000,1.020408) -- (0.420000,0.756000,1.020408) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.336000,0.756000,1.020408) -- (0.336000,0.840000,1.020408) -- (0.420000,0.840000,1.020408) -- (0.420000,0.756000,1.020408) -- cycle;
%Bar with edges x: 0.34,0.42; edges y: 0.84,0.92 ; height: 0.88
\draw[thin] (0.336000,0.840000,0) -- (0.336000,0.924000,0) -- (0.420000,0.924000,0) -- (0.420000,0.840000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.840000,0.000000) -- (0.420000,0.840000,0.000000) -- (0.420000,0.840000,0.878685) -- (0.336000,0.840000,0.878685) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.840000,0.000000) -- (0.336000,0.924000,0.000000) -- (0.336000,0.924000,0.878685) -- (0.336000,0.840000,0.878685) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.924000,0.000000) -- (0.420000,0.924000,0.000000) -- (0.420000,0.924000,0.878685) -- (0.336000,0.924000,0.878685) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.840000,0.000000) -- (0.420000,0.924000,0.000000) -- (0.420000,0.924000,0.878685) -- (0.420000,0.840000,0.878685) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.336000,0.840000,0.878685) -- (0.336000,0.924000,0.878685) -- (0.420000,0.924000,0.878685) -- (0.420000,0.840000,0.878685) -- cycle;
%Bar with edges x: 0.34,0.42; edges y: 0.92,1.01 ; height: 1.50
\draw[thin] (0.336000,0.924000,0) -- (0.336000,1.008000,0) -- (0.420000,1.008000,0) -- (0.420000,0.924000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.924000,0.000000) -- (0.420000,0.924000,0.000000) -- (0.420000,0.924000,1.502268) -- (0.336000,0.924000,1.502268) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.924000,0.000000) -- (0.336000,1.008000,0.000000) -- (0.336000,1.008000,1.502268) -- (0.336000,0.924000,1.502268) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,1.008000,0.000000) -- (0.420000,1.008000,0.000000) -- (0.420000,1.008000,1.502268) -- (0.336000,1.008000,1.502268) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.924000,0.000000) -- (0.420000,1.008000,0.000000) -- (0.420000,1.008000,1.502268) -- (0.420000,0.924000,1.502268) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.336000,0.924000,1.502268) -- (0.336000,1.008000,1.502268) -- (0.420000,1.008000,1.502268) -- (0.420000,0.924000,1.502268) -- cycle;
%Bar with edges x: 0.42,0.50; edges y: 0.00,0.08 ; height: 1.32
\draw[thin] (0.420000,0.000000,0) -- (0.420000,0.084000,0) -- (0.504000,0.084000,0) -- (0.504000,0.000000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.000000,0.000000) -- (0.504000,0.000000,0.000000) -- (0.504000,0.000000,1.318027) -- (0.420000,0.000000,1.318027) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.000000,0.000000) -- (0.420000,0.084000,0.000000) -- (0.420000,0.084000,1.318027) -- (0.420000,0.000000,1.318027) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.084000,0.000000) -- (0.504000,0.084000,0.000000) -- (0.504000,0.084000,1.318027) -- (0.420000,0.084000,1.318027) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.000000,0.000000) -- (0.504000,0.084000,0.000000) -- (0.504000,0.084000,1.318027) -- (0.504000,0.000000,1.318027) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.420000,0.000000,1.318027) -- (0.420000,0.084000,1.318027) -- (0.504000,0.084000,1.318027) -- (0.504000,0.000000,1.318027) -- cycle;
%Bar with edges x: 0.42,0.50; edges y: 0.08,0.17 ; height: 0.52
\draw[thin] (0.420000,0.084000,0) -- (0.420000,0.168000,0) -- (0.504000,0.168000,0) -- (0.504000,0.084000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.084000,0.000000) -- (0.504000,0.084000,0.000000) -- (0.504000,0.084000,0.524376) -- (0.420000,0.084000,0.524376) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.084000,0.000000) -- (0.420000,0.168000,0.000000) -- (0.420000,0.168000,0.524376) -- (0.420000,0.084000,0.524376) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.168000,0.000000) -- (0.504000,0.168000,0.000000) -- (0.504000,0.168000,0.524376) -- (0.420000,0.168000,0.524376) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.084000,0.000000) -- (0.504000,0.168000,0.000000) -- (0.504000,0.168000,0.524376) -- (0.504000,0.084000,0.524376) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.420000,0.084000,0.524376) -- (0.420000,0.168000,0.524376) -- (0.504000,0.168000,0.524376) -- (0.504000,0.084000,0.524376) -- cycle;
%Bar with edges x: 0.42,0.50; edges y: 0.17,0.25 ; height: 0.60
\draw[thin] (0.420000,0.168000,0) -- (0.420000,0.252000,0) -- (0.504000,0.252000,0) -- (0.504000,0.168000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.168000,0.000000) -- (0.504000,0.168000,0.000000) -- (0.504000,0.168000,0.595238) -- (0.420000,0.168000,0.595238) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.168000,0.000000) -- (0.420000,0.252000,0.000000) -- (0.420000,0.252000,0.595238) -- (0.420000,0.168000,0.595238) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.252000,0.000000) -- (0.504000,0.252000,0.000000) -- (0.504000,0.252000,0.595238) -- (0.420000,0.252000,0.595238) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.168000,0.000000) -- (0.504000,0.252000,0.000000) -- (0.504000,0.252000,0.595238) -- (0.504000,0.168000,0.595238) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.420000,0.168000,0.595238) -- (0.420000,0.252000,0.595238) -- (0.504000,0.252000,0.595238) -- (0.504000,0.168000,0.595238) -- cycle;
%Bar with edges x: 0.42,0.50; edges y: 0.25,0.34 ; height: 0.69
\draw[thin] (0.420000,0.252000,0) -- (0.420000,0.336000,0) -- (0.504000,0.336000,0) -- (0.504000,0.252000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.252000,0.000000) -- (0.504000,0.252000,0.000000) -- (0.504000,0.252000,0.694444) -- (0.420000,0.252000,0.694444) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.252000,0.000000) -- (0.420000,0.336000,0.000000) -- (0.420000,0.336000,0.694444) -- (0.420000,0.252000,0.694444) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.336000,0.000000) -- (0.504000,0.336000,0.000000) -- (0.504000,0.336000,0.694444) -- (0.420000,0.336000,0.694444) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.252000,0.000000) -- (0.504000,0.336000,0.000000) -- (0.504000,0.336000,0.694444) -- (0.504000,0.252000,0.694444) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.420000,0.252000,0.694444) -- (0.420000,0.336000,0.694444) -- (0.504000,0.336000,0.694444) -- (0.504000,0.252000,0.694444) -- cycle;
%Bar with edges x: 0.42,0.50; edges y: 0.34,0.42 ; height: 0.69
\draw[thin] (0.420000,0.336000,0) -- (0.420000,0.420000,0) -- (0.504000,0.420000,0) -- (0.504000,0.336000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.336000,0.000000) -- (0.504000,0.336000,0.000000) -- (0.504000,0.336000,0.694444) -- (0.420000,0.336000,0.694444) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.336000,0.000000) -- (0.420000,0.420000,0.000000) -- (0.420000,0.420000,0.694444) -- (0.420000,0.336000,0.694444) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.420000,0.000000) -- (0.504000,0.420000,0.000000) -- (0.504000,0.420000,0.694444) -- (0.420000,0.420000,0.694444) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.336000,0.000000) -- (0.504000,0.420000,0.000000) -- (0.504000,0.420000,0.694444) -- (0.504000,0.336000,0.694444) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.420000,0.336000,0.694444) -- (0.420000,0.420000,0.694444) -- (0.504000,0.420000,0.694444) -- (0.504000,0.336000,0.694444) -- cycle;
%Bar with edges x: 0.42,0.50; edges y: 0.42,0.50 ; height: 0.69
\draw[thin] (0.420000,0.420000,0) -- (0.420000,0.504000,0) -- (0.504000,0.504000,0) -- (0.504000,0.420000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.420000,0.000000) -- (0.504000,0.420000,0.000000) -- (0.504000,0.420000,0.694444) -- (0.420000,0.420000,0.694444) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.420000,0.000000) -- (0.420000,0.504000,0.000000) -- (0.420000,0.504000,0.694444) -- (0.420000,0.420000,0.694444) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.504000,0.000000) -- (0.504000,0.504000,0.000000) -- (0.504000,0.504000,0.694444) -- (0.420000,0.504000,0.694444) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.420000,0.000000) -- (0.504000,0.504000,0.000000) -- (0.504000,0.504000,0.694444) -- (0.504000,0.420000,0.694444) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.420000,0.420000,0.694444) -- (0.420000,0.504000,0.694444) -- (0.504000,0.504000,0.694444) -- (0.504000,0.420000,0.694444) -- cycle;
%Bar with edges x: 0.42,0.50; edges y: 0.50,0.59 ; height: 0.86
\draw[thin] (0.420000,0.504000,0) -- (0.420000,0.588000,0) -- (0.504000,0.588000,0) -- (0.504000,0.504000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.504000,0.000000) -- (0.504000,0.504000,0.000000) -- (0.504000,0.504000,0.864512) -- (0.420000,0.504000,0.864512) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.504000,0.000000) -- (0.420000,0.588000,0.000000) -- (0.420000,0.588000,0.864512) -- (0.420000,0.504000,0.864512) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.588000,0.000000) -- (0.504000,0.588000,0.000000) -- (0.504000,0.588000,0.864512) -- (0.420000,0.588000,0.864512) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.504000,0.000000) -- (0.504000,0.588000,0.000000) -- (0.504000,0.588000,0.864512) -- (0.504000,0.504000,0.864512) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.420000,0.504000,0.864512) -- (0.420000,0.588000,0.864512) -- (0.504000,0.588000,0.864512) -- (0.504000,0.504000,0.864512) -- cycle;
%Bar with edges x: 0.42,0.50; edges y: 0.59,0.67 ; height: 0.79
\draw[thin] (0.420000,0.588000,0) -- (0.420000,0.672000,0) -- (0.504000,0.672000,0) -- (0.504000,0.588000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.588000,0.000000) -- (0.504000,0.588000,0.000000) -- (0.504000,0.588000,0.793651) -- (0.420000,0.588000,0.793651) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.588000,0.000000) -- (0.420000,0.672000,0.000000) -- (0.420000,0.672000,0.793651) -- (0.420000,0.588000,0.793651) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.672000,0.000000) -- (0.504000,0.672000,0.000000) -- (0.504000,0.672000,0.793651) -- (0.420000,0.672000,0.793651) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.588000,0.000000) -- (0.504000,0.672000,0.000000) -- (0.504000,0.672000,0.793651) -- (0.504000,0.588000,0.793651) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.420000,0.588000,0.793651) -- (0.420000,0.672000,0.793651) -- (0.504000,0.672000,0.793651) -- (0.504000,0.588000,0.793651) -- cycle;
%Bar with edges x: 0.42,0.50; edges y: 0.67,0.76 ; height: 0.68
\draw[thin] (0.420000,0.672000,0) -- (0.420000,0.756000,0) -- (0.504000,0.756000,0) -- (0.504000,0.672000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.672000,0.000000) -- (0.504000,0.672000,0.000000) -- (0.504000,0.672000,0.680272) -- (0.420000,0.672000,0.680272) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.672000,0.000000) -- (0.420000,0.756000,0.000000) -- (0.420000,0.756000,0.680272) -- (0.420000,0.672000,0.680272) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.756000,0.000000) -- (0.504000,0.756000,0.000000) -- (0.504000,0.756000,0.680272) -- (0.420000,0.756000,0.680272) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.672000,0.000000) -- (0.504000,0.756000,0.000000) -- (0.504000,0.756000,0.680272) -- (0.504000,0.672000,0.680272) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.420000,0.672000,0.680272) -- (0.420000,0.756000,0.680272) -- (0.504000,0.756000,0.680272) -- (0.504000,0.672000,0.680272) -- cycle;
%Bar with edges x: 0.42,0.50; edges y: 0.76,0.84 ; height: 0.74
\draw[thin] (0.420000,0.756000,0) -- (0.420000,0.840000,0) -- (0.504000,0.840000,0) -- (0.504000,0.756000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.756000,0.000000) -- (0.504000,0.756000,0.000000) -- (0.504000,0.756000,0.736961) -- (0.420000,0.756000,0.736961) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.756000,0.000000) -- (0.420000,0.840000,0.000000) -- (0.420000,0.840000,0.736961) -- (0.420000,0.756000,0.736961) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.840000,0.000000) -- (0.504000,0.840000,0.000000) -- (0.504000,0.840000,0.736961) -- (0.420000,0.840000,0.736961) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.756000,0.000000) -- (0.504000,0.840000,0.000000) -- (0.504000,0.840000,0.736961) -- (0.504000,0.756000,0.736961) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.420000,0.756000,0.736961) -- (0.420000,0.840000,0.736961) -- (0.504000,0.840000,0.736961) -- (0.504000,0.756000,0.736961) -- cycle;
%Bar with edges x: 0.42,0.50; edges y: 0.84,0.92 ; height: 0.89
\draw[thin] (0.420000,0.840000,0) -- (0.420000,0.924000,0) -- (0.504000,0.924000,0) -- (0.504000,0.840000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.840000,0.000000) -- (0.504000,0.840000,0.000000) -- (0.504000,0.840000,0.892857) -- (0.420000,0.840000,0.892857) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.840000,0.000000) -- (0.420000,0.924000,0.000000) -- (0.420000,0.924000,0.892857) -- (0.420000,0.840000,0.892857) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.924000,0.000000) -- (0.504000,0.924000,0.000000) -- (0.504000,0.924000,0.892857) -- (0.420000,0.924000,0.892857) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.840000,0.000000) -- (0.504000,0.924000,0.000000) -- (0.504000,0.924000,0.892857) -- (0.504000,0.840000,0.892857) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.420000,0.840000,0.892857) -- (0.420000,0.924000,0.892857) -- (0.504000,0.924000,0.892857) -- (0.504000,0.840000,0.892857) -- cycle;
%Bar with edges x: 0.42,0.50; edges y: 0.92,1.01 ; height: 1.74
\draw[thin] (0.420000,0.924000,0) -- (0.420000,1.008000,0) -- (0.504000,1.008000,0) -- (0.504000,0.924000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.924000,0.000000) -- (0.504000,0.924000,0.000000) -- (0.504000,0.924000,1.743197) -- (0.420000,0.924000,1.743197) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.924000,0.000000) -- (0.420000,1.008000,0.000000) -- (0.420000,1.008000,1.743197) -- (0.420000,0.924000,1.743197) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,1.008000,0.000000) -- (0.504000,1.008000,0.000000) -- (0.504000,1.008000,1.743197) -- (0.420000,1.008000,1.743197) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.924000,0.000000) -- (0.504000,1.008000,0.000000) -- (0.504000,1.008000,1.743197) -- (0.504000,0.924000,1.743197) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.420000,0.924000,1.743197) -- (0.420000,1.008000,1.743197) -- (0.504000,1.008000,1.743197) -- (0.504000,0.924000,1.743197) -- cycle;
%Bar with edges x: 0.50,0.59; edges y: 0.00,0.08 ; height: 1.22
\draw[thin] (0.504000,0.000000,0) -- (0.504000,0.084000,0) -- (0.588000,0.084000,0) -- (0.588000,0.000000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.000000,0.000000) -- (0.588000,0.000000,0.000000) -- (0.588000,0.000000,1.218821) -- (0.504000,0.000000,1.218821) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.000000,0.000000) -- (0.504000,0.084000,0.000000) -- (0.504000,0.084000,1.218821) -- (0.504000,0.000000,1.218821) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.084000,0.000000) -- (0.588000,0.084000,0.000000) -- (0.588000,0.084000,1.218821) -- (0.504000,0.084000,1.218821) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.000000,0.000000) -- (0.588000,0.084000,0.000000) -- (0.588000,0.084000,1.218821) -- (0.588000,0.000000,1.218821) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.504000,0.000000,1.218821) -- (0.504000,0.084000,1.218821) -- (0.588000,0.084000,1.218821) -- (0.588000,0.000000,1.218821) -- cycle;
%Bar with edges x: 0.50,0.59; edges y: 0.08,0.17 ; height: 0.69
\draw[thin] (0.504000,0.084000,0) -- (0.504000,0.168000,0) -- (0.588000,0.168000,0) -- (0.588000,0.084000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.084000,0.000000) -- (0.588000,0.084000,0.000000) -- (0.588000,0.084000,0.694444) -- (0.504000,0.084000,0.694444) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.084000,0.000000) -- (0.504000,0.168000,0.000000) -- (0.504000,0.168000,0.694444) -- (0.504000,0.084000,0.694444) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.168000,0.000000) -- (0.588000,0.168000,0.000000) -- (0.588000,0.168000,0.694444) -- (0.504000,0.168000,0.694444) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.084000,0.000000) -- (0.588000,0.168000,0.000000) -- (0.588000,0.168000,0.694444) -- (0.588000,0.084000,0.694444) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.504000,0.084000,0.694444) -- (0.504000,0.168000,0.694444) -- (0.588000,0.168000,0.694444) -- (0.588000,0.084000,0.694444) -- cycle;
%Bar with edges x: 0.50,0.59; edges y: 0.17,0.25 ; height: 0.82
\draw[thin] (0.504000,0.168000,0) -- (0.504000,0.252000,0) -- (0.588000,0.252000,0) -- (0.588000,0.168000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.168000,0.000000) -- (0.588000,0.168000,0.000000) -- (0.588000,0.168000,0.821995) -- (0.504000,0.168000,0.821995) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.168000,0.000000) -- (0.504000,0.252000,0.000000) -- (0.504000,0.252000,0.821995) -- (0.504000,0.168000,0.821995) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.252000,0.000000) -- (0.588000,0.252000,0.000000) -- (0.588000,0.252000,0.821995) -- (0.504000,0.252000,0.821995) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.168000,0.000000) -- (0.588000,0.252000,0.000000) -- (0.588000,0.252000,0.821995) -- (0.588000,0.168000,0.821995) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.504000,0.168000,0.821995) -- (0.504000,0.252000,0.821995) -- (0.588000,0.252000,0.821995) -- (0.588000,0.168000,0.821995) -- cycle;
%Bar with edges x: 0.50,0.59; edges y: 0.25,0.34 ; height: 0.74
\draw[thin] (0.504000,0.252000,0) -- (0.504000,0.336000,0) -- (0.588000,0.336000,0) -- (0.588000,0.252000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.252000,0.000000) -- (0.588000,0.252000,0.000000) -- (0.588000,0.252000,0.736961) -- (0.504000,0.252000,0.736961) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.252000,0.000000) -- (0.504000,0.336000,0.000000) -- (0.504000,0.336000,0.736961) -- (0.504000,0.252000,0.736961) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.336000,0.000000) -- (0.588000,0.336000,0.000000) -- (0.588000,0.336000,0.736961) -- (0.504000,0.336000,0.736961) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.252000,0.000000) -- (0.588000,0.336000,0.000000) -- (0.588000,0.336000,0.736961) -- (0.588000,0.252000,0.736961) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.504000,0.252000,0.736961) -- (0.504000,0.336000,0.736961) -- (0.588000,0.336000,0.736961) -- (0.588000,0.252000,0.736961) -- cycle;
%Bar with edges x: 0.50,0.59; edges y: 0.34,0.42 ; height: 0.65
\draw[thin] (0.504000,0.336000,0) -- (0.504000,0.420000,0) -- (0.588000,0.420000,0) -- (0.588000,0.336000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.336000,0.000000) -- (0.588000,0.336000,0.000000) -- (0.588000,0.336000,0.651927) -- (0.504000,0.336000,0.651927) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.336000,0.000000) -- (0.504000,0.420000,0.000000) -- (0.504000,0.420000,0.651927) -- (0.504000,0.336000,0.651927) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.420000,0.000000) -- (0.588000,0.420000,0.000000) -- (0.588000,0.420000,0.651927) -- (0.504000,0.420000,0.651927) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.336000,0.000000) -- (0.588000,0.420000,0.000000) -- (0.588000,0.420000,0.651927) -- (0.588000,0.336000,0.651927) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.504000,0.336000,0.651927) -- (0.504000,0.420000,0.651927) -- (0.588000,0.420000,0.651927) -- (0.588000,0.336000,0.651927) -- cycle;
%Bar with edges x: 0.50,0.59; edges y: 0.42,0.50 ; height: 0.78
\draw[thin] (0.504000,0.420000,0) -- (0.504000,0.504000,0) -- (0.588000,0.504000,0) -- (0.588000,0.420000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.420000,0.000000) -- (0.588000,0.420000,0.000000) -- (0.588000,0.420000,0.779478) -- (0.504000,0.420000,0.779478) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.420000,0.000000) -- (0.504000,0.504000,0.000000) -- (0.504000,0.504000,0.779478) -- (0.504000,0.420000,0.779478) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.504000,0.000000) -- (0.588000,0.504000,0.000000) -- (0.588000,0.504000,0.779478) -- (0.504000,0.504000,0.779478) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.420000,0.000000) -- (0.588000,0.504000,0.000000) -- (0.588000,0.504000,0.779478) -- (0.588000,0.420000,0.779478) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.504000,0.420000,0.779478) -- (0.504000,0.504000,0.779478) -- (0.588000,0.504000,0.779478) -- (0.588000,0.420000,0.779478) -- cycle;
%Bar with edges x: 0.50,0.59; edges y: 0.50,0.59 ; height: 0.69
\draw[thin] (0.504000,0.504000,0) -- (0.504000,0.588000,0) -- (0.588000,0.588000,0) -- (0.588000,0.504000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.504000,0.000000) -- (0.588000,0.504000,0.000000) -- (0.588000,0.504000,0.694444) -- (0.504000,0.504000,0.694444) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.504000,0.000000) -- (0.504000,0.588000,0.000000) -- (0.504000,0.588000,0.694444) -- (0.504000,0.504000,0.694444) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.588000,0.000000) -- (0.588000,0.588000,0.000000) -- (0.588000,0.588000,0.694444) -- (0.504000,0.588000,0.694444) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.504000,0.000000) -- (0.588000,0.588000,0.000000) -- (0.588000,0.588000,0.694444) -- (0.588000,0.504000,0.694444) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.504000,0.504000,0.694444) -- (0.504000,0.588000,0.694444) -- (0.588000,0.588000,0.694444) -- (0.588000,0.504000,0.694444) -- cycle;
%Bar with edges x: 0.50,0.59; edges y: 0.59,0.67 ; height: 0.62
\draw[thin] (0.504000,0.588000,0) -- (0.504000,0.672000,0) -- (0.588000,0.672000,0) -- (0.588000,0.588000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.588000,0.000000) -- (0.588000,0.588000,0.000000) -- (0.588000,0.588000,0.623583) -- (0.504000,0.588000,0.623583) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.588000,0.000000) -- (0.504000,0.672000,0.000000) -- (0.504000,0.672000,0.623583) -- (0.504000,0.588000,0.623583) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.672000,0.000000) -- (0.588000,0.672000,0.000000) -- (0.588000,0.672000,0.623583) -- (0.504000,0.672000,0.623583) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.588000,0.000000) -- (0.588000,0.672000,0.000000) -- (0.588000,0.672000,0.623583) -- (0.588000,0.588000,0.623583) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.504000,0.588000,0.623583) -- (0.504000,0.672000,0.623583) -- (0.588000,0.672000,0.623583) -- (0.588000,0.588000,0.623583) -- cycle;
%Bar with edges x: 0.50,0.59; edges y: 0.67,0.76 ; height: 0.65
\draw[thin] (0.504000,0.672000,0) -- (0.504000,0.756000,0) -- (0.588000,0.756000,0) -- (0.588000,0.672000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.672000,0.000000) -- (0.588000,0.672000,0.000000) -- (0.588000,0.672000,0.651927) -- (0.504000,0.672000,0.651927) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.672000,0.000000) -- (0.504000,0.756000,0.000000) -- (0.504000,0.756000,0.651927) -- (0.504000,0.672000,0.651927) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.756000,0.000000) -- (0.588000,0.756000,0.000000) -- (0.588000,0.756000,0.651927) -- (0.504000,0.756000,0.651927) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.672000,0.000000) -- (0.588000,0.756000,0.000000) -- (0.588000,0.756000,0.651927) -- (0.588000,0.672000,0.651927) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.504000,0.672000,0.651927) -- (0.504000,0.756000,0.651927) -- (0.588000,0.756000,0.651927) -- (0.588000,0.672000,0.651927) -- cycle;
%Bar with edges x: 0.50,0.59; edges y: 0.76,0.84 ; height: 0.64
\draw[thin] (0.504000,0.756000,0) -- (0.504000,0.840000,0) -- (0.588000,0.840000,0) -- (0.588000,0.756000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.756000,0.000000) -- (0.588000,0.756000,0.000000) -- (0.588000,0.756000,0.637755) -- (0.504000,0.756000,0.637755) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.756000,0.000000) -- (0.504000,0.840000,0.000000) -- (0.504000,0.840000,0.637755) -- (0.504000,0.756000,0.637755) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.840000,0.000000) -- (0.588000,0.840000,0.000000) -- (0.588000,0.840000,0.637755) -- (0.504000,0.840000,0.637755) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.756000,0.000000) -- (0.588000,0.840000,0.000000) -- (0.588000,0.840000,0.637755) -- (0.588000,0.756000,0.637755) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.504000,0.756000,0.637755) -- (0.504000,0.840000,0.637755) -- (0.588000,0.840000,0.637755) -- (0.588000,0.756000,0.637755) -- cycle;
%Bar with edges x: 0.50,0.59; edges y: 0.84,0.92 ; height: 0.85
\draw[thin] (0.504000,0.840000,0) -- (0.504000,0.924000,0) -- (0.588000,0.924000,0) -- (0.588000,0.840000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.840000,0.000000) -- (0.588000,0.840000,0.000000) -- (0.588000,0.840000,0.850340) -- (0.504000,0.840000,0.850340) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.840000,0.000000) -- (0.504000,0.924000,0.000000) -- (0.504000,0.924000,0.850340) -- (0.504000,0.840000,0.850340) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.924000,0.000000) -- (0.588000,0.924000,0.000000) -- (0.588000,0.924000,0.850340) -- (0.504000,0.924000,0.850340) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.840000,0.000000) -- (0.588000,0.924000,0.000000) -- (0.588000,0.924000,0.850340) -- (0.588000,0.840000,0.850340) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.504000,0.840000,0.850340) -- (0.504000,0.924000,0.850340) -- (0.588000,0.924000,0.850340) -- (0.588000,0.840000,0.850340) -- cycle;
%Bar with edges x: 0.50,0.59; edges y: 0.92,1.01 ; height: 1.53
\draw[thin] (0.504000,0.924000,0) -- (0.504000,1.008000,0) -- (0.588000,1.008000,0) -- (0.588000,0.924000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.924000,0.000000) -- (0.588000,0.924000,0.000000) -- (0.588000,0.924000,1.530612) -- (0.504000,0.924000,1.530612) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.924000,0.000000) -- (0.504000,1.008000,0.000000) -- (0.504000,1.008000,1.530612) -- (0.504000,0.924000,1.530612) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,1.008000,0.000000) -- (0.588000,1.008000,0.000000) -- (0.588000,1.008000,1.530612) -- (0.504000,1.008000,1.530612) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.924000,0.000000) -- (0.588000,1.008000,0.000000) -- (0.588000,1.008000,1.530612) -- (0.588000,0.924000,1.530612) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.504000,0.924000,1.530612) -- (0.504000,1.008000,1.530612) -- (0.588000,1.008000,1.530612) -- (0.588000,0.924000,1.530612) -- cycle;
%Bar with edges x: 0.59,0.67; edges y: 0.00,0.08 ; height: 1.56
\draw[thin] (0.588000,0.000000,0) -- (0.588000,0.084000,0) -- (0.672000,0.084000,0) -- (0.672000,0.000000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.000000,0.000000) -- (0.672000,0.000000,0.000000) -- (0.672000,0.000000,1.558957) -- (0.588000,0.000000,1.558957) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.000000,0.000000) -- (0.588000,0.084000,0.000000) -- (0.588000,0.084000,1.558957) -- (0.588000,0.000000,1.558957) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.084000,0.000000) -- (0.672000,0.084000,0.000000) -- (0.672000,0.084000,1.558957) -- (0.588000,0.084000,1.558957) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.000000,0.000000) -- (0.672000,0.084000,0.000000) -- (0.672000,0.084000,1.558957) -- (0.672000,0.000000,1.558957) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.588000,0.000000,1.558957) -- (0.588000,0.084000,1.558957) -- (0.672000,0.084000,1.558957) -- (0.672000,0.000000,1.558957) -- cycle;
%Bar with edges x: 0.59,0.67; edges y: 0.08,0.17 ; height: 0.60
\draw[thin] (0.588000,0.084000,0) -- (0.588000,0.168000,0) -- (0.672000,0.168000,0) -- (0.672000,0.084000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.084000,0.000000) -- (0.672000,0.084000,0.000000) -- (0.672000,0.084000,0.595238) -- (0.588000,0.084000,0.595238) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.084000,0.000000) -- (0.588000,0.168000,0.000000) -- (0.588000,0.168000,0.595238) -- (0.588000,0.084000,0.595238) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.168000,0.000000) -- (0.672000,0.168000,0.000000) -- (0.672000,0.168000,0.595238) -- (0.588000,0.168000,0.595238) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.084000,0.000000) -- (0.672000,0.168000,0.000000) -- (0.672000,0.168000,0.595238) -- (0.672000,0.084000,0.595238) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.588000,0.084000,0.595238) -- (0.588000,0.168000,0.595238) -- (0.672000,0.168000,0.595238) -- (0.672000,0.084000,0.595238) -- cycle;
%Bar with edges x: 0.59,0.67; edges y: 0.17,0.25 ; height: 0.68
\draw[thin] (0.588000,0.168000,0) -- (0.588000,0.252000,0) -- (0.672000,0.252000,0) -- (0.672000,0.168000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.168000,0.000000) -- (0.672000,0.168000,0.000000) -- (0.672000,0.168000,0.680272) -- (0.588000,0.168000,0.680272) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.168000,0.000000) -- (0.588000,0.252000,0.000000) -- (0.588000,0.252000,0.680272) -- (0.588000,0.168000,0.680272) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.252000,0.000000) -- (0.672000,0.252000,0.000000) -- (0.672000,0.252000,0.680272) -- (0.588000,0.252000,0.680272) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.168000,0.000000) -- (0.672000,0.252000,0.000000) -- (0.672000,0.252000,0.680272) -- (0.672000,0.168000,0.680272) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.588000,0.168000,0.680272) -- (0.588000,0.252000,0.680272) -- (0.672000,0.252000,0.680272) -- (0.672000,0.168000,0.680272) -- cycle;
%Bar with edges x: 0.59,0.67; edges y: 0.25,0.34 ; height: 0.67
\draw[thin] (0.588000,0.252000,0) -- (0.588000,0.336000,0) -- (0.672000,0.336000,0) -- (0.672000,0.252000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.252000,0.000000) -- (0.672000,0.252000,0.000000) -- (0.672000,0.252000,0.666100) -- (0.588000,0.252000,0.666100) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.252000,0.000000) -- (0.588000,0.336000,0.000000) -- (0.588000,0.336000,0.666100) -- (0.588000,0.252000,0.666100) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.336000,0.000000) -- (0.672000,0.336000,0.000000) -- (0.672000,0.336000,0.666100) -- (0.588000,0.336000,0.666100) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.252000,0.000000) -- (0.672000,0.336000,0.000000) -- (0.672000,0.336000,0.666100) -- (0.672000,0.252000,0.666100) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.588000,0.252000,0.666100) -- (0.588000,0.336000,0.666100) -- (0.672000,0.336000,0.666100) -- (0.672000,0.252000,0.666100) -- cycle;
%Bar with edges x: 0.59,0.67; edges y: 0.34,0.42 ; height: 0.62
\draw[thin] (0.588000,0.336000,0) -- (0.588000,0.420000,0) -- (0.672000,0.420000,0) -- (0.672000,0.336000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.336000,0.000000) -- (0.672000,0.336000,0.000000) -- (0.672000,0.336000,0.623583) -- (0.588000,0.336000,0.623583) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.336000,0.000000) -- (0.588000,0.420000,0.000000) -- (0.588000,0.420000,0.623583) -- (0.588000,0.336000,0.623583) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.420000,0.000000) -- (0.672000,0.420000,0.000000) -- (0.672000,0.420000,0.623583) -- (0.588000,0.420000,0.623583) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.336000,0.000000) -- (0.672000,0.420000,0.000000) -- (0.672000,0.420000,0.623583) -- (0.672000,0.336000,0.623583) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.588000,0.336000,0.623583) -- (0.588000,0.420000,0.623583) -- (0.672000,0.420000,0.623583) -- (0.672000,0.336000,0.623583) -- cycle;
%Bar with edges x: 0.59,0.67; edges y: 0.42,0.50 ; height: 0.60
\draw[thin] (0.588000,0.420000,0) -- (0.588000,0.504000,0) -- (0.672000,0.504000,0) -- (0.672000,0.420000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.420000,0.000000) -- (0.672000,0.420000,0.000000) -- (0.672000,0.420000,0.595238) -- (0.588000,0.420000,0.595238) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.420000,0.000000) -- (0.588000,0.504000,0.000000) -- (0.588000,0.504000,0.595238) -- (0.588000,0.420000,0.595238) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.504000,0.000000) -- (0.672000,0.504000,0.000000) -- (0.672000,0.504000,0.595238) -- (0.588000,0.504000,0.595238) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.420000,0.000000) -- (0.672000,0.504000,0.000000) -- (0.672000,0.504000,0.595238) -- (0.672000,0.420000,0.595238) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.588000,0.420000,0.595238) -- (0.588000,0.504000,0.595238) -- (0.672000,0.504000,0.595238) -- (0.672000,0.420000,0.595238) -- cycle;
%Bar with edges x: 0.59,0.67; edges y: 0.50,0.59 ; height: 0.68
\draw[thin] (0.588000,0.504000,0) -- (0.588000,0.588000,0) -- (0.672000,0.588000,0) -- (0.672000,0.504000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.504000,0.000000) -- (0.672000,0.504000,0.000000) -- (0.672000,0.504000,0.680272) -- (0.588000,0.504000,0.680272) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.504000,0.000000) -- (0.588000,0.588000,0.000000) -- (0.588000,0.588000,0.680272) -- (0.588000,0.504000,0.680272) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.588000,0.000000) -- (0.672000,0.588000,0.000000) -- (0.672000,0.588000,0.680272) -- (0.588000,0.588000,0.680272) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.504000,0.000000) -- (0.672000,0.588000,0.000000) -- (0.672000,0.588000,0.680272) -- (0.672000,0.504000,0.680272) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.588000,0.504000,0.680272) -- (0.588000,0.588000,0.680272) -- (0.672000,0.588000,0.680272) -- (0.672000,0.504000,0.680272) -- cycle;
%Bar with edges x: 0.59,0.67; edges y: 0.59,0.67 ; height: 0.60
\draw[thin] (0.588000,0.588000,0) -- (0.588000,0.672000,0) -- (0.672000,0.672000,0) -- (0.672000,0.588000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.588000,0.000000) -- (0.672000,0.588000,0.000000) -- (0.672000,0.588000,0.595238) -- (0.588000,0.588000,0.595238) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.588000,0.000000) -- (0.588000,0.672000,0.000000) -- (0.588000,0.672000,0.595238) -- (0.588000,0.588000,0.595238) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.672000,0.000000) -- (0.672000,0.672000,0.000000) -- (0.672000,0.672000,0.595238) -- (0.588000,0.672000,0.595238) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.588000,0.000000) -- (0.672000,0.672000,0.000000) -- (0.672000,0.672000,0.595238) -- (0.672000,0.588000,0.595238) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.588000,0.588000,0.595238) -- (0.588000,0.672000,0.595238) -- (0.672000,0.672000,0.595238) -- (0.672000,0.588000,0.595238) -- cycle;
%Bar with edges x: 0.59,0.67; edges y: 0.67,0.76 ; height: 0.75
\draw[thin] (0.588000,0.672000,0) -- (0.588000,0.756000,0) -- (0.672000,0.756000,0) -- (0.672000,0.672000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.672000,0.000000) -- (0.672000,0.672000,0.000000) -- (0.672000,0.672000,0.751134) -- (0.588000,0.672000,0.751134) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.672000,0.000000) -- (0.588000,0.756000,0.000000) -- (0.588000,0.756000,0.751134) -- (0.588000,0.672000,0.751134) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.756000,0.000000) -- (0.672000,0.756000,0.000000) -- (0.672000,0.756000,0.751134) -- (0.588000,0.756000,0.751134) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.672000,0.000000) -- (0.672000,0.756000,0.000000) -- (0.672000,0.756000,0.751134) -- (0.672000,0.672000,0.751134) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.588000,0.672000,0.751134) -- (0.588000,0.756000,0.751134) -- (0.672000,0.756000,0.751134) -- (0.672000,0.672000,0.751134) -- cycle;
%Bar with edges x: 0.59,0.67; edges y: 0.76,0.84 ; height: 0.74
\draw[thin] (0.588000,0.756000,0) -- (0.588000,0.840000,0) -- (0.672000,0.840000,0) -- (0.672000,0.756000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.756000,0.000000) -- (0.672000,0.756000,0.000000) -- (0.672000,0.756000,0.736961) -- (0.588000,0.756000,0.736961) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.756000,0.000000) -- (0.588000,0.840000,0.000000) -- (0.588000,0.840000,0.736961) -- (0.588000,0.756000,0.736961) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.840000,0.000000) -- (0.672000,0.840000,0.000000) -- (0.672000,0.840000,0.736961) -- (0.588000,0.840000,0.736961) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.756000,0.000000) -- (0.672000,0.840000,0.000000) -- (0.672000,0.840000,0.736961) -- (0.672000,0.756000,0.736961) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.588000,0.756000,0.736961) -- (0.588000,0.840000,0.736961) -- (0.672000,0.840000,0.736961) -- (0.672000,0.756000,0.736961) -- cycle;
%Bar with edges x: 0.59,0.67; edges y: 0.84,0.92 ; height: 0.89
\draw[thin] (0.588000,0.840000,0) -- (0.588000,0.924000,0) -- (0.672000,0.924000,0) -- (0.672000,0.840000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.840000,0.000000) -- (0.672000,0.840000,0.000000) -- (0.672000,0.840000,0.892857) -- (0.588000,0.840000,0.892857) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.840000,0.000000) -- (0.588000,0.924000,0.000000) -- (0.588000,0.924000,0.892857) -- (0.588000,0.840000,0.892857) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.924000,0.000000) -- (0.672000,0.924000,0.000000) -- (0.672000,0.924000,0.892857) -- (0.588000,0.924000,0.892857) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.840000,0.000000) -- (0.672000,0.924000,0.000000) -- (0.672000,0.924000,0.892857) -- (0.672000,0.840000,0.892857) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.588000,0.840000,0.892857) -- (0.588000,0.924000,0.892857) -- (0.672000,0.924000,0.892857) -- (0.672000,0.840000,0.892857) -- cycle;
%Bar with edges x: 0.59,0.67; edges y: 0.92,1.01 ; height: 1.42
\draw[thin] (0.588000,0.924000,0) -- (0.588000,1.008000,0) -- (0.672000,1.008000,0) -- (0.672000,0.924000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.924000,0.000000) -- (0.672000,0.924000,0.000000) -- (0.672000,0.924000,1.417234) -- (0.588000,0.924000,1.417234) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.924000,0.000000) -- (0.588000,1.008000,0.000000) -- (0.588000,1.008000,1.417234) -- (0.588000,0.924000,1.417234) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,1.008000,0.000000) -- (0.672000,1.008000,0.000000) -- (0.672000,1.008000,1.417234) -- (0.588000,1.008000,1.417234) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.924000,0.000000) -- (0.672000,1.008000,0.000000) -- (0.672000,1.008000,1.417234) -- (0.672000,0.924000,1.417234) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.588000,0.924000,1.417234) -- (0.588000,1.008000,1.417234) -- (0.672000,1.008000,1.417234) -- (0.672000,0.924000,1.417234) -- cycle;
%Bar with edges x: 0.67,0.76; edges y: 0.00,0.08 ; height: 1.43
\draw[thin] (0.672000,0.000000,0) -- (0.672000,0.084000,0) -- (0.756000,0.084000,0) -- (0.756000,0.000000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.000000,0.000000) -- (0.756000,0.000000,0.000000) -- (0.756000,0.000000,1.431406) -- (0.672000,0.000000,1.431406) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.000000,0.000000) -- (0.672000,0.084000,0.000000) -- (0.672000,0.084000,1.431406) -- (0.672000,0.000000,1.431406) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.084000,0.000000) -- (0.756000,0.084000,0.000000) -- (0.756000,0.084000,1.431406) -- (0.672000,0.084000,1.431406) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.000000,0.000000) -- (0.756000,0.084000,0.000000) -- (0.756000,0.084000,1.431406) -- (0.756000,0.000000,1.431406) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.672000,0.000000,1.431406) -- (0.672000,0.084000,1.431406) -- (0.756000,0.084000,1.431406) -- (0.756000,0.000000,1.431406) -- cycle;
%Bar with edges x: 0.67,0.76; edges y: 0.08,0.17 ; height: 0.75
\draw[thin] (0.672000,0.084000,0) -- (0.672000,0.168000,0) -- (0.756000,0.168000,0) -- (0.756000,0.084000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.084000,0.000000) -- (0.756000,0.084000,0.000000) -- (0.756000,0.084000,0.751134) -- (0.672000,0.084000,0.751134) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.084000,0.000000) -- (0.672000,0.168000,0.000000) -- (0.672000,0.168000,0.751134) -- (0.672000,0.084000,0.751134) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.168000,0.000000) -- (0.756000,0.168000,0.000000) -- (0.756000,0.168000,0.751134) -- (0.672000,0.168000,0.751134) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.084000,0.000000) -- (0.756000,0.168000,0.000000) -- (0.756000,0.168000,0.751134) -- (0.756000,0.084000,0.751134) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.672000,0.084000,0.751134) -- (0.672000,0.168000,0.751134) -- (0.756000,0.168000,0.751134) -- (0.756000,0.084000,0.751134) -- cycle;
%Bar with edges x: 0.67,0.76; edges y: 0.17,0.25 ; height: 0.50
\draw[thin] (0.672000,0.168000,0) -- (0.672000,0.252000,0) -- (0.756000,0.252000,0) -- (0.756000,0.168000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.168000,0.000000) -- (0.756000,0.168000,0.000000) -- (0.756000,0.168000,0.496032) -- (0.672000,0.168000,0.496032) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.168000,0.000000) -- (0.672000,0.252000,0.000000) -- (0.672000,0.252000,0.496032) -- (0.672000,0.168000,0.496032) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.252000,0.000000) -- (0.756000,0.252000,0.000000) -- (0.756000,0.252000,0.496032) -- (0.672000,0.252000,0.496032) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.168000,0.000000) -- (0.756000,0.252000,0.000000) -- (0.756000,0.252000,0.496032) -- (0.756000,0.168000,0.496032) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.672000,0.168000,0.496032) -- (0.672000,0.252000,0.496032) -- (0.756000,0.252000,0.496032) -- (0.756000,0.168000,0.496032) -- cycle;
%Bar with edges x: 0.67,0.76; edges y: 0.25,0.34 ; height: 0.77
\draw[thin] (0.672000,0.252000,0) -- (0.672000,0.336000,0) -- (0.756000,0.336000,0) -- (0.756000,0.252000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.252000,0.000000) -- (0.756000,0.252000,0.000000) -- (0.756000,0.252000,0.765306) -- (0.672000,0.252000,0.765306) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.252000,0.000000) -- (0.672000,0.336000,0.000000) -- (0.672000,0.336000,0.765306) -- (0.672000,0.252000,0.765306) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.336000,0.000000) -- (0.756000,0.336000,0.000000) -- (0.756000,0.336000,0.765306) -- (0.672000,0.336000,0.765306) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.252000,0.000000) -- (0.756000,0.336000,0.000000) -- (0.756000,0.336000,0.765306) -- (0.756000,0.252000,0.765306) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.672000,0.252000,0.765306) -- (0.672000,0.336000,0.765306) -- (0.756000,0.336000,0.765306) -- (0.756000,0.252000,0.765306) -- cycle;
%Bar with edges x: 0.67,0.76; edges y: 0.34,0.42 ; height: 0.62
\draw[thin] (0.672000,0.336000,0) -- (0.672000,0.420000,0) -- (0.756000,0.420000,0) -- (0.756000,0.336000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.336000,0.000000) -- (0.756000,0.336000,0.000000) -- (0.756000,0.336000,0.623583) -- (0.672000,0.336000,0.623583) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.336000,0.000000) -- (0.672000,0.420000,0.000000) -- (0.672000,0.420000,0.623583) -- (0.672000,0.336000,0.623583) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.420000,0.000000) -- (0.756000,0.420000,0.000000) -- (0.756000,0.420000,0.623583) -- (0.672000,0.420000,0.623583) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.336000,0.000000) -- (0.756000,0.420000,0.000000) -- (0.756000,0.420000,0.623583) -- (0.756000,0.336000,0.623583) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.672000,0.336000,0.623583) -- (0.672000,0.420000,0.623583) -- (0.756000,0.420000,0.623583) -- (0.756000,0.336000,0.623583) -- cycle;
%Bar with edges x: 0.67,0.76; edges y: 0.42,0.50 ; height: 0.57
\draw[thin] (0.672000,0.420000,0) -- (0.672000,0.504000,0) -- (0.756000,0.504000,0) -- (0.756000,0.420000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.420000,0.000000) -- (0.756000,0.420000,0.000000) -- (0.756000,0.420000,0.566893) -- (0.672000,0.420000,0.566893) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.420000,0.000000) -- (0.672000,0.504000,0.000000) -- (0.672000,0.504000,0.566893) -- (0.672000,0.420000,0.566893) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.504000,0.000000) -- (0.756000,0.504000,0.000000) -- (0.756000,0.504000,0.566893) -- (0.672000,0.504000,0.566893) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.420000,0.000000) -- (0.756000,0.504000,0.000000) -- (0.756000,0.504000,0.566893) -- (0.756000,0.420000,0.566893) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.672000,0.420000,0.566893) -- (0.672000,0.504000,0.566893) -- (0.756000,0.504000,0.566893) -- (0.756000,0.420000,0.566893) -- cycle;
%Bar with edges x: 0.67,0.76; edges y: 0.50,0.59 ; height: 0.68
\draw[thin] (0.672000,0.504000,0) -- (0.672000,0.588000,0) -- (0.756000,0.588000,0) -- (0.756000,0.504000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.504000,0.000000) -- (0.756000,0.504000,0.000000) -- (0.756000,0.504000,0.680272) -- (0.672000,0.504000,0.680272) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.504000,0.000000) -- (0.672000,0.588000,0.000000) -- (0.672000,0.588000,0.680272) -- (0.672000,0.504000,0.680272) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.588000,0.000000) -- (0.756000,0.588000,0.000000) -- (0.756000,0.588000,0.680272) -- (0.672000,0.588000,0.680272) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.504000,0.000000) -- (0.756000,0.588000,0.000000) -- (0.756000,0.588000,0.680272) -- (0.756000,0.504000,0.680272) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.672000,0.504000,0.680272) -- (0.672000,0.588000,0.680272) -- (0.756000,0.588000,0.680272) -- (0.756000,0.504000,0.680272) -- cycle;
%Bar with edges x: 0.67,0.76; edges y: 0.59,0.67 ; height: 0.64
\draw[thin] (0.672000,0.588000,0) -- (0.672000,0.672000,0) -- (0.756000,0.672000,0) -- (0.756000,0.588000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.588000,0.000000) -- (0.756000,0.588000,0.000000) -- (0.756000,0.588000,0.637755) -- (0.672000,0.588000,0.637755) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.588000,0.000000) -- (0.672000,0.672000,0.000000) -- (0.672000,0.672000,0.637755) -- (0.672000,0.588000,0.637755) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.672000,0.000000) -- (0.756000,0.672000,0.000000) -- (0.756000,0.672000,0.637755) -- (0.672000,0.672000,0.637755) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.588000,0.000000) -- (0.756000,0.672000,0.000000) -- (0.756000,0.672000,0.637755) -- (0.756000,0.588000,0.637755) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.672000,0.588000,0.637755) -- (0.672000,0.672000,0.637755) -- (0.756000,0.672000,0.637755) -- (0.756000,0.588000,0.637755) -- cycle;
%Bar with edges x: 0.67,0.76; edges y: 0.67,0.76 ; height: 0.72
\draw[thin] (0.672000,0.672000,0) -- (0.672000,0.756000,0) -- (0.756000,0.756000,0) -- (0.756000,0.672000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.672000,0.000000) -- (0.756000,0.672000,0.000000) -- (0.756000,0.672000,0.722789) -- (0.672000,0.672000,0.722789) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.672000,0.000000) -- (0.672000,0.756000,0.000000) -- (0.672000,0.756000,0.722789) -- (0.672000,0.672000,0.722789) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.756000,0.000000) -- (0.756000,0.756000,0.000000) -- (0.756000,0.756000,0.722789) -- (0.672000,0.756000,0.722789) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.672000,0.000000) -- (0.756000,0.756000,0.000000) -- (0.756000,0.756000,0.722789) -- (0.756000,0.672000,0.722789) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.672000,0.672000,0.722789) -- (0.672000,0.756000,0.722789) -- (0.756000,0.756000,0.722789) -- (0.756000,0.672000,0.722789) -- cycle;
%Bar with edges x: 0.67,0.76; edges y: 0.76,0.84 ; height: 0.99
\draw[thin] (0.672000,0.756000,0) -- (0.672000,0.840000,0) -- (0.756000,0.840000,0) -- (0.756000,0.756000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.756000,0.000000) -- (0.756000,0.756000,0.000000) -- (0.756000,0.756000,0.992063) -- (0.672000,0.756000,0.992063) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.756000,0.000000) -- (0.672000,0.840000,0.000000) -- (0.672000,0.840000,0.992063) -- (0.672000,0.756000,0.992063) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.840000,0.000000) -- (0.756000,0.840000,0.000000) -- (0.756000,0.840000,0.992063) -- (0.672000,0.840000,0.992063) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.756000,0.000000) -- (0.756000,0.840000,0.000000) -- (0.756000,0.840000,0.992063) -- (0.756000,0.756000,0.992063) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.672000,0.756000,0.992063) -- (0.672000,0.840000,0.992063) -- (0.756000,0.840000,0.992063) -- (0.756000,0.756000,0.992063) -- cycle;
%Bar with edges x: 0.67,0.76; edges y: 0.84,0.92 ; height: 0.88
\draw[thin] (0.672000,0.840000,0) -- (0.672000,0.924000,0) -- (0.756000,0.924000,0) -- (0.756000,0.840000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.840000,0.000000) -- (0.756000,0.840000,0.000000) -- (0.756000,0.840000,0.878685) -- (0.672000,0.840000,0.878685) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.840000,0.000000) -- (0.672000,0.924000,0.000000) -- (0.672000,0.924000,0.878685) -- (0.672000,0.840000,0.878685) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.924000,0.000000) -- (0.756000,0.924000,0.000000) -- (0.756000,0.924000,0.878685) -- (0.672000,0.924000,0.878685) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.840000,0.000000) -- (0.756000,0.924000,0.000000) -- (0.756000,0.924000,0.878685) -- (0.756000,0.840000,0.878685) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.672000,0.840000,0.878685) -- (0.672000,0.924000,0.878685) -- (0.756000,0.924000,0.878685) -- (0.756000,0.840000,0.878685) -- cycle;
%Bar with edges x: 0.67,0.76; edges y: 0.92,1.01 ; height: 1.76
\draw[thin] (0.672000,0.924000,0) -- (0.672000,1.008000,0) -- (0.756000,1.008000,0) -- (0.756000,0.924000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.924000,0.000000) -- (0.756000,0.924000,0.000000) -- (0.756000,0.924000,1.757370) -- (0.672000,0.924000,1.757370) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.924000,0.000000) -- (0.672000,1.008000,0.000000) -- (0.672000,1.008000,1.757370) -- (0.672000,0.924000,1.757370) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,1.008000,0.000000) -- (0.756000,1.008000,0.000000) -- (0.756000,1.008000,1.757370) -- (0.672000,1.008000,1.757370) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.924000,0.000000) -- (0.756000,1.008000,0.000000) -- (0.756000,1.008000,1.757370) -- (0.756000,0.924000,1.757370) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.672000,0.924000,1.757370) -- (0.672000,1.008000,1.757370) -- (0.756000,1.008000,1.757370) -- (0.756000,0.924000,1.757370) -- cycle;
%Bar with edges x: 0.76,0.84; edges y: 0.00,0.08 ; height: 1.46
\draw[thin] (0.756000,0.000000,0) -- (0.756000,0.084000,0) -- (0.840000,0.084000,0) -- (0.840000,0.000000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.000000,0.000000) -- (0.840000,0.000000,0.000000) -- (0.840000,0.000000,1.459751) -- (0.756000,0.000000,1.459751) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.000000,0.000000) -- (0.756000,0.084000,0.000000) -- (0.756000,0.084000,1.459751) -- (0.756000,0.000000,1.459751) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.084000,0.000000) -- (0.840000,0.084000,0.000000) -- (0.840000,0.084000,1.459751) -- (0.756000,0.084000,1.459751) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.000000,0.000000) -- (0.840000,0.084000,0.000000) -- (0.840000,0.084000,1.459751) -- (0.840000,0.000000,1.459751) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.756000,0.000000,1.459751) -- (0.756000,0.084000,1.459751) -- (0.840000,0.084000,1.459751) -- (0.840000,0.000000,1.459751) -- cycle;
%Bar with edges x: 0.76,0.84; edges y: 0.08,0.17 ; height: 0.86
\draw[thin] (0.756000,0.084000,0) -- (0.756000,0.168000,0) -- (0.840000,0.168000,0) -- (0.840000,0.084000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.084000,0.000000) -- (0.840000,0.084000,0.000000) -- (0.840000,0.084000,0.864512) -- (0.756000,0.084000,0.864512) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.084000,0.000000) -- (0.756000,0.168000,0.000000) -- (0.756000,0.168000,0.864512) -- (0.756000,0.084000,0.864512) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.168000,0.000000) -- (0.840000,0.168000,0.000000) -- (0.840000,0.168000,0.864512) -- (0.756000,0.168000,0.864512) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.084000,0.000000) -- (0.840000,0.168000,0.000000) -- (0.840000,0.168000,0.864512) -- (0.840000,0.084000,0.864512) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.756000,0.084000,0.864512) -- (0.756000,0.168000,0.864512) -- (0.840000,0.168000,0.864512) -- (0.840000,0.084000,0.864512) -- cycle;
%Bar with edges x: 0.76,0.84; edges y: 0.17,0.25 ; height: 0.62
\draw[thin] (0.756000,0.168000,0) -- (0.756000,0.252000,0) -- (0.840000,0.252000,0) -- (0.840000,0.168000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.168000,0.000000) -- (0.840000,0.168000,0.000000) -- (0.840000,0.168000,0.623583) -- (0.756000,0.168000,0.623583) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.168000,0.000000) -- (0.756000,0.252000,0.000000) -- (0.756000,0.252000,0.623583) -- (0.756000,0.168000,0.623583) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.252000,0.000000) -- (0.840000,0.252000,0.000000) -- (0.840000,0.252000,0.623583) -- (0.756000,0.252000,0.623583) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.168000,0.000000) -- (0.840000,0.252000,0.000000) -- (0.840000,0.252000,0.623583) -- (0.840000,0.168000,0.623583) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.756000,0.168000,0.623583) -- (0.756000,0.252000,0.623583) -- (0.840000,0.252000,0.623583) -- (0.840000,0.168000,0.623583) -- cycle;
%Bar with edges x: 0.76,0.84; edges y: 0.25,0.34 ; height: 0.78
\draw[thin] (0.756000,0.252000,0) -- (0.756000,0.336000,0) -- (0.840000,0.336000,0) -- (0.840000,0.252000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.252000,0.000000) -- (0.840000,0.252000,0.000000) -- (0.840000,0.252000,0.779478) -- (0.756000,0.252000,0.779478) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.252000,0.000000) -- (0.756000,0.336000,0.000000) -- (0.756000,0.336000,0.779478) -- (0.756000,0.252000,0.779478) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.336000,0.000000) -- (0.840000,0.336000,0.000000) -- (0.840000,0.336000,0.779478) -- (0.756000,0.336000,0.779478) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.252000,0.000000) -- (0.840000,0.336000,0.000000) -- (0.840000,0.336000,0.779478) -- (0.840000,0.252000,0.779478) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.756000,0.252000,0.779478) -- (0.756000,0.336000,0.779478) -- (0.840000,0.336000,0.779478) -- (0.840000,0.252000,0.779478) -- cycle;
%Bar with edges x: 0.76,0.84; edges y: 0.34,0.42 ; height: 0.74
\draw[thin] (0.756000,0.336000,0) -- (0.756000,0.420000,0) -- (0.840000,0.420000,0) -- (0.840000,0.336000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.336000,0.000000) -- (0.840000,0.336000,0.000000) -- (0.840000,0.336000,0.736961) -- (0.756000,0.336000,0.736961) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.336000,0.000000) -- (0.756000,0.420000,0.000000) -- (0.756000,0.420000,0.736961) -- (0.756000,0.336000,0.736961) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.420000,0.000000) -- (0.840000,0.420000,0.000000) -- (0.840000,0.420000,0.736961) -- (0.756000,0.420000,0.736961) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.336000,0.000000) -- (0.840000,0.420000,0.000000) -- (0.840000,0.420000,0.736961) -- (0.840000,0.336000,0.736961) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.756000,0.336000,0.736961) -- (0.756000,0.420000,0.736961) -- (0.840000,0.420000,0.736961) -- (0.840000,0.336000,0.736961) -- cycle;
%Bar with edges x: 0.76,0.84; edges y: 0.42,0.50 ; height: 0.60
\draw[thin] (0.756000,0.420000,0) -- (0.756000,0.504000,0) -- (0.840000,0.504000,0) -- (0.840000,0.420000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.420000,0.000000) -- (0.840000,0.420000,0.000000) -- (0.840000,0.420000,0.595238) -- (0.756000,0.420000,0.595238) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.420000,0.000000) -- (0.756000,0.504000,0.000000) -- (0.756000,0.504000,0.595238) -- (0.756000,0.420000,0.595238) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.504000,0.000000) -- (0.840000,0.504000,0.000000) -- (0.840000,0.504000,0.595238) -- (0.756000,0.504000,0.595238) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.420000,0.000000) -- (0.840000,0.504000,0.000000) -- (0.840000,0.504000,0.595238) -- (0.840000,0.420000,0.595238) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.756000,0.420000,0.595238) -- (0.756000,0.504000,0.595238) -- (0.840000,0.504000,0.595238) -- (0.840000,0.420000,0.595238) -- cycle;
%Bar with edges x: 0.76,0.84; edges y: 0.50,0.59 ; height: 0.71
\draw[thin] (0.756000,0.504000,0) -- (0.756000,0.588000,0) -- (0.840000,0.588000,0) -- (0.840000,0.504000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.504000,0.000000) -- (0.840000,0.504000,0.000000) -- (0.840000,0.504000,0.708617) -- (0.756000,0.504000,0.708617) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.504000,0.000000) -- (0.756000,0.588000,0.000000) -- (0.756000,0.588000,0.708617) -- (0.756000,0.504000,0.708617) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.588000,0.000000) -- (0.840000,0.588000,0.000000) -- (0.840000,0.588000,0.708617) -- (0.756000,0.588000,0.708617) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.504000,0.000000) -- (0.840000,0.588000,0.000000) -- (0.840000,0.588000,0.708617) -- (0.840000,0.504000,0.708617) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.756000,0.504000,0.708617) -- (0.756000,0.588000,0.708617) -- (0.840000,0.588000,0.708617) -- (0.840000,0.504000,0.708617) -- cycle;
%Bar with edges x: 0.76,0.84; edges y: 0.59,0.67 ; height: 0.75
\draw[thin] (0.756000,0.588000,0) -- (0.756000,0.672000,0) -- (0.840000,0.672000,0) -- (0.840000,0.588000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.588000,0.000000) -- (0.840000,0.588000,0.000000) -- (0.840000,0.588000,0.751134) -- (0.756000,0.588000,0.751134) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.588000,0.000000) -- (0.756000,0.672000,0.000000) -- (0.756000,0.672000,0.751134) -- (0.756000,0.588000,0.751134) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.672000,0.000000) -- (0.840000,0.672000,0.000000) -- (0.840000,0.672000,0.751134) -- (0.756000,0.672000,0.751134) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.588000,0.000000) -- (0.840000,0.672000,0.000000) -- (0.840000,0.672000,0.751134) -- (0.840000,0.588000,0.751134) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.756000,0.588000,0.751134) -- (0.756000,0.672000,0.751134) -- (0.840000,0.672000,0.751134) -- (0.840000,0.588000,0.751134) -- cycle;
%Bar with edges x: 0.76,0.84; edges y: 0.67,0.76 ; height: 0.86
\draw[thin] (0.756000,0.672000,0) -- (0.756000,0.756000,0) -- (0.840000,0.756000,0) -- (0.840000,0.672000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.672000,0.000000) -- (0.840000,0.672000,0.000000) -- (0.840000,0.672000,0.864512) -- (0.756000,0.672000,0.864512) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.672000,0.000000) -- (0.756000,0.756000,0.000000) -- (0.756000,0.756000,0.864512) -- (0.756000,0.672000,0.864512) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.756000,0.000000) -- (0.840000,0.756000,0.000000) -- (0.840000,0.756000,0.864512) -- (0.756000,0.756000,0.864512) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.672000,0.000000) -- (0.840000,0.756000,0.000000) -- (0.840000,0.756000,0.864512) -- (0.840000,0.672000,0.864512) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.756000,0.672000,0.864512) -- (0.756000,0.756000,0.864512) -- (0.840000,0.756000,0.864512) -- (0.840000,0.672000,0.864512) -- cycle;
%Bar with edges x: 0.76,0.84; edges y: 0.76,0.84 ; height: 0.98
\draw[thin] (0.756000,0.756000,0) -- (0.756000,0.840000,0) -- (0.840000,0.840000,0) -- (0.840000,0.756000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.756000,0.000000) -- (0.840000,0.756000,0.000000) -- (0.840000,0.756000,0.977891) -- (0.756000,0.756000,0.977891) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.756000,0.000000) -- (0.756000,0.840000,0.000000) -- (0.756000,0.840000,0.977891) -- (0.756000,0.756000,0.977891) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.840000,0.000000) -- (0.840000,0.840000,0.000000) -- (0.840000,0.840000,0.977891) -- (0.756000,0.840000,0.977891) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.756000,0.000000) -- (0.840000,0.840000,0.000000) -- (0.840000,0.840000,0.977891) -- (0.840000,0.756000,0.977891) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.756000,0.756000,0.977891) -- (0.756000,0.840000,0.977891) -- (0.840000,0.840000,0.977891) -- (0.840000,0.756000,0.977891) -- cycle;
%Bar with edges x: 0.76,0.84; edges y: 0.84,0.92 ; height: 1.19
\draw[thin] (0.756000,0.840000,0) -- (0.756000,0.924000,0) -- (0.840000,0.924000,0) -- (0.840000,0.840000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.840000,0.000000) -- (0.840000,0.840000,0.000000) -- (0.840000,0.840000,1.190476) -- (0.756000,0.840000,1.190476) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.840000,0.000000) -- (0.756000,0.924000,0.000000) -- (0.756000,0.924000,1.190476) -- (0.756000,0.840000,1.190476) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.924000,0.000000) -- (0.840000,0.924000,0.000000) -- (0.840000,0.924000,1.190476) -- (0.756000,0.924000,1.190476) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.840000,0.000000) -- (0.840000,0.924000,0.000000) -- (0.840000,0.924000,1.190476) -- (0.840000,0.840000,1.190476) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.756000,0.840000,1.190476) -- (0.756000,0.924000,1.190476) -- (0.840000,0.924000,1.190476) -- (0.840000,0.840000,1.190476) -- cycle;
%Bar with edges x: 0.76,0.84; edges y: 0.92,1.01 ; height: 1.86
\draw[thin] (0.756000,0.924000,0) -- (0.756000,1.008000,0) -- (0.840000,1.008000,0) -- (0.840000,0.924000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.924000,0.000000) -- (0.840000,0.924000,0.000000) -- (0.840000,0.924000,1.856576) -- (0.756000,0.924000,1.856576) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.924000,0.000000) -- (0.756000,1.008000,0.000000) -- (0.756000,1.008000,1.856576) -- (0.756000,0.924000,1.856576) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,1.008000,0.000000) -- (0.840000,1.008000,0.000000) -- (0.840000,1.008000,1.856576) -- (0.756000,1.008000,1.856576) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.924000,0.000000) -- (0.840000,1.008000,0.000000) -- (0.840000,1.008000,1.856576) -- (0.840000,0.924000,1.856576) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.756000,0.924000,1.856576) -- (0.756000,1.008000,1.856576) -- (0.840000,1.008000,1.856576) -- (0.840000,0.924000,1.856576) -- cycle;
%Bar with edges x: 0.84,0.92; edges y: 0.00,0.08 ; height: 1.35
\draw[thin] (0.840000,0.000000,0) -- (0.840000,0.084000,0) -- (0.924000,0.084000,0) -- (0.924000,0.000000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.000000,0.000000) -- (0.924000,0.000000,0.000000) -- (0.924000,0.000000,1.346372) -- (0.840000,0.000000,1.346372) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.000000,0.000000) -- (0.840000,0.084000,0.000000) -- (0.840000,0.084000,1.346372) -- (0.840000,0.000000,1.346372) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.084000,0.000000) -- (0.924000,0.084000,0.000000) -- (0.924000,0.084000,1.346372) -- (0.840000,0.084000,1.346372) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.000000,0.000000) -- (0.924000,0.084000,0.000000) -- (0.924000,0.084000,1.346372) -- (0.924000,0.000000,1.346372) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.840000,0.000000,1.346372) -- (0.840000,0.084000,1.346372) -- (0.924000,0.084000,1.346372) -- (0.924000,0.000000,1.346372) -- cycle;
%Bar with edges x: 0.84,0.92; edges y: 0.08,0.17 ; height: 0.69
\draw[thin] (0.840000,0.084000,0) -- (0.840000,0.168000,0) -- (0.924000,0.168000,0) -- (0.924000,0.084000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.084000,0.000000) -- (0.924000,0.084000,0.000000) -- (0.924000,0.084000,0.694444) -- (0.840000,0.084000,0.694444) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.084000,0.000000) -- (0.840000,0.168000,0.000000) -- (0.840000,0.168000,0.694444) -- (0.840000,0.084000,0.694444) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.168000,0.000000) -- (0.924000,0.168000,0.000000) -- (0.924000,0.168000,0.694444) -- (0.840000,0.168000,0.694444) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.084000,0.000000) -- (0.924000,0.168000,0.000000) -- (0.924000,0.168000,0.694444) -- (0.924000,0.084000,0.694444) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.840000,0.084000,0.694444) -- (0.840000,0.168000,0.694444) -- (0.924000,0.168000,0.694444) -- (0.924000,0.084000,0.694444) -- cycle;
%Bar with edges x: 0.84,0.92; edges y: 0.17,0.25 ; height: 0.79
\draw[thin] (0.840000,0.168000,0) -- (0.840000,0.252000,0) -- (0.924000,0.252000,0) -- (0.924000,0.168000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.168000,0.000000) -- (0.924000,0.168000,0.000000) -- (0.924000,0.168000,0.793651) -- (0.840000,0.168000,0.793651) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.168000,0.000000) -- (0.840000,0.252000,0.000000) -- (0.840000,0.252000,0.793651) -- (0.840000,0.168000,0.793651) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.252000,0.000000) -- (0.924000,0.252000,0.000000) -- (0.924000,0.252000,0.793651) -- (0.840000,0.252000,0.793651) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.168000,0.000000) -- (0.924000,0.252000,0.000000) -- (0.924000,0.252000,0.793651) -- (0.924000,0.168000,0.793651) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.840000,0.168000,0.793651) -- (0.840000,0.252000,0.793651) -- (0.924000,0.252000,0.793651) -- (0.924000,0.168000,0.793651) -- cycle;
%Bar with edges x: 0.84,0.92; edges y: 0.25,0.34 ; height: 0.72
\draw[thin] (0.840000,0.252000,0) -- (0.840000,0.336000,0) -- (0.924000,0.336000,0) -- (0.924000,0.252000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.252000,0.000000) -- (0.924000,0.252000,0.000000) -- (0.924000,0.252000,0.722789) -- (0.840000,0.252000,0.722789) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.252000,0.000000) -- (0.840000,0.336000,0.000000) -- (0.840000,0.336000,0.722789) -- (0.840000,0.252000,0.722789) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.336000,0.000000) -- (0.924000,0.336000,0.000000) -- (0.924000,0.336000,0.722789) -- (0.840000,0.336000,0.722789) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.252000,0.000000) -- (0.924000,0.336000,0.000000) -- (0.924000,0.336000,0.722789) -- (0.924000,0.252000,0.722789) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.840000,0.252000,0.722789) -- (0.840000,0.336000,0.722789) -- (0.924000,0.336000,0.722789) -- (0.924000,0.252000,0.722789) -- cycle;
%Bar with edges x: 0.84,0.92; edges y: 0.34,0.42 ; height: 0.74
\draw[thin] (0.840000,0.336000,0) -- (0.840000,0.420000,0) -- (0.924000,0.420000,0) -- (0.924000,0.336000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.336000,0.000000) -- (0.924000,0.336000,0.000000) -- (0.924000,0.336000,0.736961) -- (0.840000,0.336000,0.736961) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.336000,0.000000) -- (0.840000,0.420000,0.000000) -- (0.840000,0.420000,0.736961) -- (0.840000,0.336000,0.736961) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.420000,0.000000) -- (0.924000,0.420000,0.000000) -- (0.924000,0.420000,0.736961) -- (0.840000,0.420000,0.736961) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.336000,0.000000) -- (0.924000,0.420000,0.000000) -- (0.924000,0.420000,0.736961) -- (0.924000,0.336000,0.736961) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.840000,0.336000,0.736961) -- (0.840000,0.420000,0.736961) -- (0.924000,0.420000,0.736961) -- (0.924000,0.336000,0.736961) -- cycle;
%Bar with edges x: 0.84,0.92; edges y: 0.42,0.50 ; height: 0.55
\draw[thin] (0.840000,0.420000,0) -- (0.840000,0.504000,0) -- (0.924000,0.504000,0) -- (0.924000,0.420000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.420000,0.000000) -- (0.924000,0.420000,0.000000) -- (0.924000,0.420000,0.552721) -- (0.840000,0.420000,0.552721) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.420000,0.000000) -- (0.840000,0.504000,0.000000) -- (0.840000,0.504000,0.552721) -- (0.840000,0.420000,0.552721) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.504000,0.000000) -- (0.924000,0.504000,0.000000) -- (0.924000,0.504000,0.552721) -- (0.840000,0.504000,0.552721) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.420000,0.000000) -- (0.924000,0.504000,0.000000) -- (0.924000,0.504000,0.552721) -- (0.924000,0.420000,0.552721) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.840000,0.420000,0.552721) -- (0.840000,0.504000,0.552721) -- (0.924000,0.504000,0.552721) -- (0.924000,0.420000,0.552721) -- cycle;
%Bar with edges x: 0.84,0.92; edges y: 0.50,0.59 ; height: 0.95
\draw[thin] (0.840000,0.504000,0) -- (0.840000,0.588000,0) -- (0.924000,0.588000,0) -- (0.924000,0.504000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.504000,0.000000) -- (0.924000,0.504000,0.000000) -- (0.924000,0.504000,0.949546) -- (0.840000,0.504000,0.949546) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.504000,0.000000) -- (0.840000,0.588000,0.000000) -- (0.840000,0.588000,0.949546) -- (0.840000,0.504000,0.949546) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.588000,0.000000) -- (0.924000,0.588000,0.000000) -- (0.924000,0.588000,0.949546) -- (0.840000,0.588000,0.949546) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.504000,0.000000) -- (0.924000,0.588000,0.000000) -- (0.924000,0.588000,0.949546) -- (0.924000,0.504000,0.949546) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.840000,0.504000,0.949546) -- (0.840000,0.588000,0.949546) -- (0.924000,0.588000,0.949546) -- (0.924000,0.504000,0.949546) -- cycle;
%Bar with edges x: 0.84,0.92; edges y: 0.59,0.67 ; height: 0.85
\draw[thin] (0.840000,0.588000,0) -- (0.840000,0.672000,0) -- (0.924000,0.672000,0) -- (0.924000,0.588000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.588000,0.000000) -- (0.924000,0.588000,0.000000) -- (0.924000,0.588000,0.850340) -- (0.840000,0.588000,0.850340) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.588000,0.000000) -- (0.840000,0.672000,0.000000) -- (0.840000,0.672000,0.850340) -- (0.840000,0.588000,0.850340) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.672000,0.000000) -- (0.924000,0.672000,0.000000) -- (0.924000,0.672000,0.850340) -- (0.840000,0.672000,0.850340) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.588000,0.000000) -- (0.924000,0.672000,0.000000) -- (0.924000,0.672000,0.850340) -- (0.924000,0.588000,0.850340) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.840000,0.588000,0.850340) -- (0.840000,0.672000,0.850340) -- (0.924000,0.672000,0.850340) -- (0.924000,0.588000,0.850340) -- cycle;
%Bar with edges x: 0.84,0.92; edges y: 0.67,0.76 ; height: 0.88
\draw[thin] (0.840000,0.672000,0) -- (0.840000,0.756000,0) -- (0.924000,0.756000,0) -- (0.924000,0.672000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.672000,0.000000) -- (0.924000,0.672000,0.000000) -- (0.924000,0.672000,0.878685) -- (0.840000,0.672000,0.878685) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.672000,0.000000) -- (0.840000,0.756000,0.000000) -- (0.840000,0.756000,0.878685) -- (0.840000,0.672000,0.878685) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.756000,0.000000) -- (0.924000,0.756000,0.000000) -- (0.924000,0.756000,0.878685) -- (0.840000,0.756000,0.878685) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.672000,0.000000) -- (0.924000,0.756000,0.000000) -- (0.924000,0.756000,0.878685) -- (0.924000,0.672000,0.878685) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.840000,0.672000,0.878685) -- (0.840000,0.756000,0.878685) -- (0.924000,0.756000,0.878685) -- (0.924000,0.672000,0.878685) -- cycle;
%Bar with edges x: 0.84,0.92; edges y: 0.76,0.84 ; height: 1.16
\draw[thin] (0.840000,0.756000,0) -- (0.840000,0.840000,0) -- (0.924000,0.840000,0) -- (0.924000,0.756000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.756000,0.000000) -- (0.924000,0.756000,0.000000) -- (0.924000,0.756000,1.162132) -- (0.840000,0.756000,1.162132) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.756000,0.000000) -- (0.840000,0.840000,0.000000) -- (0.840000,0.840000,1.162132) -- (0.840000,0.756000,1.162132) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.840000,0.000000) -- (0.924000,0.840000,0.000000) -- (0.924000,0.840000,1.162132) -- (0.840000,0.840000,1.162132) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.756000,0.000000) -- (0.924000,0.840000,0.000000) -- (0.924000,0.840000,1.162132) -- (0.924000,0.756000,1.162132) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.840000,0.756000,1.162132) -- (0.840000,0.840000,1.162132) -- (0.924000,0.840000,1.162132) -- (0.924000,0.756000,1.162132) -- cycle;
%Bar with edges x: 0.84,0.92; edges y: 0.84,0.92 ; height: 1.25
\draw[thin] (0.840000,0.840000,0) -- (0.840000,0.924000,0) -- (0.924000,0.924000,0) -- (0.924000,0.840000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.840000,0.000000) -- (0.924000,0.840000,0.000000) -- (0.924000,0.840000,1.247166) -- (0.840000,0.840000,1.247166) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.840000,0.000000) -- (0.840000,0.924000,0.000000) -- (0.840000,0.924000,1.247166) -- (0.840000,0.840000,1.247166) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.924000,0.000000) -- (0.924000,0.924000,0.000000) -- (0.924000,0.924000,1.247166) -- (0.840000,0.924000,1.247166) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.840000,0.000000) -- (0.924000,0.924000,0.000000) -- (0.924000,0.924000,1.247166) -- (0.924000,0.840000,1.247166) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.840000,0.840000,1.247166) -- (0.840000,0.924000,1.247166) -- (0.924000,0.924000,1.247166) -- (0.924000,0.840000,1.247166) -- cycle;
%Bar with edges x: 0.84,0.92; edges y: 0.92,1.01 ; height: 2.10
\draw[thin] (0.840000,0.924000,0) -- (0.840000,1.008000,0) -- (0.924000,1.008000,0) -- (0.924000,0.924000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.924000,0.000000) -- (0.924000,0.924000,0.000000) -- (0.924000,0.924000,2.097506) -- (0.840000,0.924000,2.097506) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.924000,0.000000) -- (0.840000,1.008000,0.000000) -- (0.840000,1.008000,2.097506) -- (0.840000,0.924000,2.097506) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,1.008000,0.000000) -- (0.924000,1.008000,0.000000) -- (0.924000,1.008000,2.097506) -- (0.840000,1.008000,2.097506) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.924000,0.000000) -- (0.924000,1.008000,0.000000) -- (0.924000,1.008000,2.097506) -- (0.924000,0.924000,2.097506) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.840000,0.924000,2.097506) -- (0.840000,1.008000,2.097506) -- (0.924000,1.008000,2.097506) -- (0.924000,0.924000,2.097506) -- cycle;
%Bar with edges x: 0.92,1.01; edges y: 0.00,0.08 ; height: 2.78
\draw[thin] (0.924000,0.000000,0) -- (0.924000,0.084000,0) -- (1.008000,0.084000,0) -- (1.008000,0.000000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.000000,0.000000) -- (1.008000,0.000000,0.000000) -- (1.008000,0.000000,2.777778) -- (0.924000,0.000000,2.777778) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.000000,0.000000) -- (0.924000,0.084000,0.000000) -- (0.924000,0.084000,2.777778) -- (0.924000,0.000000,2.777778) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.084000,0.000000) -- (1.008000,0.084000,0.000000) -- (1.008000,0.084000,2.777778) -- (0.924000,0.084000,2.777778) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (1.008000,0.000000,0.000000) -- (1.008000,0.084000,0.000000) -- (1.008000,0.084000,2.777778) -- (1.008000,0.000000,2.777778) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.924000,0.000000,2.777778) -- (0.924000,0.084000,2.777778) -- (1.008000,0.084000,2.777778) -- (1.008000,0.000000,2.777778) -- cycle;
%Bar with edges x: 0.92,1.01; edges y: 0.08,0.17 ; height: 1.20
\draw[thin] (0.924000,0.084000,0) -- (0.924000,0.168000,0) -- (1.008000,0.168000,0) -- (1.008000,0.084000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.084000,0.000000) -- (1.008000,0.084000,0.000000) -- (1.008000,0.084000,1.204649) -- (0.924000,0.084000,1.204649) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.084000,0.000000) -- (0.924000,0.168000,0.000000) -- (0.924000,0.168000,1.204649) -- (0.924000,0.084000,1.204649) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.168000,0.000000) -- (1.008000,0.168000,0.000000) -- (1.008000,0.168000,1.204649) -- (0.924000,0.168000,1.204649) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (1.008000,0.084000,0.000000) -- (1.008000,0.168000,0.000000) -- (1.008000,0.168000,1.204649) -- (1.008000,0.084000,1.204649) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.924000,0.084000,1.204649) -- (0.924000,0.168000,1.204649) -- (1.008000,0.168000,1.204649) -- (1.008000,0.084000,1.204649) -- cycle;
%Bar with edges x: 0.92,1.01; edges y: 0.17,0.25 ; height: 1.42
\draw[thin] (0.924000,0.168000,0) -- (0.924000,0.252000,0) -- (1.008000,0.252000,0) -- (1.008000,0.168000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.168000,0.000000) -- (1.008000,0.168000,0.000000) -- (1.008000,0.168000,1.417234) -- (0.924000,0.168000,1.417234) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.168000,0.000000) -- (0.924000,0.252000,0.000000) -- (0.924000,0.252000,1.417234) -- (0.924000,0.168000,1.417234) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.252000,0.000000) -- (1.008000,0.252000,0.000000) -- (1.008000,0.252000,1.417234) -- (0.924000,0.252000,1.417234) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (1.008000,0.168000,0.000000) -- (1.008000,0.252000,0.000000) -- (1.008000,0.252000,1.417234) -- (1.008000,0.168000,1.417234) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.924000,0.168000,1.417234) -- (0.924000,0.252000,1.417234) -- (1.008000,0.252000,1.417234) -- (1.008000,0.168000,1.417234) -- cycle;
%Bar with edges x: 0.92,1.01; edges y: 0.25,0.34 ; height: 1.18
\draw[thin] (0.924000,0.252000,0) -- (0.924000,0.336000,0) -- (1.008000,0.336000,0) -- (1.008000,0.252000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.252000,0.000000) -- (1.008000,0.252000,0.000000) -- (1.008000,0.252000,1.176304) -- (0.924000,0.252000,1.176304) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.252000,0.000000) -- (0.924000,0.336000,0.000000) -- (0.924000,0.336000,1.176304) -- (0.924000,0.252000,1.176304) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.336000,0.000000) -- (1.008000,0.336000,0.000000) -- (1.008000,0.336000,1.176304) -- (0.924000,0.336000,1.176304) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (1.008000,0.252000,0.000000) -- (1.008000,0.336000,0.000000) -- (1.008000,0.336000,1.176304) -- (1.008000,0.252000,1.176304) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.924000,0.252000,1.176304) -- (0.924000,0.336000,1.176304) -- (1.008000,0.336000,1.176304) -- (1.008000,0.252000,1.176304) -- cycle;
%Bar with edges x: 0.92,1.01; edges y: 0.34,0.42 ; height: 1.59
\draw[thin] (0.924000,0.336000,0) -- (0.924000,0.420000,0) -- (1.008000,0.420000,0) -- (1.008000,0.336000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.336000,0.000000) -- (1.008000,0.336000,0.000000) -- (1.008000,0.336000,1.587302) -- (0.924000,0.336000,1.587302) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.336000,0.000000) -- (0.924000,0.420000,0.000000) -- (0.924000,0.420000,1.587302) -- (0.924000,0.336000,1.587302) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.420000,0.000000) -- (1.008000,0.420000,0.000000) -- (1.008000,0.420000,1.587302) -- (0.924000,0.420000,1.587302) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (1.008000,0.336000,0.000000) -- (1.008000,0.420000,0.000000) -- (1.008000,0.420000,1.587302) -- (1.008000,0.336000,1.587302) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.924000,0.336000,1.587302) -- (0.924000,0.420000,1.587302) -- (1.008000,0.420000,1.587302) -- (1.008000,0.336000,1.587302) -- cycle;
%Bar with edges x: 0.92,1.01; edges y: 0.42,0.50 ; height: 1.37
\draw[thin] (0.924000,0.420000,0) -- (0.924000,0.504000,0) -- (1.008000,0.504000,0) -- (1.008000,0.420000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.420000,0.000000) -- (1.008000,0.420000,0.000000) -- (1.008000,0.420000,1.374717) -- (0.924000,0.420000,1.374717) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.420000,0.000000) -- (0.924000,0.504000,0.000000) -- (0.924000,0.504000,1.374717) -- (0.924000,0.420000,1.374717) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.504000,0.000000) -- (1.008000,0.504000,0.000000) -- (1.008000,0.504000,1.374717) -- (0.924000,0.504000,1.374717) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (1.008000,0.420000,0.000000) -- (1.008000,0.504000,0.000000) -- (1.008000,0.504000,1.374717) -- (1.008000,0.420000,1.374717) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.924000,0.420000,1.374717) -- (0.924000,0.504000,1.374717) -- (1.008000,0.504000,1.374717) -- (1.008000,0.420000,1.374717) -- cycle;
%Bar with edges x: 0.92,1.01; edges y: 0.50,0.59 ; height: 1.52
\draw[thin] (0.924000,0.504000,0) -- (0.924000,0.588000,0) -- (1.008000,0.588000,0) -- (1.008000,0.504000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.504000,0.000000) -- (1.008000,0.504000,0.000000) -- (1.008000,0.504000,1.516440) -- (0.924000,0.504000,1.516440) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.504000,0.000000) -- (0.924000,0.588000,0.000000) -- (0.924000,0.588000,1.516440) -- (0.924000,0.504000,1.516440) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.588000,0.000000) -- (1.008000,0.588000,0.000000) -- (1.008000,0.588000,1.516440) -- (0.924000,0.588000,1.516440) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (1.008000,0.504000,0.000000) -- (1.008000,0.588000,0.000000) -- (1.008000,0.588000,1.516440) -- (1.008000,0.504000,1.516440) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.924000,0.504000,1.516440) -- (0.924000,0.588000,1.516440) -- (1.008000,0.588000,1.516440) -- (1.008000,0.504000,1.516440) -- cycle;
%Bar with edges x: 0.92,1.01; edges y: 0.59,0.67 ; height: 1.66
\draw[thin] (0.924000,0.588000,0) -- (0.924000,0.672000,0) -- (1.008000,0.672000,0) -- (1.008000,0.588000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.588000,0.000000) -- (1.008000,0.588000,0.000000) -- (1.008000,0.588000,1.658163) -- (0.924000,0.588000,1.658163) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.588000,0.000000) -- (0.924000,0.672000,0.000000) -- (0.924000,0.672000,1.658163) -- (0.924000,0.588000,1.658163) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.672000,0.000000) -- (1.008000,0.672000,0.000000) -- (1.008000,0.672000,1.658163) -- (0.924000,0.672000,1.658163) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (1.008000,0.588000,0.000000) -- (1.008000,0.672000,0.000000) -- (1.008000,0.672000,1.658163) -- (1.008000,0.588000,1.658163) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.924000,0.588000,1.658163) -- (0.924000,0.672000,1.658163) -- (1.008000,0.672000,1.658163) -- (1.008000,0.588000,1.658163) -- cycle;
%Bar with edges x: 0.92,1.01; edges y: 0.67,0.76 ; height: 1.71
\draw[thin] (0.924000,0.672000,0) -- (0.924000,0.756000,0) -- (1.008000,0.756000,0) -- (1.008000,0.672000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.672000,0.000000) -- (1.008000,0.672000,0.000000) -- (1.008000,0.672000,1.714853) -- (0.924000,0.672000,1.714853) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.672000,0.000000) -- (0.924000,0.756000,0.000000) -- (0.924000,0.756000,1.714853) -- (0.924000,0.672000,1.714853) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.756000,0.000000) -- (1.008000,0.756000,0.000000) -- (1.008000,0.756000,1.714853) -- (0.924000,0.756000,1.714853) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (1.008000,0.672000,0.000000) -- (1.008000,0.756000,0.000000) -- (1.008000,0.756000,1.714853) -- (1.008000,0.672000,1.714853) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.924000,0.672000,1.714853) -- (0.924000,0.756000,1.714853) -- (1.008000,0.756000,1.714853) -- (1.008000,0.672000,1.714853) -- cycle;
%Bar with edges x: 0.92,1.01; edges y: 0.76,0.84 ; height: 1.74
\draw[thin] (0.924000,0.756000,0) -- (0.924000,0.840000,0) -- (1.008000,0.840000,0) -- (1.008000,0.756000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.756000,0.000000) -- (1.008000,0.756000,0.000000) -- (1.008000,0.756000,1.743197) -- (0.924000,0.756000,1.743197) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.756000,0.000000) -- (0.924000,0.840000,0.000000) -- (0.924000,0.840000,1.743197) -- (0.924000,0.756000,1.743197) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.840000,0.000000) -- (1.008000,0.840000,0.000000) -- (1.008000,0.840000,1.743197) -- (0.924000,0.840000,1.743197) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (1.008000,0.756000,0.000000) -- (1.008000,0.840000,0.000000) -- (1.008000,0.840000,1.743197) -- (1.008000,0.756000,1.743197) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.924000,0.756000,1.743197) -- (0.924000,0.840000,1.743197) -- (1.008000,0.840000,1.743197) -- (1.008000,0.756000,1.743197) -- cycle;
%Bar with edges x: 0.92,1.01; edges y: 0.84,0.92 ; height: 1.83
\draw[thin] (0.924000,0.840000,0) -- (0.924000,0.924000,0) -- (1.008000,0.924000,0) -- (1.008000,0.840000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.840000,0.000000) -- (1.008000,0.840000,0.000000) -- (1.008000,0.840000,1.828231) -- (0.924000,0.840000,1.828231) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.840000,0.000000) -- (0.924000,0.924000,0.000000) -- (0.924000,0.924000,1.828231) -- (0.924000,0.840000,1.828231) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.924000,0.000000) -- (1.008000,0.924000,0.000000) -- (1.008000,0.924000,1.828231) -- (0.924000,0.924000,1.828231) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (1.008000,0.840000,0.000000) -- (1.008000,0.924000,0.000000) -- (1.008000,0.924000,1.828231) -- (1.008000,0.840000,1.828231) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.924000,0.840000,1.828231) -- (0.924000,0.924000,1.828231) -- (1.008000,0.924000,1.828231) -- (1.008000,0.840000,1.828231) -- cycle;
%Bar with edges x: 0.92,1.01; edges y: 0.92,1.01 ; height: 3.63
\draw[thin] (0.924000,0.924000,0) -- (0.924000,1.008000,0) -- (1.008000,1.008000,0) -- (1.008000,0.924000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.924000,0.000000) -- (1.008000,0.924000,0.000000) -- (1.008000,0.924000,3.628118) -- (0.924000,0.924000,3.628118) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.924000,0.000000) -- (0.924000,1.008000,0.000000) -- (0.924000,1.008000,3.628118) -- (0.924000,0.924000,3.628118) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,1.008000,0.000000) -- (1.008000,1.008000,0.000000) -- (1.008000,1.008000,3.628118) -- (0.924000,1.008000,3.628118) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (1.008000,0.924000,0.000000) -- (1.008000,1.008000,0.000000) -- (1.008000,1.008000,3.628118) -- (1.008000,0.924000,3.628118) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.924000,0.924000,3.628118) -- (0.924000,1.008000,3.628118) -- (1.008000,1.008000,3.628118) -- (1.008000,0.924000,3.628118) -- cycle;
% Finish tikz picture 
 \end{tikzpicture}

==> fig/histogram_tikz_1.tex <==
% Begin 3D tikz picture 
 \tdplotsetmaincoords{20}{100} 
 \begin{tikzpicture}[tdplot_main_coords, yscale = 2.5,xscale=5] 
% Plot axis and grid 
	% Axis 
  \draw[->] (0.000000,0.000000,0) -- (0.000000,1.108000,0) node[anchor=west]{$x_T^2$} ;
\draw[->] (0.000000,0.000000,0) -- (1.108000,0.000000,0) node[anchor=north]{$x_T^1$};
\draw[->] (0.000000,0.000000,0) -- (0.000000,0.000000,3.5);
	%Grid and ticks
\draw[gray,thin] (0.000000,0.000000,0) -- (0.000000,1.008000,0);
\draw[gray,thin] (0.084000,0.000000,0) -- (0.084000,1.008000,0);
\draw[gray,thin] (0.168000,0.000000,0) -- (0.168000,1.008000,0);
\draw[gray,thin] (0.252000,0.000000,0) -- (0.252000,1.008000,0);
\draw[gray,thin] (0.336000,0.000000,0) -- (0.336000,1.008000,0);
\draw[gray,thin] (0.420000,0.000000,0) -- (0.420000,1.008000,0);
\draw[gray,thin] (0.504000,0.000000,0) -- (0.504000,1.008000,0);
\draw[gray,thin] (0.588000,0.000000,0) -- (0.588000,1.008000,0);
\draw[gray,thin] (0.672000,0.000000,0) -- (0.672000,1.008000,0);
\draw[gray,thin] (0.756000,0.000000,0) -- (0.756000,1.008000,0);
\draw[gray,thin] (0.840000,0.000000,0) -- (0.840000,1.008000,0);
\draw[gray,thin] (0.924000,0.000000,0) -- (0.924000,1.008000,0);
\draw[gray,thin] (1.008000,0.000000,0) -- (1.008000,1.008000,0);
\draw[gray,thin] (0.000000,0.000000,0) -- (1.008000,0.000000,0);
\draw[gray,thin] (0.000000,0.084000,0) -- (1.008000,0.084000,0);
\draw[gray,thin] (0.000000,0.168000,0) -- (1.008000,0.168000,0);
\draw[gray,thin] (0.000000,0.252000,0) -- (1.008000,0.252000,0);
\draw[gray,thin] (0.000000,0.336000,0) -- (1.008000,0.336000,0);
\draw[gray,thin] (0.000000,0.420000,0) -- (1.008000,0.420000,0);
\draw[gray,thin] (0.000000,0.504000,0) -- (1.008000,0.504000,0);
\draw[gray,thin] (0.000000,0.588000,0) -- (1.008000,0.588000,0);
\draw[gray,thin] (0.000000,0.672000,0) -- (1.008000,0.672000,0);
\draw[gray,thin] (0.000000,0.756000,0) -- (1.008000,0.756000,0);
\draw[gray,thin] (0.000000,0.840000,0) -- (1.008000,0.840000,0);
\draw[gray,thin] (0.000000,0.924000,0) -- (1.008000,0.924000,0);
\draw[gray,thin] (0.000000,1.008000,0) -- (1.008000,1.008000,0);
%Bar with edges x: 0.00,0.08; edges y: 0.00,0.08 ; height: 2.54
\draw[thin] (0.000000,0.000000,0) -- (0.000000,0.084000,0) -- (0.084000,0.084000,0) -- (0.084000,0.000000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.000000,0.000000,0.000000) -- (0.084000,0.000000,0.000000) -- (0.084000,0.000000,2.536848) -- (0.000000,0.000000,2.536848) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.000000,0.000000,0.000000) -- (0.000000,0.084000,0.000000) -- (0.000000,0.084000,2.536848) -- (0.000000,0.000000,2.536848) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.000000,0.084000,0.000000) -- (0.084000,0.084000,0.000000) -- (0.084000,0.084000,2.536848) -- (0.000000,0.084000,2.536848) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.000000,0.000000) -- (0.084000,0.084000,0.000000) -- (0.084000,0.084000,2.536848) -- (0.084000,0.000000,2.536848) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.000000,0.000000,2.536848) -- (0.000000,0.084000,2.536848) -- (0.084000,0.084000,2.536848) -- (0.084000,0.000000,2.536848) -- cycle;
%Bar with edges x: 0.00,0.08; edges y: 0.08,0.17 ; height: 1.26
\draw[thin] (0.000000,0.084000,0) -- (0.000000,0.168000,0) -- (0.084000,0.168000,0) -- (0.084000,0.084000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.000000,0.084000,0.000000) -- (0.084000,0.084000,0.000000) -- (0.084000,0.084000,1.261338) -- (0.000000,0.084000,1.261338) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.000000,0.084000,0.000000) -- (0.000000,0.168000,0.000000) -- (0.000000,0.168000,1.261338) -- (0.000000,0.084000,1.261338) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.000000,0.168000,0.000000) -- (0.084000,0.168000,0.000000) -- (0.084000,0.168000,1.261338) -- (0.000000,0.168000,1.261338) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.084000,0.000000) -- (0.084000,0.168000,0.000000) -- (0.084000,0.168000,1.261338) -- (0.084000,0.084000,1.261338) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.000000,0.084000,1.261338) -- (0.000000,0.168000,1.261338) -- (0.084000,0.168000,1.261338) -- (0.084000,0.084000,1.261338) -- cycle;
%Bar with edges x: 0.00,0.08; edges y: 0.17,0.25 ; height: 1.19
\draw[thin] (0.000000,0.168000,0) -- (0.000000,0.252000,0) -- (0.084000,0.252000,0) -- (0.084000,0.168000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.000000,0.168000,0.000000) -- (0.084000,0.168000,0.000000) -- (0.084000,0.168000,1.190476) -- (0.000000,0.168000,1.190476) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.000000,0.168000,0.000000) -- (0.000000,0.252000,0.000000) -- (0.000000,0.252000,1.190476) -- (0.000000,0.168000,1.190476) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.000000,0.252000,0.000000) -- (0.084000,0.252000,0.000000) -- (0.084000,0.252000,1.190476) -- (0.000000,0.252000,1.190476) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.168000,0.000000) -- (0.084000,0.252000,0.000000) -- (0.084000,0.252000,1.190476) -- (0.084000,0.168000,1.190476) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.000000,0.168000,1.190476) -- (0.000000,0.252000,1.190476) -- (0.084000,0.252000,1.190476) -- (0.084000,0.168000,1.190476) -- cycle;
%Bar with edges x: 0.00,0.08; edges y: 0.25,0.34 ; height: 1.37
\draw[thin] (0.000000,0.252000,0) -- (0.000000,0.336000,0) -- (0.084000,0.336000,0) -- (0.084000,0.252000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.000000,0.252000,0.000000) -- (0.084000,0.252000,0.000000) -- (0.084000,0.252000,1.374717) -- (0.000000,0.252000,1.374717) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.000000,0.252000,0.000000) -- (0.000000,0.336000,0.000000) -- (0.000000,0.336000,1.374717) -- (0.000000,0.252000,1.374717) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.000000,0.336000,0.000000) -- (0.084000,0.336000,0.000000) -- (0.084000,0.336000,1.374717) -- (0.000000,0.336000,1.374717) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.252000,0.000000) -- (0.084000,0.336000,0.000000) -- (0.084000,0.336000,1.374717) -- (0.084000,0.252000,1.374717) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.000000,0.252000,1.374717) -- (0.000000,0.336000,1.374717) -- (0.084000,0.336000,1.374717) -- (0.084000,0.252000,1.374717) -- cycle;
%Bar with edges x: 0.00,0.08; edges y: 0.34,0.42 ; height: 1.08
\draw[thin] (0.000000,0.336000,0) -- (0.000000,0.420000,0) -- (0.084000,0.420000,0) -- (0.084000,0.336000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.000000,0.336000,0.000000) -- (0.084000,0.336000,0.000000) -- (0.084000,0.336000,1.077098) -- (0.000000,0.336000,1.077098) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.000000,0.336000,0.000000) -- (0.000000,0.420000,0.000000) -- (0.000000,0.420000,1.077098) -- (0.000000,0.336000,1.077098) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.000000,0.420000,0.000000) -- (0.084000,0.420000,0.000000) -- (0.084000,0.420000,1.077098) -- (0.000000,0.420000,1.077098) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.336000,0.000000) -- (0.084000,0.420000,0.000000) -- (0.084000,0.420000,1.077098) -- (0.084000,0.336000,1.077098) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.000000,0.336000,1.077098) -- (0.000000,0.420000,1.077098) -- (0.084000,0.420000,1.077098) -- (0.084000,0.336000,1.077098) -- cycle;
%Bar with edges x: 0.00,0.08; edges y: 0.42,0.50 ; height: 1.25
\draw[thin] (0.000000,0.420000,0) -- (0.000000,0.504000,0) -- (0.084000,0.504000,0) -- (0.084000,0.420000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.000000,0.420000,0.000000) -- (0.084000,0.420000,0.000000) -- (0.084000,0.420000,1.247166) -- (0.000000,0.420000,1.247166) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.000000,0.420000,0.000000) -- (0.000000,0.504000,0.000000) -- (0.000000,0.504000,1.247166) -- (0.000000,0.420000,1.247166) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.000000,0.504000,0.000000) -- (0.084000,0.504000,0.000000) -- (0.084000,0.504000,1.247166) -- (0.000000,0.504000,1.247166) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.420000,0.000000) -- (0.084000,0.504000,0.000000) -- (0.084000,0.504000,1.247166) -- (0.084000,0.420000,1.247166) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.000000,0.420000,1.247166) -- (0.000000,0.504000,1.247166) -- (0.084000,0.504000,1.247166) -- (0.084000,0.420000,1.247166) -- cycle;
%Bar with edges x: 0.00,0.08; edges y: 0.50,0.59 ; height: 1.25
\draw[thin] (0.000000,0.504000,0) -- (0.000000,0.588000,0) -- (0.084000,0.588000,0) -- (0.084000,0.504000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.000000,0.504000,0.000000) -- (0.084000,0.504000,0.000000) -- (0.084000,0.504000,1.247166) -- (0.000000,0.504000,1.247166) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.000000,0.504000,0.000000) -- (0.000000,0.588000,0.000000) -- (0.000000,0.588000,1.247166) -- (0.000000,0.504000,1.247166) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.000000,0.588000,0.000000) -- (0.084000,0.588000,0.000000) -- (0.084000,0.588000,1.247166) -- (0.000000,0.588000,1.247166) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.504000,0.000000) -- (0.084000,0.588000,0.000000) -- (0.084000,0.588000,1.247166) -- (0.084000,0.504000,1.247166) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.000000,0.504000,1.247166) -- (0.000000,0.588000,1.247166) -- (0.084000,0.588000,1.247166) -- (0.084000,0.504000,1.247166) -- cycle;
%Bar with edges x: 0.00,0.08; edges y: 0.59,0.67 ; height: 1.40
\draw[thin] (0.000000,0.588000,0) -- (0.000000,0.672000,0) -- (0.084000,0.672000,0) -- (0.084000,0.588000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.000000,0.588000,0.000000) -- (0.084000,0.588000,0.000000) -- (0.084000,0.588000,1.403061) -- (0.000000,0.588000,1.403061) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.000000,0.588000,0.000000) -- (0.000000,0.672000,0.000000) -- (0.000000,0.672000,1.403061) -- (0.000000,0.588000,1.403061) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.000000,0.672000,0.000000) -- (0.084000,0.672000,0.000000) -- (0.084000,0.672000,1.403061) -- (0.000000,0.672000,1.403061) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.588000,0.000000) -- (0.084000,0.672000,0.000000) -- (0.084000,0.672000,1.403061) -- (0.084000,0.588000,1.403061) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.000000,0.588000,1.403061) -- (0.000000,0.672000,1.403061) -- (0.084000,0.672000,1.403061) -- (0.084000,0.588000,1.403061) -- cycle;
%Bar with edges x: 0.00,0.08; edges y: 0.67,0.76 ; height: 1.19
\draw[thin] (0.000000,0.672000,0) -- (0.000000,0.756000,0) -- (0.084000,0.756000,0) -- (0.084000,0.672000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.000000,0.672000,0.000000) -- (0.084000,0.672000,0.000000) -- (0.084000,0.672000,1.190476) -- (0.000000,0.672000,1.190476) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.000000,0.672000,0.000000) -- (0.000000,0.756000,0.000000) -- (0.000000,0.756000,1.190476) -- (0.000000,0.672000,1.190476) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.000000,0.756000,0.000000) -- (0.084000,0.756000,0.000000) -- (0.084000,0.756000,1.190476) -- (0.000000,0.756000,1.190476) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.672000,0.000000) -- (0.084000,0.756000,0.000000) -- (0.084000,0.756000,1.190476) -- (0.084000,0.672000,1.190476) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.000000,0.672000,1.190476) -- (0.000000,0.756000,1.190476) -- (0.084000,0.756000,1.190476) -- (0.084000,0.672000,1.190476) -- cycle;
%Bar with edges x: 0.00,0.08; edges y: 0.76,0.84 ; height: 1.39
\draw[thin] (0.000000,0.756000,0) -- (0.000000,0.840000,0) -- (0.084000,0.840000,0) -- (0.084000,0.756000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.000000,0.756000,0.000000) -- (0.084000,0.756000,0.000000) -- (0.084000,0.756000,1.388889) -- (0.000000,0.756000,1.388889) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.000000,0.756000,0.000000) -- (0.000000,0.840000,0.000000) -- (0.000000,0.840000,1.388889) -- (0.000000,0.756000,1.388889) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.000000,0.840000,0.000000) -- (0.084000,0.840000,0.000000) -- (0.084000,0.840000,1.388889) -- (0.000000,0.840000,1.388889) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.756000,0.000000) -- (0.084000,0.840000,0.000000) -- (0.084000,0.840000,1.388889) -- (0.084000,0.756000,1.388889) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.000000,0.756000,1.388889) -- (0.000000,0.840000,1.388889) -- (0.084000,0.840000,1.388889) -- (0.084000,0.756000,1.388889) -- cycle;
%Bar with edges x: 0.00,0.08; edges y: 0.84,0.92 ; height: 1.43
\draw[thin] (0.000000,0.840000,0) -- (0.000000,0.924000,0) -- (0.084000,0.924000,0) -- (0.084000,0.840000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.000000,0.840000,0.000000) -- (0.084000,0.840000,0.000000) -- (0.084000,0.840000,1.431406) -- (0.000000,0.840000,1.431406) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.000000,0.840000,0.000000) -- (0.000000,0.924000,0.000000) -- (0.000000,0.924000,1.431406) -- (0.000000,0.840000,1.431406) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.000000,0.924000,0.000000) -- (0.084000,0.924000,0.000000) -- (0.084000,0.924000,1.431406) -- (0.000000,0.924000,1.431406) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.840000,0.000000) -- (0.084000,0.924000,0.000000) -- (0.084000,0.924000,1.431406) -- (0.084000,0.840000,1.431406) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.000000,0.840000,1.431406) -- (0.000000,0.924000,1.431406) -- (0.084000,0.924000,1.431406) -- (0.084000,0.840000,1.431406) -- cycle;
%Bar with edges x: 0.00,0.08; edges y: 0.92,1.01 ; height: 2.57
\draw[thin] (0.000000,0.924000,0) -- (0.000000,1.008000,0) -- (0.084000,1.008000,0) -- (0.084000,0.924000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.000000,0.924000,0.000000) -- (0.084000,0.924000,0.000000) -- (0.084000,0.924000,2.565193) -- (0.000000,0.924000,2.565193) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.000000,0.924000,0.000000) -- (0.000000,1.008000,0.000000) -- (0.000000,1.008000,2.565193) -- (0.000000,0.924000,2.565193) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.000000,1.008000,0.000000) -- (0.084000,1.008000,0.000000) -- (0.084000,1.008000,2.565193) -- (0.000000,1.008000,2.565193) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.924000,0.000000) -- (0.084000,1.008000,0.000000) -- (0.084000,1.008000,2.565193) -- (0.084000,0.924000,2.565193) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.000000,0.924000,2.565193) -- (0.000000,1.008000,2.565193) -- (0.084000,1.008000,2.565193) -- (0.084000,0.924000,2.565193) -- cycle;
%Bar with edges x: 0.08,0.17; edges y: 0.00,0.08 ; height: 1.62
\draw[thin] (0.084000,0.000000,0) -- (0.084000,0.084000,0) -- (0.168000,0.084000,0) -- (0.168000,0.000000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.000000,0.000000) -- (0.168000,0.000000,0.000000) -- (0.168000,0.000000,1.615646) -- (0.084000,0.000000,1.615646) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.000000,0.000000) -- (0.084000,0.084000,0.000000) -- (0.084000,0.084000,1.615646) -- (0.084000,0.000000,1.615646) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.084000,0.000000) -- (0.168000,0.084000,0.000000) -- (0.168000,0.084000,1.615646) -- (0.084000,0.084000,1.615646) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.000000,0.000000) -- (0.168000,0.084000,0.000000) -- (0.168000,0.084000,1.615646) -- (0.168000,0.000000,1.615646) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.084000,0.000000,1.615646) -- (0.084000,0.084000,1.615646) -- (0.168000,0.084000,1.615646) -- (0.168000,0.000000,1.615646) -- cycle;
%Bar with edges x: 0.08,0.17; edges y: 0.08,0.17 ; height: 0.72
\draw[thin] (0.084000,0.084000,0) -- (0.084000,0.168000,0) -- (0.168000,0.168000,0) -- (0.168000,0.084000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.084000,0.000000) -- (0.168000,0.084000,0.000000) -- (0.168000,0.084000,0.722789) -- (0.084000,0.084000,0.722789) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.084000,0.000000) -- (0.084000,0.168000,0.000000) -- (0.084000,0.168000,0.722789) -- (0.084000,0.084000,0.722789) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.168000,0.000000) -- (0.168000,0.168000,0.000000) -- (0.168000,0.168000,0.722789) -- (0.084000,0.168000,0.722789) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.084000,0.000000) -- (0.168000,0.168000,0.000000) -- (0.168000,0.168000,0.722789) -- (0.168000,0.084000,0.722789) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.084000,0.084000,0.722789) -- (0.084000,0.168000,0.722789) -- (0.168000,0.168000,0.722789) -- (0.168000,0.084000,0.722789) -- cycle;
%Bar with edges x: 0.08,0.17; edges y: 0.17,0.25 ; height: 0.67
\draw[thin] (0.084000,0.168000,0) -- (0.084000,0.252000,0) -- (0.168000,0.252000,0) -- (0.168000,0.168000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.168000,0.000000) -- (0.168000,0.168000,0.000000) -- (0.168000,0.168000,0.666100) -- (0.084000,0.168000,0.666100) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.168000,0.000000) -- (0.084000,0.252000,0.000000) -- (0.084000,0.252000,0.666100) -- (0.084000,0.168000,0.666100) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.252000,0.000000) -- (0.168000,0.252000,0.000000) -- (0.168000,0.252000,0.666100) -- (0.084000,0.252000,0.666100) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.168000,0.000000) -- (0.168000,0.252000,0.000000) -- (0.168000,0.252000,0.666100) -- (0.168000,0.168000,0.666100) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.084000,0.168000,0.666100) -- (0.084000,0.252000,0.666100) -- (0.168000,0.252000,0.666100) -- (0.168000,0.168000,0.666100) -- cycle;
%Bar with edges x: 0.08,0.17; edges y: 0.25,0.34 ; height: 0.71
\draw[thin] (0.084000,0.252000,0) -- (0.084000,0.336000,0) -- (0.168000,0.336000,0) -- (0.168000,0.252000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.252000,0.000000) -- (0.168000,0.252000,0.000000) -- (0.168000,0.252000,0.708617) -- (0.084000,0.252000,0.708617) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.252000,0.000000) -- (0.084000,0.336000,0.000000) -- (0.084000,0.336000,0.708617) -- (0.084000,0.252000,0.708617) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.336000,0.000000) -- (0.168000,0.336000,0.000000) -- (0.168000,0.336000,0.708617) -- (0.084000,0.336000,0.708617) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.252000,0.000000) -- (0.168000,0.336000,0.000000) -- (0.168000,0.336000,0.708617) -- (0.168000,0.252000,0.708617) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.084000,0.252000,0.708617) -- (0.084000,0.336000,0.708617) -- (0.168000,0.336000,0.708617) -- (0.168000,0.252000,0.708617) -- cycle;
%Bar with edges x: 0.08,0.17; edges y: 0.34,0.42 ; height: 0.88
\draw[thin] (0.084000,0.336000,0) -- (0.084000,0.420000,0) -- (0.168000,0.420000,0) -- (0.168000,0.336000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.336000,0.000000) -- (0.168000,0.336000,0.000000) -- (0.168000,0.336000,0.878685) -- (0.084000,0.336000,0.878685) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.336000,0.000000) -- (0.084000,0.420000,0.000000) -- (0.084000,0.420000,0.878685) -- (0.084000,0.336000,0.878685) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.420000,0.000000) -- (0.168000,0.420000,0.000000) -- (0.168000,0.420000,0.878685) -- (0.084000,0.420000,0.878685) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.336000,0.000000) -- (0.168000,0.420000,0.000000) -- (0.168000,0.420000,0.878685) -- (0.168000,0.336000,0.878685) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.084000,0.336000,0.878685) -- (0.084000,0.420000,0.878685) -- (0.168000,0.420000,0.878685) -- (0.168000,0.336000,0.878685) -- cycle;
%Bar with edges x: 0.08,0.17; edges y: 0.42,0.50 ; height: 0.75
\draw[thin] (0.084000,0.420000,0) -- (0.084000,0.504000,0) -- (0.168000,0.504000,0) -- (0.168000,0.420000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.420000,0.000000) -- (0.168000,0.420000,0.000000) -- (0.168000,0.420000,0.751134) -- (0.084000,0.420000,0.751134) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.420000,0.000000) -- (0.084000,0.504000,0.000000) -- (0.084000,0.504000,0.751134) -- (0.084000,0.420000,0.751134) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.504000,0.000000) -- (0.168000,0.504000,0.000000) -- (0.168000,0.504000,0.751134) -- (0.084000,0.504000,0.751134) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.420000,0.000000) -- (0.168000,0.504000,0.000000) -- (0.168000,0.504000,0.751134) -- (0.168000,0.420000,0.751134) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.084000,0.420000,0.751134) -- (0.084000,0.504000,0.751134) -- (0.168000,0.504000,0.751134) -- (0.168000,0.420000,0.751134) -- cycle;
%Bar with edges x: 0.08,0.17; edges y: 0.50,0.59 ; height: 0.71
\draw[thin] (0.084000,0.504000,0) -- (0.084000,0.588000,0) -- (0.168000,0.588000,0) -- (0.168000,0.504000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.504000,0.000000) -- (0.168000,0.504000,0.000000) -- (0.168000,0.504000,0.708617) -- (0.084000,0.504000,0.708617) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.504000,0.000000) -- (0.084000,0.588000,0.000000) -- (0.084000,0.588000,0.708617) -- (0.084000,0.504000,0.708617) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.588000,0.000000) -- (0.168000,0.588000,0.000000) -- (0.168000,0.588000,0.708617) -- (0.084000,0.588000,0.708617) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.504000,0.000000) -- (0.168000,0.588000,0.000000) -- (0.168000,0.588000,0.708617) -- (0.168000,0.504000,0.708617) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.084000,0.504000,0.708617) -- (0.084000,0.588000,0.708617) -- (0.168000,0.588000,0.708617) -- (0.168000,0.504000,0.708617) -- cycle;
%Bar with edges x: 0.08,0.17; edges y: 0.59,0.67 ; height: 0.61
\draw[thin] (0.084000,0.588000,0) -- (0.084000,0.672000,0) -- (0.168000,0.672000,0) -- (0.168000,0.588000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.588000,0.000000) -- (0.168000,0.588000,0.000000) -- (0.168000,0.588000,0.609410) -- (0.084000,0.588000,0.609410) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.588000,0.000000) -- (0.084000,0.672000,0.000000) -- (0.084000,0.672000,0.609410) -- (0.084000,0.588000,0.609410) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.672000,0.000000) -- (0.168000,0.672000,0.000000) -- (0.168000,0.672000,0.609410) -- (0.084000,0.672000,0.609410) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.588000,0.000000) -- (0.168000,0.672000,0.000000) -- (0.168000,0.672000,0.609410) -- (0.168000,0.588000,0.609410) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.084000,0.588000,0.609410) -- (0.084000,0.672000,0.609410) -- (0.168000,0.672000,0.609410) -- (0.168000,0.588000,0.609410) -- cycle;
%Bar with edges x: 0.08,0.17; edges y: 0.67,0.76 ; height: 0.74
\draw[thin] (0.084000,0.672000,0) -- (0.084000,0.756000,0) -- (0.168000,0.756000,0) -- (0.168000,0.672000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.672000,0.000000) -- (0.168000,0.672000,0.000000) -- (0.168000,0.672000,0.736961) -- (0.084000,0.672000,0.736961) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.672000,0.000000) -- (0.084000,0.756000,0.000000) -- (0.084000,0.756000,0.736961) -- (0.084000,0.672000,0.736961) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.756000,0.000000) -- (0.168000,0.756000,0.000000) -- (0.168000,0.756000,0.736961) -- (0.084000,0.756000,0.736961) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.672000,0.000000) -- (0.168000,0.756000,0.000000) -- (0.168000,0.756000,0.736961) -- (0.168000,0.672000,0.736961) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.084000,0.672000,0.736961) -- (0.084000,0.756000,0.736961) -- (0.168000,0.756000,0.736961) -- (0.168000,0.672000,0.736961) -- cycle;
%Bar with edges x: 0.08,0.17; edges y: 0.76,0.84 ; height: 0.69
\draw[thin] (0.084000,0.756000,0) -- (0.084000,0.840000,0) -- (0.168000,0.840000,0) -- (0.168000,0.756000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.756000,0.000000) -- (0.168000,0.756000,0.000000) -- (0.168000,0.756000,0.694444) -- (0.084000,0.756000,0.694444) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.756000,0.000000) -- (0.084000,0.840000,0.000000) -- (0.084000,0.840000,0.694444) -- (0.084000,0.756000,0.694444) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.840000,0.000000) -- (0.168000,0.840000,0.000000) -- (0.168000,0.840000,0.694444) -- (0.084000,0.840000,0.694444) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.756000,0.000000) -- (0.168000,0.840000,0.000000) -- (0.168000,0.840000,0.694444) -- (0.168000,0.756000,0.694444) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.084000,0.756000,0.694444) -- (0.084000,0.840000,0.694444) -- (0.168000,0.840000,0.694444) -- (0.168000,0.756000,0.694444) -- cycle;
%Bar with edges x: 0.08,0.17; edges y: 0.84,0.92 ; height: 0.89
\draw[thin] (0.084000,0.840000,0) -- (0.084000,0.924000,0) -- (0.168000,0.924000,0) -- (0.168000,0.840000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.840000,0.000000) -- (0.168000,0.840000,0.000000) -- (0.168000,0.840000,0.892857) -- (0.084000,0.840000,0.892857) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.840000,0.000000) -- (0.084000,0.924000,0.000000) -- (0.084000,0.924000,0.892857) -- (0.084000,0.840000,0.892857) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.924000,0.000000) -- (0.168000,0.924000,0.000000) -- (0.168000,0.924000,0.892857) -- (0.084000,0.924000,0.892857) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.840000,0.000000) -- (0.168000,0.924000,0.000000) -- (0.168000,0.924000,0.892857) -- (0.168000,0.840000,0.892857) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.084000,0.840000,0.892857) -- (0.084000,0.924000,0.892857) -- (0.168000,0.924000,0.892857) -- (0.168000,0.840000,0.892857) -- cycle;
%Bar with edges x: 0.08,0.17; edges y: 0.92,1.01 ; height: 1.52
\draw[thin] (0.084000,0.924000,0) -- (0.084000,1.008000,0) -- (0.168000,1.008000,0) -- (0.168000,0.924000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.924000,0.000000) -- (0.168000,0.924000,0.000000) -- (0.168000,0.924000,1.516440) -- (0.084000,0.924000,1.516440) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,0.924000,0.000000) -- (0.084000,1.008000,0.000000) -- (0.084000,1.008000,1.516440) -- (0.084000,0.924000,1.516440) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.084000,1.008000,0.000000) -- (0.168000,1.008000,0.000000) -- (0.168000,1.008000,1.516440) -- (0.084000,1.008000,1.516440) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.924000,0.000000) -- (0.168000,1.008000,0.000000) -- (0.168000,1.008000,1.516440) -- (0.168000,0.924000,1.516440) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.084000,0.924000,1.516440) -- (0.084000,1.008000,1.516440) -- (0.168000,1.008000,1.516440) -- (0.168000,0.924000,1.516440) -- cycle;
%Bar with edges x: 0.17,0.25; edges y: 0.00,0.08 ; height: 1.29
\draw[thin] (0.168000,0.000000,0) -- (0.168000,0.084000,0) -- (0.252000,0.084000,0) -- (0.252000,0.000000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.000000,0.000000) -- (0.252000,0.000000,0.000000) -- (0.252000,0.000000,1.289683) -- (0.168000,0.000000,1.289683) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.000000,0.000000) -- (0.168000,0.084000,0.000000) -- (0.168000,0.084000,1.289683) -- (0.168000,0.000000,1.289683) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.084000,0.000000) -- (0.252000,0.084000,0.000000) -- (0.252000,0.084000,1.289683) -- (0.168000,0.084000,1.289683) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.000000,0.000000) -- (0.252000,0.084000,0.000000) -- (0.252000,0.084000,1.289683) -- (0.252000,0.000000,1.289683) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.168000,0.000000,1.289683) -- (0.168000,0.084000,1.289683) -- (0.252000,0.084000,1.289683) -- (0.252000,0.000000,1.289683) -- cycle;
%Bar with edges x: 0.17,0.25; edges y: 0.08,0.17 ; height: 0.68
\draw[thin] (0.168000,0.084000,0) -- (0.168000,0.168000,0) -- (0.252000,0.168000,0) -- (0.252000,0.084000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.084000,0.000000) -- (0.252000,0.084000,0.000000) -- (0.252000,0.084000,0.680272) -- (0.168000,0.084000,0.680272) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.084000,0.000000) -- (0.168000,0.168000,0.000000) -- (0.168000,0.168000,0.680272) -- (0.168000,0.084000,0.680272) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.168000,0.000000) -- (0.252000,0.168000,0.000000) -- (0.252000,0.168000,0.680272) -- (0.168000,0.168000,0.680272) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.084000,0.000000) -- (0.252000,0.168000,0.000000) -- (0.252000,0.168000,0.680272) -- (0.252000,0.084000,0.680272) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.168000,0.084000,0.680272) -- (0.168000,0.168000,0.680272) -- (0.252000,0.168000,0.680272) -- (0.252000,0.084000,0.680272) -- cycle;
%Bar with edges x: 0.17,0.25; edges y: 0.17,0.25 ; height: 0.55
\draw[thin] (0.168000,0.168000,0) -- (0.168000,0.252000,0) -- (0.252000,0.252000,0) -- (0.252000,0.168000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.168000,0.000000) -- (0.252000,0.168000,0.000000) -- (0.252000,0.168000,0.552721) -- (0.168000,0.168000,0.552721) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.168000,0.000000) -- (0.168000,0.252000,0.000000) -- (0.168000,0.252000,0.552721) -- (0.168000,0.168000,0.552721) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.252000,0.000000) -- (0.252000,0.252000,0.000000) -- (0.252000,0.252000,0.552721) -- (0.168000,0.252000,0.552721) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.168000,0.000000) -- (0.252000,0.252000,0.000000) -- (0.252000,0.252000,0.552721) -- (0.252000,0.168000,0.552721) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.168000,0.168000,0.552721) -- (0.168000,0.252000,0.552721) -- (0.252000,0.252000,0.552721) -- (0.252000,0.168000,0.552721) -- cycle;
%Bar with edges x: 0.17,0.25; edges y: 0.25,0.34 ; height: 0.79
\draw[thin] (0.168000,0.252000,0) -- (0.168000,0.336000,0) -- (0.252000,0.336000,0) -- (0.252000,0.252000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.252000,0.000000) -- (0.252000,0.252000,0.000000) -- (0.252000,0.252000,0.793651) -- (0.168000,0.252000,0.793651) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.252000,0.000000) -- (0.168000,0.336000,0.000000) -- (0.168000,0.336000,0.793651) -- (0.168000,0.252000,0.793651) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.336000,0.000000) -- (0.252000,0.336000,0.000000) -- (0.252000,0.336000,0.793651) -- (0.168000,0.336000,0.793651) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.252000,0.000000) -- (0.252000,0.336000,0.000000) -- (0.252000,0.336000,0.793651) -- (0.252000,0.252000,0.793651) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.168000,0.252000,0.793651) -- (0.168000,0.336000,0.793651) -- (0.252000,0.336000,0.793651) -- (0.252000,0.252000,0.793651) -- cycle;
%Bar with edges x: 0.17,0.25; edges y: 0.34,0.42 ; height: 0.50
\draw[thin] (0.168000,0.336000,0) -- (0.168000,0.420000,0) -- (0.252000,0.420000,0) -- (0.252000,0.336000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.336000,0.000000) -- (0.252000,0.336000,0.000000) -- (0.252000,0.336000,0.496032) -- (0.168000,0.336000,0.496032) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.336000,0.000000) -- (0.168000,0.420000,0.000000) -- (0.168000,0.420000,0.496032) -- (0.168000,0.336000,0.496032) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.420000,0.000000) -- (0.252000,0.420000,0.000000) -- (0.252000,0.420000,0.496032) -- (0.168000,0.420000,0.496032) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.336000,0.000000) -- (0.252000,0.420000,0.000000) -- (0.252000,0.420000,0.496032) -- (0.252000,0.336000,0.496032) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.168000,0.336000,0.496032) -- (0.168000,0.420000,0.496032) -- (0.252000,0.420000,0.496032) -- (0.252000,0.336000,0.496032) -- cycle;
%Bar with edges x: 0.17,0.25; edges y: 0.42,0.50 ; height: 0.65
\draw[thin] (0.168000,0.420000,0) -- (0.168000,0.504000,0) -- (0.252000,0.504000,0) -- (0.252000,0.420000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.420000,0.000000) -- (0.252000,0.420000,0.000000) -- (0.252000,0.420000,0.651927) -- (0.168000,0.420000,0.651927) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.420000,0.000000) -- (0.168000,0.504000,0.000000) -- (0.168000,0.504000,0.651927) -- (0.168000,0.420000,0.651927) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.504000,0.000000) -- (0.252000,0.504000,0.000000) -- (0.252000,0.504000,0.651927) -- (0.168000,0.504000,0.651927) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.420000,0.000000) -- (0.252000,0.504000,0.000000) -- (0.252000,0.504000,0.651927) -- (0.252000,0.420000,0.651927) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.168000,0.420000,0.651927) -- (0.168000,0.504000,0.651927) -- (0.252000,0.504000,0.651927) -- (0.252000,0.420000,0.651927) -- cycle;
%Bar with edges x: 0.17,0.25; edges y: 0.50,0.59 ; height: 0.64
\draw[thin] (0.168000,0.504000,0) -- (0.168000,0.588000,0) -- (0.252000,0.588000,0) -- (0.252000,0.504000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.504000,0.000000) -- (0.252000,0.504000,0.000000) -- (0.252000,0.504000,0.637755) -- (0.168000,0.504000,0.637755) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.504000,0.000000) -- (0.168000,0.588000,0.000000) -- (0.168000,0.588000,0.637755) -- (0.168000,0.504000,0.637755) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.588000,0.000000) -- (0.252000,0.588000,0.000000) -- (0.252000,0.588000,0.637755) -- (0.168000,0.588000,0.637755) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.504000,0.000000) -- (0.252000,0.588000,0.000000) -- (0.252000,0.588000,0.637755) -- (0.252000,0.504000,0.637755) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.168000,0.504000,0.637755) -- (0.168000,0.588000,0.637755) -- (0.252000,0.588000,0.637755) -- (0.252000,0.504000,0.637755) -- cycle;
%Bar with edges x: 0.17,0.25; edges y: 0.59,0.67 ; height: 0.64
\draw[thin] (0.168000,0.588000,0) -- (0.168000,0.672000,0) -- (0.252000,0.672000,0) -- (0.252000,0.588000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.588000,0.000000) -- (0.252000,0.588000,0.000000) -- (0.252000,0.588000,0.637755) -- (0.168000,0.588000,0.637755) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.588000,0.000000) -- (0.168000,0.672000,0.000000) -- (0.168000,0.672000,0.637755) -- (0.168000,0.588000,0.637755) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.672000,0.000000) -- (0.252000,0.672000,0.000000) -- (0.252000,0.672000,0.637755) -- (0.168000,0.672000,0.637755) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.588000,0.000000) -- (0.252000,0.672000,0.000000) -- (0.252000,0.672000,0.637755) -- (0.252000,0.588000,0.637755) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.168000,0.588000,0.637755) -- (0.168000,0.672000,0.637755) -- (0.252000,0.672000,0.637755) -- (0.252000,0.588000,0.637755) -- cycle;
%Bar with edges x: 0.17,0.25; edges y: 0.67,0.76 ; height: 0.62
\draw[thin] (0.168000,0.672000,0) -- (0.168000,0.756000,0) -- (0.252000,0.756000,0) -- (0.252000,0.672000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.672000,0.000000) -- (0.252000,0.672000,0.000000) -- (0.252000,0.672000,0.623583) -- (0.168000,0.672000,0.623583) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.672000,0.000000) -- (0.168000,0.756000,0.000000) -- (0.168000,0.756000,0.623583) -- (0.168000,0.672000,0.623583) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.756000,0.000000) -- (0.252000,0.756000,0.000000) -- (0.252000,0.756000,0.623583) -- (0.168000,0.756000,0.623583) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.672000,0.000000) -- (0.252000,0.756000,0.000000) -- (0.252000,0.756000,0.623583) -- (0.252000,0.672000,0.623583) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.168000,0.672000,0.623583) -- (0.168000,0.756000,0.623583) -- (0.252000,0.756000,0.623583) -- (0.252000,0.672000,0.623583) -- cycle;
%Bar with edges x: 0.17,0.25; edges y: 0.76,0.84 ; height: 0.79
\draw[thin] (0.168000,0.756000,0) -- (0.168000,0.840000,0) -- (0.252000,0.840000,0) -- (0.252000,0.756000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.756000,0.000000) -- (0.252000,0.756000,0.000000) -- (0.252000,0.756000,0.793651) -- (0.168000,0.756000,0.793651) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.756000,0.000000) -- (0.168000,0.840000,0.000000) -- (0.168000,0.840000,0.793651) -- (0.168000,0.756000,0.793651) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.840000,0.000000) -- (0.252000,0.840000,0.000000) -- (0.252000,0.840000,0.793651) -- (0.168000,0.840000,0.793651) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.756000,0.000000) -- (0.252000,0.840000,0.000000) -- (0.252000,0.840000,0.793651) -- (0.252000,0.756000,0.793651) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.168000,0.756000,0.793651) -- (0.168000,0.840000,0.793651) -- (0.252000,0.840000,0.793651) -- (0.252000,0.756000,0.793651) -- cycle;
%Bar with edges x: 0.17,0.25; edges y: 0.84,0.92 ; height: 0.67
\draw[thin] (0.168000,0.840000,0) -- (0.168000,0.924000,0) -- (0.252000,0.924000,0) -- (0.252000,0.840000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.840000,0.000000) -- (0.252000,0.840000,0.000000) -- (0.252000,0.840000,0.666100) -- (0.168000,0.840000,0.666100) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.840000,0.000000) -- (0.168000,0.924000,0.000000) -- (0.168000,0.924000,0.666100) -- (0.168000,0.840000,0.666100) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.924000,0.000000) -- (0.252000,0.924000,0.000000) -- (0.252000,0.924000,0.666100) -- (0.168000,0.924000,0.666100) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.840000,0.000000) -- (0.252000,0.924000,0.000000) -- (0.252000,0.924000,0.666100) -- (0.252000,0.840000,0.666100) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.168000,0.840000,0.666100) -- (0.168000,0.924000,0.666100) -- (0.252000,0.924000,0.666100) -- (0.252000,0.840000,0.666100) -- cycle;
%Bar with edges x: 0.17,0.25; edges y: 0.92,1.01 ; height: 1.26
\draw[thin] (0.168000,0.924000,0) -- (0.168000,1.008000,0) -- (0.252000,1.008000,0) -- (0.252000,0.924000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.924000,0.000000) -- (0.252000,0.924000,0.000000) -- (0.252000,0.924000,1.261338) -- (0.168000,0.924000,1.261338) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,0.924000,0.000000) -- (0.168000,1.008000,0.000000) -- (0.168000,1.008000,1.261338) -- (0.168000,0.924000,1.261338) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.168000,1.008000,0.000000) -- (0.252000,1.008000,0.000000) -- (0.252000,1.008000,1.261338) -- (0.168000,1.008000,1.261338) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.924000,0.000000) -- (0.252000,1.008000,0.000000) -- (0.252000,1.008000,1.261338) -- (0.252000,0.924000,1.261338) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.168000,0.924000,1.261338) -- (0.168000,1.008000,1.261338) -- (0.252000,1.008000,1.261338) -- (0.252000,0.924000,1.261338) -- cycle;
%Bar with edges x: 0.25,0.34; edges y: 0.00,0.08 ; height: 1.19
\draw[thin] (0.252000,0.000000,0) -- (0.252000,0.084000,0) -- (0.336000,0.084000,0) -- (0.336000,0.000000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.000000,0.000000) -- (0.336000,0.000000,0.000000) -- (0.336000,0.000000,1.190476) -- (0.252000,0.000000,1.190476) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.000000,0.000000) -- (0.252000,0.084000,0.000000) -- (0.252000,0.084000,1.190476) -- (0.252000,0.000000,1.190476) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.084000,0.000000) -- (0.336000,0.084000,0.000000) -- (0.336000,0.084000,1.190476) -- (0.252000,0.084000,1.190476) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.000000,0.000000) -- (0.336000,0.084000,0.000000) -- (0.336000,0.084000,1.190476) -- (0.336000,0.000000,1.190476) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.252000,0.000000,1.190476) -- (0.252000,0.084000,1.190476) -- (0.336000,0.084000,1.190476) -- (0.336000,0.000000,1.190476) -- cycle;
%Bar with edges x: 0.25,0.34; edges y: 0.08,0.17 ; height: 0.64
\draw[thin] (0.252000,0.084000,0) -- (0.252000,0.168000,0) -- (0.336000,0.168000,0) -- (0.336000,0.084000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.084000,0.000000) -- (0.336000,0.084000,0.000000) -- (0.336000,0.084000,0.637755) -- (0.252000,0.084000,0.637755) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.084000,0.000000) -- (0.252000,0.168000,0.000000) -- (0.252000,0.168000,0.637755) -- (0.252000,0.084000,0.637755) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.168000,0.000000) -- (0.336000,0.168000,0.000000) -- (0.336000,0.168000,0.637755) -- (0.252000,0.168000,0.637755) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.084000,0.000000) -- (0.336000,0.168000,0.000000) -- (0.336000,0.168000,0.637755) -- (0.336000,0.084000,0.637755) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.252000,0.084000,0.637755) -- (0.252000,0.168000,0.637755) -- (0.336000,0.168000,0.637755) -- (0.336000,0.084000,0.637755) -- cycle;
%Bar with edges x: 0.25,0.34; edges y: 0.17,0.25 ; height: 0.79
\draw[thin] (0.252000,0.168000,0) -- (0.252000,0.252000,0) -- (0.336000,0.252000,0) -- (0.336000,0.168000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.168000,0.000000) -- (0.336000,0.168000,0.000000) -- (0.336000,0.168000,0.793651) -- (0.252000,0.168000,0.793651) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.168000,0.000000) -- (0.252000,0.252000,0.000000) -- (0.252000,0.252000,0.793651) -- (0.252000,0.168000,0.793651) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.252000,0.000000) -- (0.336000,0.252000,0.000000) -- (0.336000,0.252000,0.793651) -- (0.252000,0.252000,0.793651) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.168000,0.000000) -- (0.336000,0.252000,0.000000) -- (0.336000,0.252000,0.793651) -- (0.336000,0.168000,0.793651) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.252000,0.168000,0.793651) -- (0.252000,0.252000,0.793651) -- (0.336000,0.252000,0.793651) -- (0.336000,0.168000,0.793651) -- cycle;
%Bar with edges x: 0.25,0.34; edges y: 0.25,0.34 ; height: 0.71
\draw[thin] (0.252000,0.252000,0) -- (0.252000,0.336000,0) -- (0.336000,0.336000,0) -- (0.336000,0.252000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.252000,0.000000) -- (0.336000,0.252000,0.000000) -- (0.336000,0.252000,0.708617) -- (0.252000,0.252000,0.708617) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.252000,0.000000) -- (0.252000,0.336000,0.000000) -- (0.252000,0.336000,0.708617) -- (0.252000,0.252000,0.708617) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.336000,0.000000) -- (0.336000,0.336000,0.000000) -- (0.336000,0.336000,0.708617) -- (0.252000,0.336000,0.708617) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.252000,0.000000) -- (0.336000,0.336000,0.000000) -- (0.336000,0.336000,0.708617) -- (0.336000,0.252000,0.708617) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.252000,0.252000,0.708617) -- (0.252000,0.336000,0.708617) -- (0.336000,0.336000,0.708617) -- (0.336000,0.252000,0.708617) -- cycle;
%Bar with edges x: 0.25,0.34; edges y: 0.34,0.42 ; height: 0.51
\draw[thin] (0.252000,0.336000,0) -- (0.252000,0.420000,0) -- (0.336000,0.420000,0) -- (0.336000,0.336000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.336000,0.000000) -- (0.336000,0.336000,0.000000) -- (0.336000,0.336000,0.510204) -- (0.252000,0.336000,0.510204) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.336000,0.000000) -- (0.252000,0.420000,0.000000) -- (0.252000,0.420000,0.510204) -- (0.252000,0.336000,0.510204) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.420000,0.000000) -- (0.336000,0.420000,0.000000) -- (0.336000,0.420000,0.510204) -- (0.252000,0.420000,0.510204) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.336000,0.000000) -- (0.336000,0.420000,0.000000) -- (0.336000,0.420000,0.510204) -- (0.336000,0.336000,0.510204) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.252000,0.336000,0.510204) -- (0.252000,0.420000,0.510204) -- (0.336000,0.420000,0.510204) -- (0.336000,0.336000,0.510204) -- cycle;
%Bar with edges x: 0.25,0.34; edges y: 0.42,0.50 ; height: 0.68
\draw[thin] (0.252000,0.420000,0) -- (0.252000,0.504000,0) -- (0.336000,0.504000,0) -- (0.336000,0.420000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.420000,0.000000) -- (0.336000,0.420000,0.000000) -- (0.336000,0.420000,0.680272) -- (0.252000,0.420000,0.680272) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.420000,0.000000) -- (0.252000,0.504000,0.000000) -- (0.252000,0.504000,0.680272) -- (0.252000,0.420000,0.680272) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.504000,0.000000) -- (0.336000,0.504000,0.000000) -- (0.336000,0.504000,0.680272) -- (0.252000,0.504000,0.680272) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.420000,0.000000) -- (0.336000,0.504000,0.000000) -- (0.336000,0.504000,0.680272) -- (0.336000,0.420000,0.680272) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.252000,0.420000,0.680272) -- (0.252000,0.504000,0.680272) -- (0.336000,0.504000,0.680272) -- (0.336000,0.420000,0.680272) -- cycle;
%Bar with edges x: 0.25,0.34; edges y: 0.50,0.59 ; height: 0.58
\draw[thin] (0.252000,0.504000,0) -- (0.252000,0.588000,0) -- (0.336000,0.588000,0) -- (0.336000,0.504000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.504000,0.000000) -- (0.336000,0.504000,0.000000) -- (0.336000,0.504000,0.581066) -- (0.252000,0.504000,0.581066) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.504000,0.000000) -- (0.252000,0.588000,0.000000) -- (0.252000,0.588000,0.581066) -- (0.252000,0.504000,0.581066) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.588000,0.000000) -- (0.336000,0.588000,0.000000) -- (0.336000,0.588000,0.581066) -- (0.252000,0.588000,0.581066) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.504000,0.000000) -- (0.336000,0.588000,0.000000) -- (0.336000,0.588000,0.581066) -- (0.336000,0.504000,0.581066) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.252000,0.504000,0.581066) -- (0.252000,0.588000,0.581066) -- (0.336000,0.588000,0.581066) -- (0.336000,0.504000,0.581066) -- cycle;
%Bar with edges x: 0.25,0.34; edges y: 0.59,0.67 ; height: 0.78
\draw[thin] (0.252000,0.588000,0) -- (0.252000,0.672000,0) -- (0.336000,0.672000,0) -- (0.336000,0.588000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.588000,0.000000) -- (0.336000,0.588000,0.000000) -- (0.336000,0.588000,0.779478) -- (0.252000,0.588000,0.779478) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.588000,0.000000) -- (0.252000,0.672000,0.000000) -- (0.252000,0.672000,0.779478) -- (0.252000,0.588000,0.779478) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.672000,0.000000) -- (0.336000,0.672000,0.000000) -- (0.336000,0.672000,0.779478) -- (0.252000,0.672000,0.779478) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.588000,0.000000) -- (0.336000,0.672000,0.000000) -- (0.336000,0.672000,0.779478) -- (0.336000,0.588000,0.779478) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.252000,0.588000,0.779478) -- (0.252000,0.672000,0.779478) -- (0.336000,0.672000,0.779478) -- (0.336000,0.588000,0.779478) -- cycle;
%Bar with edges x: 0.25,0.34; edges y: 0.67,0.76 ; height: 0.71
\draw[thin] (0.252000,0.672000,0) -- (0.252000,0.756000,0) -- (0.336000,0.756000,0) -- (0.336000,0.672000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.672000,0.000000) -- (0.336000,0.672000,0.000000) -- (0.336000,0.672000,0.708617) -- (0.252000,0.672000,0.708617) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.672000,0.000000) -- (0.252000,0.756000,0.000000) -- (0.252000,0.756000,0.708617) -- (0.252000,0.672000,0.708617) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.756000,0.000000) -- (0.336000,0.756000,0.000000) -- (0.336000,0.756000,0.708617) -- (0.252000,0.756000,0.708617) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.672000,0.000000) -- (0.336000,0.756000,0.000000) -- (0.336000,0.756000,0.708617) -- (0.336000,0.672000,0.708617) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.252000,0.672000,0.708617) -- (0.252000,0.756000,0.708617) -- (0.336000,0.756000,0.708617) -- (0.336000,0.672000,0.708617) -- cycle;
%Bar with edges x: 0.25,0.34; edges y: 0.76,0.84 ; height: 0.78
\draw[thin] (0.252000,0.756000,0) -- (0.252000,0.840000,0) -- (0.336000,0.840000,0) -- (0.336000,0.756000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.756000,0.000000) -- (0.336000,0.756000,0.000000) -- (0.336000,0.756000,0.779478) -- (0.252000,0.756000,0.779478) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.756000,0.000000) -- (0.252000,0.840000,0.000000) -- (0.252000,0.840000,0.779478) -- (0.252000,0.756000,0.779478) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.840000,0.000000) -- (0.336000,0.840000,0.000000) -- (0.336000,0.840000,0.779478) -- (0.252000,0.840000,0.779478) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.756000,0.000000) -- (0.336000,0.840000,0.000000) -- (0.336000,0.840000,0.779478) -- (0.336000,0.756000,0.779478) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.252000,0.756000,0.779478) -- (0.252000,0.840000,0.779478) -- (0.336000,0.840000,0.779478) -- (0.336000,0.756000,0.779478) -- cycle;
%Bar with edges x: 0.25,0.34; edges y: 0.84,0.92 ; height: 0.72
\draw[thin] (0.252000,0.840000,0) -- (0.252000,0.924000,0) -- (0.336000,0.924000,0) -- (0.336000,0.840000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.840000,0.000000) -- (0.336000,0.840000,0.000000) -- (0.336000,0.840000,0.722789) -- (0.252000,0.840000,0.722789) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.840000,0.000000) -- (0.252000,0.924000,0.000000) -- (0.252000,0.924000,0.722789) -- (0.252000,0.840000,0.722789) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.924000,0.000000) -- (0.336000,0.924000,0.000000) -- (0.336000,0.924000,0.722789) -- (0.252000,0.924000,0.722789) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.840000,0.000000) -- (0.336000,0.924000,0.000000) -- (0.336000,0.924000,0.722789) -- (0.336000,0.840000,0.722789) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.252000,0.840000,0.722789) -- (0.252000,0.924000,0.722789) -- (0.336000,0.924000,0.722789) -- (0.336000,0.840000,0.722789) -- cycle;
%Bar with edges x: 0.25,0.34; edges y: 0.92,1.01 ; height: 1.35
\draw[thin] (0.252000,0.924000,0) -- (0.252000,1.008000,0) -- (0.336000,1.008000,0) -- (0.336000,0.924000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.924000,0.000000) -- (0.336000,0.924000,0.000000) -- (0.336000,0.924000,1.346372) -- (0.252000,0.924000,1.346372) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,0.924000,0.000000) -- (0.252000,1.008000,0.000000) -- (0.252000,1.008000,1.346372) -- (0.252000,0.924000,1.346372) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.252000,1.008000,0.000000) -- (0.336000,1.008000,0.000000) -- (0.336000,1.008000,1.346372) -- (0.252000,1.008000,1.346372) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.924000,0.000000) -- (0.336000,1.008000,0.000000) -- (0.336000,1.008000,1.346372) -- (0.336000,0.924000,1.346372) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.252000,0.924000,1.346372) -- (0.252000,1.008000,1.346372) -- (0.336000,1.008000,1.346372) -- (0.336000,0.924000,1.346372) -- cycle;
%Bar with edges x: 0.34,0.42; edges y: 0.00,0.08 ; height: 1.09
\draw[thin] (0.336000,0.000000,0) -- (0.336000,0.084000,0) -- (0.420000,0.084000,0) -- (0.420000,0.000000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.000000,0.000000) -- (0.420000,0.000000,0.000000) -- (0.420000,0.000000,1.091270) -- (0.336000,0.000000,1.091270) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.000000,0.000000) -- (0.336000,0.084000,0.000000) -- (0.336000,0.084000,1.091270) -- (0.336000,0.000000,1.091270) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.084000,0.000000) -- (0.420000,0.084000,0.000000) -- (0.420000,0.084000,1.091270) -- (0.336000,0.084000,1.091270) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.000000,0.000000) -- (0.420000,0.084000,0.000000) -- (0.420000,0.084000,1.091270) -- (0.420000,0.000000,1.091270) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.336000,0.000000,1.091270) -- (0.336000,0.084000,1.091270) -- (0.420000,0.084000,1.091270) -- (0.420000,0.000000,1.091270) -- cycle;
%Bar with edges x: 0.34,0.42; edges y: 0.08,0.17 ; height: 0.64
\draw[thin] (0.336000,0.084000,0) -- (0.336000,0.168000,0) -- (0.420000,0.168000,0) -- (0.420000,0.084000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.084000,0.000000) -- (0.420000,0.084000,0.000000) -- (0.420000,0.084000,0.637755) -- (0.336000,0.084000,0.637755) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.084000,0.000000) -- (0.336000,0.168000,0.000000) -- (0.336000,0.168000,0.637755) -- (0.336000,0.084000,0.637755) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.168000,0.000000) -- (0.420000,0.168000,0.000000) -- (0.420000,0.168000,0.637755) -- (0.336000,0.168000,0.637755) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.084000,0.000000) -- (0.420000,0.168000,0.000000) -- (0.420000,0.168000,0.637755) -- (0.420000,0.084000,0.637755) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.336000,0.084000,0.637755) -- (0.336000,0.168000,0.637755) -- (0.420000,0.168000,0.637755) -- (0.420000,0.084000,0.637755) -- cycle;
%Bar with edges x: 0.34,0.42; edges y: 0.17,0.25 ; height: 0.55
\draw[thin] (0.336000,0.168000,0) -- (0.336000,0.252000,0) -- (0.420000,0.252000,0) -- (0.420000,0.168000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.168000,0.000000) -- (0.420000,0.168000,0.000000) -- (0.420000,0.168000,0.552721) -- (0.336000,0.168000,0.552721) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.168000,0.000000) -- (0.336000,0.252000,0.000000) -- (0.336000,0.252000,0.552721) -- (0.336000,0.168000,0.552721) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.252000,0.000000) -- (0.420000,0.252000,0.000000) -- (0.420000,0.252000,0.552721) -- (0.336000,0.252000,0.552721) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.168000,0.000000) -- (0.420000,0.252000,0.000000) -- (0.420000,0.252000,0.552721) -- (0.420000,0.168000,0.552721) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.336000,0.168000,0.552721) -- (0.336000,0.252000,0.552721) -- (0.420000,0.252000,0.552721) -- (0.420000,0.168000,0.552721) -- cycle;
%Bar with edges x: 0.34,0.42; edges y: 0.25,0.34 ; height: 0.52
\draw[thin] (0.336000,0.252000,0) -- (0.336000,0.336000,0) -- (0.420000,0.336000,0) -- (0.420000,0.252000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.252000,0.000000) -- (0.420000,0.252000,0.000000) -- (0.420000,0.252000,0.524376) -- (0.336000,0.252000,0.524376) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.252000,0.000000) -- (0.336000,0.336000,0.000000) -- (0.336000,0.336000,0.524376) -- (0.336000,0.252000,0.524376) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.336000,0.000000) -- (0.420000,0.336000,0.000000) -- (0.420000,0.336000,0.524376) -- (0.336000,0.336000,0.524376) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.252000,0.000000) -- (0.420000,0.336000,0.000000) -- (0.420000,0.336000,0.524376) -- (0.420000,0.252000,0.524376) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.336000,0.252000,0.524376) -- (0.336000,0.336000,0.524376) -- (0.420000,0.336000,0.524376) -- (0.420000,0.252000,0.524376) -- cycle;
%Bar with edges x: 0.34,0.42; edges y: 0.34,0.42 ; height: 0.52
\draw[thin] (0.336000,0.336000,0) -- (0.336000,0.420000,0) -- (0.420000,0.420000,0) -- (0.420000,0.336000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.336000,0.000000) -- (0.420000,0.336000,0.000000) -- (0.420000,0.336000,0.524376) -- (0.336000,0.336000,0.524376) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.336000,0.000000) -- (0.336000,0.420000,0.000000) -- (0.336000,0.420000,0.524376) -- (0.336000,0.336000,0.524376) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.420000,0.000000) -- (0.420000,0.420000,0.000000) -- (0.420000,0.420000,0.524376) -- (0.336000,0.420000,0.524376) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.336000,0.000000) -- (0.420000,0.420000,0.000000) -- (0.420000,0.420000,0.524376) -- (0.420000,0.336000,0.524376) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.336000,0.336000,0.524376) -- (0.336000,0.420000,0.524376) -- (0.420000,0.420000,0.524376) -- (0.420000,0.336000,0.524376) -- cycle;
%Bar with edges x: 0.34,0.42; edges y: 0.42,0.50 ; height: 0.62
\draw[thin] (0.336000,0.420000,0) -- (0.336000,0.504000,0) -- (0.420000,0.504000,0) -- (0.420000,0.420000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.420000,0.000000) -- (0.420000,0.420000,0.000000) -- (0.420000,0.420000,0.623583) -- (0.336000,0.420000,0.623583) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.420000,0.000000) -- (0.336000,0.504000,0.000000) -- (0.336000,0.504000,0.623583) -- (0.336000,0.420000,0.623583) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.504000,0.000000) -- (0.420000,0.504000,0.000000) -- (0.420000,0.504000,0.623583) -- (0.336000,0.504000,0.623583) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.420000,0.000000) -- (0.420000,0.504000,0.000000) -- (0.420000,0.504000,0.623583) -- (0.420000,0.420000,0.623583) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.336000,0.420000,0.623583) -- (0.336000,0.504000,0.623583) -- (0.420000,0.504000,0.623583) -- (0.420000,0.420000,0.623583) -- cycle;
%Bar with edges x: 0.34,0.42; edges y: 0.50,0.59 ; height: 0.67
\draw[thin] (0.336000,0.504000,0) -- (0.336000,0.588000,0) -- (0.420000,0.588000,0) -- (0.420000,0.504000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.504000,0.000000) -- (0.420000,0.504000,0.000000) -- (0.420000,0.504000,0.666100) -- (0.336000,0.504000,0.666100) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.504000,0.000000) -- (0.336000,0.588000,0.000000) -- (0.336000,0.588000,0.666100) -- (0.336000,0.504000,0.666100) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.588000,0.000000) -- (0.420000,0.588000,0.000000) -- (0.420000,0.588000,0.666100) -- (0.336000,0.588000,0.666100) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.504000,0.000000) -- (0.420000,0.588000,0.000000) -- (0.420000,0.588000,0.666100) -- (0.420000,0.504000,0.666100) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.336000,0.504000,0.666100) -- (0.336000,0.588000,0.666100) -- (0.420000,0.588000,0.666100) -- (0.420000,0.504000,0.666100) -- cycle;
%Bar with edges x: 0.34,0.42; edges y: 0.59,0.67 ; height: 0.86
\draw[thin] (0.336000,0.588000,0) -- (0.336000,0.672000,0) -- (0.420000,0.672000,0) -- (0.420000,0.588000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.588000,0.000000) -- (0.420000,0.588000,0.000000) -- (0.420000,0.588000,0.864512) -- (0.336000,0.588000,0.864512) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.588000,0.000000) -- (0.336000,0.672000,0.000000) -- (0.336000,0.672000,0.864512) -- (0.336000,0.588000,0.864512) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.672000,0.000000) -- (0.420000,0.672000,0.000000) -- (0.420000,0.672000,0.864512) -- (0.336000,0.672000,0.864512) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.588000,0.000000) -- (0.420000,0.672000,0.000000) -- (0.420000,0.672000,0.864512) -- (0.420000,0.588000,0.864512) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.336000,0.588000,0.864512) -- (0.336000,0.672000,0.864512) -- (0.420000,0.672000,0.864512) -- (0.420000,0.588000,0.864512) -- cycle;
%Bar with edges x: 0.34,0.42; edges y: 0.67,0.76 ; height: 0.61
\draw[thin] (0.336000,0.672000,0) -- (0.336000,0.756000,0) -- (0.420000,0.756000,0) -- (0.420000,0.672000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.672000,0.000000) -- (0.420000,0.672000,0.000000) -- (0.420000,0.672000,0.609410) -- (0.336000,0.672000,0.609410) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.672000,0.000000) -- (0.336000,0.756000,0.000000) -- (0.336000,0.756000,0.609410) -- (0.336000,0.672000,0.609410) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.756000,0.000000) -- (0.420000,0.756000,0.000000) -- (0.420000,0.756000,0.609410) -- (0.336000,0.756000,0.609410) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.672000,0.000000) -- (0.420000,0.756000,0.000000) -- (0.420000,0.756000,0.609410) -- (0.420000,0.672000,0.609410) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.336000,0.672000,0.609410) -- (0.336000,0.756000,0.609410) -- (0.420000,0.756000,0.609410) -- (0.420000,0.672000,0.609410) -- cycle;
%Bar with edges x: 0.34,0.42; edges y: 0.76,0.84 ; height: 1.02
\draw[thin] (0.336000,0.756000,0) -- (0.336000,0.840000,0) -- (0.420000,0.840000,0) -- (0.420000,0.756000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.756000,0.000000) -- (0.420000,0.756000,0.000000) -- (0.420000,0.756000,1.020408) -- (0.336000,0.756000,1.020408) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.756000,0.000000) -- (0.336000,0.840000,0.000000) -- (0.336000,0.840000,1.020408) -- (0.336000,0.756000,1.020408) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.840000,0.000000) -- (0.420000,0.840000,0.000000) -- (0.420000,0.840000,1.020408) -- (0.336000,0.840000,1.020408) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.756000,0.000000) -- (0.420000,0.840000,0.000000) -- (0.420000,0.840000,1.020408) -- (0.420000,0.756000,1.020408) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.336000,0.756000,1.020408) -- (0.336000,0.840000,1.020408) -- (0.420000,0.840000,1.020408) -- (0.420000,0.756000,1.020408) -- cycle;
%Bar with edges x: 0.34,0.42; edges y: 0.84,0.92 ; height: 0.88
\draw[thin] (0.336000,0.840000,0) -- (0.336000,0.924000,0) -- (0.420000,0.924000,0) -- (0.420000,0.840000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.840000,0.000000) -- (0.420000,0.840000,0.000000) -- (0.420000,0.840000,0.878685) -- (0.336000,0.840000,0.878685) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.840000,0.000000) -- (0.336000,0.924000,0.000000) -- (0.336000,0.924000,0.878685) -- (0.336000,0.840000,0.878685) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.924000,0.000000) -- (0.420000,0.924000,0.000000) -- (0.420000,0.924000,0.878685) -- (0.336000,0.924000,0.878685) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.840000,0.000000) -- (0.420000,0.924000,0.000000) -- (0.420000,0.924000,0.878685) -- (0.420000,0.840000,0.878685) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.336000,0.840000,0.878685) -- (0.336000,0.924000,0.878685) -- (0.420000,0.924000,0.878685) -- (0.420000,0.840000,0.878685) -- cycle;
%Bar with edges x: 0.34,0.42; edges y: 0.92,1.01 ; height: 1.50
\draw[thin] (0.336000,0.924000,0) -- (0.336000,1.008000,0) -- (0.420000,1.008000,0) -- (0.420000,0.924000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.924000,0.000000) -- (0.420000,0.924000,0.000000) -- (0.420000,0.924000,1.502268) -- (0.336000,0.924000,1.502268) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,0.924000,0.000000) -- (0.336000,1.008000,0.000000) -- (0.336000,1.008000,1.502268) -- (0.336000,0.924000,1.502268) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.336000,1.008000,0.000000) -- (0.420000,1.008000,0.000000) -- (0.420000,1.008000,1.502268) -- (0.336000,1.008000,1.502268) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.924000,0.000000) -- (0.420000,1.008000,0.000000) -- (0.420000,1.008000,1.502268) -- (0.420000,0.924000,1.502268) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.336000,0.924000,1.502268) -- (0.336000,1.008000,1.502268) -- (0.420000,1.008000,1.502268) -- (0.420000,0.924000,1.502268) -- cycle;
%Bar with edges x: 0.42,0.50; edges y: 0.00,0.08 ; height: 1.32
\draw[thin] (0.420000,0.000000,0) -- (0.420000,0.084000,0) -- (0.504000,0.084000,0) -- (0.504000,0.000000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.000000,0.000000) -- (0.504000,0.000000,0.000000) -- (0.504000,0.000000,1.318027) -- (0.420000,0.000000,1.318027) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.000000,0.000000) -- (0.420000,0.084000,0.000000) -- (0.420000,0.084000,1.318027) -- (0.420000,0.000000,1.318027) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.084000,0.000000) -- (0.504000,0.084000,0.000000) -- (0.504000,0.084000,1.318027) -- (0.420000,0.084000,1.318027) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.000000,0.000000) -- (0.504000,0.084000,0.000000) -- (0.504000,0.084000,1.318027) -- (0.504000,0.000000,1.318027) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.420000,0.000000,1.318027) -- (0.420000,0.084000,1.318027) -- (0.504000,0.084000,1.318027) -- (0.504000,0.000000,1.318027) -- cycle;
%Bar with edges x: 0.42,0.50; edges y: 0.08,0.17 ; height: 0.52
\draw[thin] (0.420000,0.084000,0) -- (0.420000,0.168000,0) -- (0.504000,0.168000,0) -- (0.504000,0.084000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.084000,0.000000) -- (0.504000,0.084000,0.000000) -- (0.504000,0.084000,0.524376) -- (0.420000,0.084000,0.524376) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.084000,0.000000) -- (0.420000,0.168000,0.000000) -- (0.420000,0.168000,0.524376) -- (0.420000,0.084000,0.524376) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.168000,0.000000) -- (0.504000,0.168000,0.000000) -- (0.504000,0.168000,0.524376) -- (0.420000,0.168000,0.524376) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.084000,0.000000) -- (0.504000,0.168000,0.000000) -- (0.504000,0.168000,0.524376) -- (0.504000,0.084000,0.524376) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.420000,0.084000,0.524376) -- (0.420000,0.168000,0.524376) -- (0.504000,0.168000,0.524376) -- (0.504000,0.084000,0.524376) -- cycle;
%Bar with edges x: 0.42,0.50; edges y: 0.17,0.25 ; height: 0.60
\draw[thin] (0.420000,0.168000,0) -- (0.420000,0.252000,0) -- (0.504000,0.252000,0) -- (0.504000,0.168000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.168000,0.000000) -- (0.504000,0.168000,0.000000) -- (0.504000,0.168000,0.595238) -- (0.420000,0.168000,0.595238) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.168000,0.000000) -- (0.420000,0.252000,0.000000) -- (0.420000,0.252000,0.595238) -- (0.420000,0.168000,0.595238) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.252000,0.000000) -- (0.504000,0.252000,0.000000) -- (0.504000,0.252000,0.595238) -- (0.420000,0.252000,0.595238) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.168000,0.000000) -- (0.504000,0.252000,0.000000) -- (0.504000,0.252000,0.595238) -- (0.504000,0.168000,0.595238) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.420000,0.168000,0.595238) -- (0.420000,0.252000,0.595238) -- (0.504000,0.252000,0.595238) -- (0.504000,0.168000,0.595238) -- cycle;
%Bar with edges x: 0.42,0.50; edges y: 0.25,0.34 ; height: 0.69
\draw[thin] (0.420000,0.252000,0) -- (0.420000,0.336000,0) -- (0.504000,0.336000,0) -- (0.504000,0.252000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.252000,0.000000) -- (0.504000,0.252000,0.000000) -- (0.504000,0.252000,0.694444) -- (0.420000,0.252000,0.694444) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.252000,0.000000) -- (0.420000,0.336000,0.000000) -- (0.420000,0.336000,0.694444) -- (0.420000,0.252000,0.694444) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.336000,0.000000) -- (0.504000,0.336000,0.000000) -- (0.504000,0.336000,0.694444) -- (0.420000,0.336000,0.694444) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.252000,0.000000) -- (0.504000,0.336000,0.000000) -- (0.504000,0.336000,0.694444) -- (0.504000,0.252000,0.694444) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.420000,0.252000,0.694444) -- (0.420000,0.336000,0.694444) -- (0.504000,0.336000,0.694444) -- (0.504000,0.252000,0.694444) -- cycle;
%Bar with edges x: 0.42,0.50; edges y: 0.34,0.42 ; height: 0.69
\draw[thin] (0.420000,0.336000,0) -- (0.420000,0.420000,0) -- (0.504000,0.420000,0) -- (0.504000,0.336000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.336000,0.000000) -- (0.504000,0.336000,0.000000) -- (0.504000,0.336000,0.694444) -- (0.420000,0.336000,0.694444) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.336000,0.000000) -- (0.420000,0.420000,0.000000) -- (0.420000,0.420000,0.694444) -- (0.420000,0.336000,0.694444) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.420000,0.000000) -- (0.504000,0.420000,0.000000) -- (0.504000,0.420000,0.694444) -- (0.420000,0.420000,0.694444) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.336000,0.000000) -- (0.504000,0.420000,0.000000) -- (0.504000,0.420000,0.694444) -- (0.504000,0.336000,0.694444) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.420000,0.336000,0.694444) -- (0.420000,0.420000,0.694444) -- (0.504000,0.420000,0.694444) -- (0.504000,0.336000,0.694444) -- cycle;
%Bar with edges x: 0.42,0.50; edges y: 0.42,0.50 ; height: 0.69
\draw[thin] (0.420000,0.420000,0) -- (0.420000,0.504000,0) -- (0.504000,0.504000,0) -- (0.504000,0.420000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.420000,0.000000) -- (0.504000,0.420000,0.000000) -- (0.504000,0.420000,0.694444) -- (0.420000,0.420000,0.694444) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.420000,0.000000) -- (0.420000,0.504000,0.000000) -- (0.420000,0.504000,0.694444) -- (0.420000,0.420000,0.694444) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.504000,0.000000) -- (0.504000,0.504000,0.000000) -- (0.504000,0.504000,0.694444) -- (0.420000,0.504000,0.694444) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.420000,0.000000) -- (0.504000,0.504000,0.000000) -- (0.504000,0.504000,0.694444) -- (0.504000,0.420000,0.694444) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.420000,0.420000,0.694444) -- (0.420000,0.504000,0.694444) -- (0.504000,0.504000,0.694444) -- (0.504000,0.420000,0.694444) -- cycle;
%Bar with edges x: 0.42,0.50; edges y: 0.50,0.59 ; height: 0.86
\draw[thin] (0.420000,0.504000,0) -- (0.420000,0.588000,0) -- (0.504000,0.588000,0) -- (0.504000,0.504000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.504000,0.000000) -- (0.504000,0.504000,0.000000) -- (0.504000,0.504000,0.864512) -- (0.420000,0.504000,0.864512) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.504000,0.000000) -- (0.420000,0.588000,0.000000) -- (0.420000,0.588000,0.864512) -- (0.420000,0.504000,0.864512) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.588000,0.000000) -- (0.504000,0.588000,0.000000) -- (0.504000,0.588000,0.864512) -- (0.420000,0.588000,0.864512) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.504000,0.000000) -- (0.504000,0.588000,0.000000) -- (0.504000,0.588000,0.864512) -- (0.504000,0.504000,0.864512) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.420000,0.504000,0.864512) -- (0.420000,0.588000,0.864512) -- (0.504000,0.588000,0.864512) -- (0.504000,0.504000,0.864512) -- cycle;
%Bar with edges x: 0.42,0.50; edges y: 0.59,0.67 ; height: 0.79
\draw[thin] (0.420000,0.588000,0) -- (0.420000,0.672000,0) -- (0.504000,0.672000,0) -- (0.504000,0.588000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.588000,0.000000) -- (0.504000,0.588000,0.000000) -- (0.504000,0.588000,0.793651) -- (0.420000,0.588000,0.793651) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.588000,0.000000) -- (0.420000,0.672000,0.000000) -- (0.420000,0.672000,0.793651) -- (0.420000,0.588000,0.793651) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.672000,0.000000) -- (0.504000,0.672000,0.000000) -- (0.504000,0.672000,0.793651) -- (0.420000,0.672000,0.793651) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.588000,0.000000) -- (0.504000,0.672000,0.000000) -- (0.504000,0.672000,0.793651) -- (0.504000,0.588000,0.793651) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.420000,0.588000,0.793651) -- (0.420000,0.672000,0.793651) -- (0.504000,0.672000,0.793651) -- (0.504000,0.588000,0.793651) -- cycle;
%Bar with edges x: 0.42,0.50; edges y: 0.67,0.76 ; height: 0.68
\draw[thin] (0.420000,0.672000,0) -- (0.420000,0.756000,0) -- (0.504000,0.756000,0) -- (0.504000,0.672000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.672000,0.000000) -- (0.504000,0.672000,0.000000) -- (0.504000,0.672000,0.680272) -- (0.420000,0.672000,0.680272) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.672000,0.000000) -- (0.420000,0.756000,0.000000) -- (0.420000,0.756000,0.680272) -- (0.420000,0.672000,0.680272) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.756000,0.000000) -- (0.504000,0.756000,0.000000) -- (0.504000,0.756000,0.680272) -- (0.420000,0.756000,0.680272) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.672000,0.000000) -- (0.504000,0.756000,0.000000) -- (0.504000,0.756000,0.680272) -- (0.504000,0.672000,0.680272) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.420000,0.672000,0.680272) -- (0.420000,0.756000,0.680272) -- (0.504000,0.756000,0.680272) -- (0.504000,0.672000,0.680272) -- cycle;
%Bar with edges x: 0.42,0.50; edges y: 0.76,0.84 ; height: 0.74
\draw[thin] (0.420000,0.756000,0) -- (0.420000,0.840000,0) -- (0.504000,0.840000,0) -- (0.504000,0.756000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.756000,0.000000) -- (0.504000,0.756000,0.000000) -- (0.504000,0.756000,0.736961) -- (0.420000,0.756000,0.736961) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.756000,0.000000) -- (0.420000,0.840000,0.000000) -- (0.420000,0.840000,0.736961) -- (0.420000,0.756000,0.736961) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.840000,0.000000) -- (0.504000,0.840000,0.000000) -- (0.504000,0.840000,0.736961) -- (0.420000,0.840000,0.736961) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.756000,0.000000) -- (0.504000,0.840000,0.000000) -- (0.504000,0.840000,0.736961) -- (0.504000,0.756000,0.736961) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.420000,0.756000,0.736961) -- (0.420000,0.840000,0.736961) -- (0.504000,0.840000,0.736961) -- (0.504000,0.756000,0.736961) -- cycle;
%Bar with edges x: 0.42,0.50; edges y: 0.84,0.92 ; height: 0.89
\draw[thin] (0.420000,0.840000,0) -- (0.420000,0.924000,0) -- (0.504000,0.924000,0) -- (0.504000,0.840000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.840000,0.000000) -- (0.504000,0.840000,0.000000) -- (0.504000,0.840000,0.892857) -- (0.420000,0.840000,0.892857) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.840000,0.000000) -- (0.420000,0.924000,0.000000) -- (0.420000,0.924000,0.892857) -- (0.420000,0.840000,0.892857) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.924000,0.000000) -- (0.504000,0.924000,0.000000) -- (0.504000,0.924000,0.892857) -- (0.420000,0.924000,0.892857) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.840000,0.000000) -- (0.504000,0.924000,0.000000) -- (0.504000,0.924000,0.892857) -- (0.504000,0.840000,0.892857) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.420000,0.840000,0.892857) -- (0.420000,0.924000,0.892857) -- (0.504000,0.924000,0.892857) -- (0.504000,0.840000,0.892857) -- cycle;
%Bar with edges x: 0.42,0.50; edges y: 0.92,1.01 ; height: 1.74
\draw[thin] (0.420000,0.924000,0) -- (0.420000,1.008000,0) -- (0.504000,1.008000,0) -- (0.504000,0.924000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.924000,0.000000) -- (0.504000,0.924000,0.000000) -- (0.504000,0.924000,1.743197) -- (0.420000,0.924000,1.743197) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,0.924000,0.000000) -- (0.420000,1.008000,0.000000) -- (0.420000,1.008000,1.743197) -- (0.420000,0.924000,1.743197) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.420000,1.008000,0.000000) -- (0.504000,1.008000,0.000000) -- (0.504000,1.008000,1.743197) -- (0.420000,1.008000,1.743197) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.924000,0.000000) -- (0.504000,1.008000,0.000000) -- (0.504000,1.008000,1.743197) -- (0.504000,0.924000,1.743197) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.420000,0.924000,1.743197) -- (0.420000,1.008000,1.743197) -- (0.504000,1.008000,1.743197) -- (0.504000,0.924000,1.743197) -- cycle;
%Bar with edges x: 0.50,0.59; edges y: 0.00,0.08 ; height: 1.22
\draw[thin] (0.504000,0.000000,0) -- (0.504000,0.084000,0) -- (0.588000,0.084000,0) -- (0.588000,0.000000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.000000,0.000000) -- (0.588000,0.000000,0.000000) -- (0.588000,0.000000,1.218821) -- (0.504000,0.000000,1.218821) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.000000,0.000000) -- (0.504000,0.084000,0.000000) -- (0.504000,0.084000,1.218821) -- (0.504000,0.000000,1.218821) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.084000,0.000000) -- (0.588000,0.084000,0.000000) -- (0.588000,0.084000,1.218821) -- (0.504000,0.084000,1.218821) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.000000,0.000000) -- (0.588000,0.084000,0.000000) -- (0.588000,0.084000,1.218821) -- (0.588000,0.000000,1.218821) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.504000,0.000000,1.218821) -- (0.504000,0.084000,1.218821) -- (0.588000,0.084000,1.218821) -- (0.588000,0.000000,1.218821) -- cycle;
%Bar with edges x: 0.50,0.59; edges y: 0.08,0.17 ; height: 0.69
\draw[thin] (0.504000,0.084000,0) -- (0.504000,0.168000,0) -- (0.588000,0.168000,0) -- (0.588000,0.084000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.084000,0.000000) -- (0.588000,0.084000,0.000000) -- (0.588000,0.084000,0.694444) -- (0.504000,0.084000,0.694444) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.084000,0.000000) -- (0.504000,0.168000,0.000000) -- (0.504000,0.168000,0.694444) -- (0.504000,0.084000,0.694444) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.168000,0.000000) -- (0.588000,0.168000,0.000000) -- (0.588000,0.168000,0.694444) -- (0.504000,0.168000,0.694444) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.084000,0.000000) -- (0.588000,0.168000,0.000000) -- (0.588000,0.168000,0.694444) -- (0.588000,0.084000,0.694444) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.504000,0.084000,0.694444) -- (0.504000,0.168000,0.694444) -- (0.588000,0.168000,0.694444) -- (0.588000,0.084000,0.694444) -- cycle;
%Bar with edges x: 0.50,0.59; edges y: 0.17,0.25 ; height: 0.82
\draw[thin] (0.504000,0.168000,0) -- (0.504000,0.252000,0) -- (0.588000,0.252000,0) -- (0.588000,0.168000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.168000,0.000000) -- (0.588000,0.168000,0.000000) -- (0.588000,0.168000,0.821995) -- (0.504000,0.168000,0.821995) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.168000,0.000000) -- (0.504000,0.252000,0.000000) -- (0.504000,0.252000,0.821995) -- (0.504000,0.168000,0.821995) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.252000,0.000000) -- (0.588000,0.252000,0.000000) -- (0.588000,0.252000,0.821995) -- (0.504000,0.252000,0.821995) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.168000,0.000000) -- (0.588000,0.252000,0.000000) -- (0.588000,0.252000,0.821995) -- (0.588000,0.168000,0.821995) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.504000,0.168000,0.821995) -- (0.504000,0.252000,0.821995) -- (0.588000,0.252000,0.821995) -- (0.588000,0.168000,0.821995) -- cycle;
%Bar with edges x: 0.50,0.59; edges y: 0.25,0.34 ; height: 0.74
\draw[thin] (0.504000,0.252000,0) -- (0.504000,0.336000,0) -- (0.588000,0.336000,0) -- (0.588000,0.252000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.252000,0.000000) -- (0.588000,0.252000,0.000000) -- (0.588000,0.252000,0.736961) -- (0.504000,0.252000,0.736961) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.252000,0.000000) -- (0.504000,0.336000,0.000000) -- (0.504000,0.336000,0.736961) -- (0.504000,0.252000,0.736961) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.336000,0.000000) -- (0.588000,0.336000,0.000000) -- (0.588000,0.336000,0.736961) -- (0.504000,0.336000,0.736961) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.252000,0.000000) -- (0.588000,0.336000,0.000000) -- (0.588000,0.336000,0.736961) -- (0.588000,0.252000,0.736961) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.504000,0.252000,0.736961) -- (0.504000,0.336000,0.736961) -- (0.588000,0.336000,0.736961) -- (0.588000,0.252000,0.736961) -- cycle;
%Bar with edges x: 0.50,0.59; edges y: 0.34,0.42 ; height: 0.65
\draw[thin] (0.504000,0.336000,0) -- (0.504000,0.420000,0) -- (0.588000,0.420000,0) -- (0.588000,0.336000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.336000,0.000000) -- (0.588000,0.336000,0.000000) -- (0.588000,0.336000,0.651927) -- (0.504000,0.336000,0.651927) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.336000,0.000000) -- (0.504000,0.420000,0.000000) -- (0.504000,0.420000,0.651927) -- (0.504000,0.336000,0.651927) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.420000,0.000000) -- (0.588000,0.420000,0.000000) -- (0.588000,0.420000,0.651927) -- (0.504000,0.420000,0.651927) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.336000,0.000000) -- (0.588000,0.420000,0.000000) -- (0.588000,0.420000,0.651927) -- (0.588000,0.336000,0.651927) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.504000,0.336000,0.651927) -- (0.504000,0.420000,0.651927) -- (0.588000,0.420000,0.651927) -- (0.588000,0.336000,0.651927) -- cycle;
%Bar with edges x: 0.50,0.59; edges y: 0.42,0.50 ; height: 0.78
\draw[thin] (0.504000,0.420000,0) -- (0.504000,0.504000,0) -- (0.588000,0.504000,0) -- (0.588000,0.420000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.420000,0.000000) -- (0.588000,0.420000,0.000000) -- (0.588000,0.420000,0.779478) -- (0.504000,0.420000,0.779478) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.420000,0.000000) -- (0.504000,0.504000,0.000000) -- (0.504000,0.504000,0.779478) -- (0.504000,0.420000,0.779478) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.504000,0.000000) -- (0.588000,0.504000,0.000000) -- (0.588000,0.504000,0.779478) -- (0.504000,0.504000,0.779478) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.420000,0.000000) -- (0.588000,0.504000,0.000000) -- (0.588000,0.504000,0.779478) -- (0.588000,0.420000,0.779478) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.504000,0.420000,0.779478) -- (0.504000,0.504000,0.779478) -- (0.588000,0.504000,0.779478) -- (0.588000,0.420000,0.779478) -- cycle;
%Bar with edges x: 0.50,0.59; edges y: 0.50,0.59 ; height: 0.69
\draw[thin] (0.504000,0.504000,0) -- (0.504000,0.588000,0) -- (0.588000,0.588000,0) -- (0.588000,0.504000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.504000,0.000000) -- (0.588000,0.504000,0.000000) -- (0.588000,0.504000,0.694444) -- (0.504000,0.504000,0.694444) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.504000,0.000000) -- (0.504000,0.588000,0.000000) -- (0.504000,0.588000,0.694444) -- (0.504000,0.504000,0.694444) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.588000,0.000000) -- (0.588000,0.588000,0.000000) -- (0.588000,0.588000,0.694444) -- (0.504000,0.588000,0.694444) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.504000,0.000000) -- (0.588000,0.588000,0.000000) -- (0.588000,0.588000,0.694444) -- (0.588000,0.504000,0.694444) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.504000,0.504000,0.694444) -- (0.504000,0.588000,0.694444) -- (0.588000,0.588000,0.694444) -- (0.588000,0.504000,0.694444) -- cycle;
%Bar with edges x: 0.50,0.59; edges y: 0.59,0.67 ; height: 0.62
\draw[thin] (0.504000,0.588000,0) -- (0.504000,0.672000,0) -- (0.588000,0.672000,0) -- (0.588000,0.588000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.588000,0.000000) -- (0.588000,0.588000,0.000000) -- (0.588000,0.588000,0.623583) -- (0.504000,0.588000,0.623583) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.588000,0.000000) -- (0.504000,0.672000,0.000000) -- (0.504000,0.672000,0.623583) -- (0.504000,0.588000,0.623583) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.672000,0.000000) -- (0.588000,0.672000,0.000000) -- (0.588000,0.672000,0.623583) -- (0.504000,0.672000,0.623583) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.588000,0.000000) -- (0.588000,0.672000,0.000000) -- (0.588000,0.672000,0.623583) -- (0.588000,0.588000,0.623583) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.504000,0.588000,0.623583) -- (0.504000,0.672000,0.623583) -- (0.588000,0.672000,0.623583) -- (0.588000,0.588000,0.623583) -- cycle;
%Bar with edges x: 0.50,0.59; edges y: 0.67,0.76 ; height: 0.65
\draw[thin] (0.504000,0.672000,0) -- (0.504000,0.756000,0) -- (0.588000,0.756000,0) -- (0.588000,0.672000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.672000,0.000000) -- (0.588000,0.672000,0.000000) -- (0.588000,0.672000,0.651927) -- (0.504000,0.672000,0.651927) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.672000,0.000000) -- (0.504000,0.756000,0.000000) -- (0.504000,0.756000,0.651927) -- (0.504000,0.672000,0.651927) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.756000,0.000000) -- (0.588000,0.756000,0.000000) -- (0.588000,0.756000,0.651927) -- (0.504000,0.756000,0.651927) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.672000,0.000000) -- (0.588000,0.756000,0.000000) -- (0.588000,0.756000,0.651927) -- (0.588000,0.672000,0.651927) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.504000,0.672000,0.651927) -- (0.504000,0.756000,0.651927) -- (0.588000,0.756000,0.651927) -- (0.588000,0.672000,0.651927) -- cycle;
%Bar with edges x: 0.50,0.59; edges y: 0.76,0.84 ; height: 0.64
\draw[thin] (0.504000,0.756000,0) -- (0.504000,0.840000,0) -- (0.588000,0.840000,0) -- (0.588000,0.756000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.756000,0.000000) -- (0.588000,0.756000,0.000000) -- (0.588000,0.756000,0.637755) -- (0.504000,0.756000,0.637755) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.756000,0.000000) -- (0.504000,0.840000,0.000000) -- (0.504000,0.840000,0.637755) -- (0.504000,0.756000,0.637755) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.840000,0.000000) -- (0.588000,0.840000,0.000000) -- (0.588000,0.840000,0.637755) -- (0.504000,0.840000,0.637755) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.756000,0.000000) -- (0.588000,0.840000,0.000000) -- (0.588000,0.840000,0.637755) -- (0.588000,0.756000,0.637755) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.504000,0.756000,0.637755) -- (0.504000,0.840000,0.637755) -- (0.588000,0.840000,0.637755) -- (0.588000,0.756000,0.637755) -- cycle;
%Bar with edges x: 0.50,0.59; edges y: 0.84,0.92 ; height: 0.85
\draw[thin] (0.504000,0.840000,0) -- (0.504000,0.924000,0) -- (0.588000,0.924000,0) -- (0.588000,0.840000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.840000,0.000000) -- (0.588000,0.840000,0.000000) -- (0.588000,0.840000,0.850340) -- (0.504000,0.840000,0.850340) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.840000,0.000000) -- (0.504000,0.924000,0.000000) -- (0.504000,0.924000,0.850340) -- (0.504000,0.840000,0.850340) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.924000,0.000000) -- (0.588000,0.924000,0.000000) -- (0.588000,0.924000,0.850340) -- (0.504000,0.924000,0.850340) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.840000,0.000000) -- (0.588000,0.924000,0.000000) -- (0.588000,0.924000,0.850340) -- (0.588000,0.840000,0.850340) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.504000,0.840000,0.850340) -- (0.504000,0.924000,0.850340) -- (0.588000,0.924000,0.850340) -- (0.588000,0.840000,0.850340) -- cycle;
%Bar with edges x: 0.50,0.59; edges y: 0.92,1.01 ; height: 1.53
\draw[thin] (0.504000,0.924000,0) -- (0.504000,1.008000,0) -- (0.588000,1.008000,0) -- (0.588000,0.924000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.924000,0.000000) -- (0.588000,0.924000,0.000000) -- (0.588000,0.924000,1.530612) -- (0.504000,0.924000,1.530612) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,0.924000,0.000000) -- (0.504000,1.008000,0.000000) -- (0.504000,1.008000,1.530612) -- (0.504000,0.924000,1.530612) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.504000,1.008000,0.000000) -- (0.588000,1.008000,0.000000) -- (0.588000,1.008000,1.530612) -- (0.504000,1.008000,1.530612) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.924000,0.000000) -- (0.588000,1.008000,0.000000) -- (0.588000,1.008000,1.530612) -- (0.588000,0.924000,1.530612) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.504000,0.924000,1.530612) -- (0.504000,1.008000,1.530612) -- (0.588000,1.008000,1.530612) -- (0.588000,0.924000,1.530612) -- cycle;
%Bar with edges x: 0.59,0.67; edges y: 0.00,0.08 ; height: 1.56
\draw[thin] (0.588000,0.000000,0) -- (0.588000,0.084000,0) -- (0.672000,0.084000,0) -- (0.672000,0.000000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.000000,0.000000) -- (0.672000,0.000000,0.000000) -- (0.672000,0.000000,1.558957) -- (0.588000,0.000000,1.558957) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.000000,0.000000) -- (0.588000,0.084000,0.000000) -- (0.588000,0.084000,1.558957) -- (0.588000,0.000000,1.558957) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.084000,0.000000) -- (0.672000,0.084000,0.000000) -- (0.672000,0.084000,1.558957) -- (0.588000,0.084000,1.558957) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.000000,0.000000) -- (0.672000,0.084000,0.000000) -- (0.672000,0.084000,1.558957) -- (0.672000,0.000000,1.558957) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.588000,0.000000,1.558957) -- (0.588000,0.084000,1.558957) -- (0.672000,0.084000,1.558957) -- (0.672000,0.000000,1.558957) -- cycle;
%Bar with edges x: 0.59,0.67; edges y: 0.08,0.17 ; height: 0.60
\draw[thin] (0.588000,0.084000,0) -- (0.588000,0.168000,0) -- (0.672000,0.168000,0) -- (0.672000,0.084000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.084000,0.000000) -- (0.672000,0.084000,0.000000) -- (0.672000,0.084000,0.595238) -- (0.588000,0.084000,0.595238) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.084000,0.000000) -- (0.588000,0.168000,0.000000) -- (0.588000,0.168000,0.595238) -- (0.588000,0.084000,0.595238) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.168000,0.000000) -- (0.672000,0.168000,0.000000) -- (0.672000,0.168000,0.595238) -- (0.588000,0.168000,0.595238) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.084000,0.000000) -- (0.672000,0.168000,0.000000) -- (0.672000,0.168000,0.595238) -- (0.672000,0.084000,0.595238) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.588000,0.084000,0.595238) -- (0.588000,0.168000,0.595238) -- (0.672000,0.168000,0.595238) -- (0.672000,0.084000,0.595238) -- cycle;
%Bar with edges x: 0.59,0.67; edges y: 0.17,0.25 ; height: 0.68
\draw[thin] (0.588000,0.168000,0) -- (0.588000,0.252000,0) -- (0.672000,0.252000,0) -- (0.672000,0.168000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.168000,0.000000) -- (0.672000,0.168000,0.000000) -- (0.672000,0.168000,0.680272) -- (0.588000,0.168000,0.680272) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.168000,0.000000) -- (0.588000,0.252000,0.000000) -- (0.588000,0.252000,0.680272) -- (0.588000,0.168000,0.680272) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.252000,0.000000) -- (0.672000,0.252000,0.000000) -- (0.672000,0.252000,0.680272) -- (0.588000,0.252000,0.680272) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.168000,0.000000) -- (0.672000,0.252000,0.000000) -- (0.672000,0.252000,0.680272) -- (0.672000,0.168000,0.680272) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.588000,0.168000,0.680272) -- (0.588000,0.252000,0.680272) -- (0.672000,0.252000,0.680272) -- (0.672000,0.168000,0.680272) -- cycle;
%Bar with edges x: 0.59,0.67; edges y: 0.25,0.34 ; height: 0.67
\draw[thin] (0.588000,0.252000,0) -- (0.588000,0.336000,0) -- (0.672000,0.336000,0) -- (0.672000,0.252000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.252000,0.000000) -- (0.672000,0.252000,0.000000) -- (0.672000,0.252000,0.666100) -- (0.588000,0.252000,0.666100) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.252000,0.000000) -- (0.588000,0.336000,0.000000) -- (0.588000,0.336000,0.666100) -- (0.588000,0.252000,0.666100) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.336000,0.000000) -- (0.672000,0.336000,0.000000) -- (0.672000,0.336000,0.666100) -- (0.588000,0.336000,0.666100) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.252000,0.000000) -- (0.672000,0.336000,0.000000) -- (0.672000,0.336000,0.666100) -- (0.672000,0.252000,0.666100) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.588000,0.252000,0.666100) -- (0.588000,0.336000,0.666100) -- (0.672000,0.336000,0.666100) -- (0.672000,0.252000,0.666100) -- cycle;
%Bar with edges x: 0.59,0.67; edges y: 0.34,0.42 ; height: 0.62
\draw[thin] (0.588000,0.336000,0) -- (0.588000,0.420000,0) -- (0.672000,0.420000,0) -- (0.672000,0.336000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.336000,0.000000) -- (0.672000,0.336000,0.000000) -- (0.672000,0.336000,0.623583) -- (0.588000,0.336000,0.623583) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.336000,0.000000) -- (0.588000,0.420000,0.000000) -- (0.588000,0.420000,0.623583) -- (0.588000,0.336000,0.623583) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.420000,0.000000) -- (0.672000,0.420000,0.000000) -- (0.672000,0.420000,0.623583) -- (0.588000,0.420000,0.623583) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.336000,0.000000) -- (0.672000,0.420000,0.000000) -- (0.672000,0.420000,0.623583) -- (0.672000,0.336000,0.623583) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.588000,0.336000,0.623583) -- (0.588000,0.420000,0.623583) -- (0.672000,0.420000,0.623583) -- (0.672000,0.336000,0.623583) -- cycle;
%Bar with edges x: 0.59,0.67; edges y: 0.42,0.50 ; height: 0.60
\draw[thin] (0.588000,0.420000,0) -- (0.588000,0.504000,0) -- (0.672000,0.504000,0) -- (0.672000,0.420000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.420000,0.000000) -- (0.672000,0.420000,0.000000) -- (0.672000,0.420000,0.595238) -- (0.588000,0.420000,0.595238) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.420000,0.000000) -- (0.588000,0.504000,0.000000) -- (0.588000,0.504000,0.595238) -- (0.588000,0.420000,0.595238) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.504000,0.000000) -- (0.672000,0.504000,0.000000) -- (0.672000,0.504000,0.595238) -- (0.588000,0.504000,0.595238) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.420000,0.000000) -- (0.672000,0.504000,0.000000) -- (0.672000,0.504000,0.595238) -- (0.672000,0.420000,0.595238) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.588000,0.420000,0.595238) -- (0.588000,0.504000,0.595238) -- (0.672000,0.504000,0.595238) -- (0.672000,0.420000,0.595238) -- cycle;
%Bar with edges x: 0.59,0.67; edges y: 0.50,0.59 ; height: 0.68
\draw[thin] (0.588000,0.504000,0) -- (0.588000,0.588000,0) -- (0.672000,0.588000,0) -- (0.672000,0.504000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.504000,0.000000) -- (0.672000,0.504000,0.000000) -- (0.672000,0.504000,0.680272) -- (0.588000,0.504000,0.680272) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.504000,0.000000) -- (0.588000,0.588000,0.000000) -- (0.588000,0.588000,0.680272) -- (0.588000,0.504000,0.680272) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.588000,0.000000) -- (0.672000,0.588000,0.000000) -- (0.672000,0.588000,0.680272) -- (0.588000,0.588000,0.680272) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.504000,0.000000) -- (0.672000,0.588000,0.000000) -- (0.672000,0.588000,0.680272) -- (0.672000,0.504000,0.680272) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.588000,0.504000,0.680272) -- (0.588000,0.588000,0.680272) -- (0.672000,0.588000,0.680272) -- (0.672000,0.504000,0.680272) -- cycle;
%Bar with edges x: 0.59,0.67; edges y: 0.59,0.67 ; height: 0.60
\draw[thin] (0.588000,0.588000,0) -- (0.588000,0.672000,0) -- (0.672000,0.672000,0) -- (0.672000,0.588000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.588000,0.000000) -- (0.672000,0.588000,0.000000) -- (0.672000,0.588000,0.595238) -- (0.588000,0.588000,0.595238) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.588000,0.000000) -- (0.588000,0.672000,0.000000) -- (0.588000,0.672000,0.595238) -- (0.588000,0.588000,0.595238) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.672000,0.000000) -- (0.672000,0.672000,0.000000) -- (0.672000,0.672000,0.595238) -- (0.588000,0.672000,0.595238) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.588000,0.000000) -- (0.672000,0.672000,0.000000) -- (0.672000,0.672000,0.595238) -- (0.672000,0.588000,0.595238) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.588000,0.588000,0.595238) -- (0.588000,0.672000,0.595238) -- (0.672000,0.672000,0.595238) -- (0.672000,0.588000,0.595238) -- cycle;
%Bar with edges x: 0.59,0.67; edges y: 0.67,0.76 ; height: 0.75
\draw[thin] (0.588000,0.672000,0) -- (0.588000,0.756000,0) -- (0.672000,0.756000,0) -- (0.672000,0.672000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.672000,0.000000) -- (0.672000,0.672000,0.000000) -- (0.672000,0.672000,0.751134) -- (0.588000,0.672000,0.751134) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.672000,0.000000) -- (0.588000,0.756000,0.000000) -- (0.588000,0.756000,0.751134) -- (0.588000,0.672000,0.751134) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.756000,0.000000) -- (0.672000,0.756000,0.000000) -- (0.672000,0.756000,0.751134) -- (0.588000,0.756000,0.751134) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.672000,0.000000) -- (0.672000,0.756000,0.000000) -- (0.672000,0.756000,0.751134) -- (0.672000,0.672000,0.751134) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.588000,0.672000,0.751134) -- (0.588000,0.756000,0.751134) -- (0.672000,0.756000,0.751134) -- (0.672000,0.672000,0.751134) -- cycle;
%Bar with edges x: 0.59,0.67; edges y: 0.76,0.84 ; height: 0.74
\draw[thin] (0.588000,0.756000,0) -- (0.588000,0.840000,0) -- (0.672000,0.840000,0) -- (0.672000,0.756000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.756000,0.000000) -- (0.672000,0.756000,0.000000) -- (0.672000,0.756000,0.736961) -- (0.588000,0.756000,0.736961) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.756000,0.000000) -- (0.588000,0.840000,0.000000) -- (0.588000,0.840000,0.736961) -- (0.588000,0.756000,0.736961) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.840000,0.000000) -- (0.672000,0.840000,0.000000) -- (0.672000,0.840000,0.736961) -- (0.588000,0.840000,0.736961) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.756000,0.000000) -- (0.672000,0.840000,0.000000) -- (0.672000,0.840000,0.736961) -- (0.672000,0.756000,0.736961) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.588000,0.756000,0.736961) -- (0.588000,0.840000,0.736961) -- (0.672000,0.840000,0.736961) -- (0.672000,0.756000,0.736961) -- cycle;
%Bar with edges x: 0.59,0.67; edges y: 0.84,0.92 ; height: 0.89
\draw[thin] (0.588000,0.840000,0) -- (0.588000,0.924000,0) -- (0.672000,0.924000,0) -- (0.672000,0.840000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.840000,0.000000) -- (0.672000,0.840000,0.000000) -- (0.672000,0.840000,0.892857) -- (0.588000,0.840000,0.892857) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.840000,0.000000) -- (0.588000,0.924000,0.000000) -- (0.588000,0.924000,0.892857) -- (0.588000,0.840000,0.892857) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.924000,0.000000) -- (0.672000,0.924000,0.000000) -- (0.672000,0.924000,0.892857) -- (0.588000,0.924000,0.892857) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.840000,0.000000) -- (0.672000,0.924000,0.000000) -- (0.672000,0.924000,0.892857) -- (0.672000,0.840000,0.892857) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.588000,0.840000,0.892857) -- (0.588000,0.924000,0.892857) -- (0.672000,0.924000,0.892857) -- (0.672000,0.840000,0.892857) -- cycle;
%Bar with edges x: 0.59,0.67; edges y: 0.92,1.01 ; height: 1.42
\draw[thin] (0.588000,0.924000,0) -- (0.588000,1.008000,0) -- (0.672000,1.008000,0) -- (0.672000,0.924000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.924000,0.000000) -- (0.672000,0.924000,0.000000) -- (0.672000,0.924000,1.417234) -- (0.588000,0.924000,1.417234) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,0.924000,0.000000) -- (0.588000,1.008000,0.000000) -- (0.588000,1.008000,1.417234) -- (0.588000,0.924000,1.417234) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.588000,1.008000,0.000000) -- (0.672000,1.008000,0.000000) -- (0.672000,1.008000,1.417234) -- (0.588000,1.008000,1.417234) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.924000,0.000000) -- (0.672000,1.008000,0.000000) -- (0.672000,1.008000,1.417234) -- (0.672000,0.924000,1.417234) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.588000,0.924000,1.417234) -- (0.588000,1.008000,1.417234) -- (0.672000,1.008000,1.417234) -- (0.672000,0.924000,1.417234) -- cycle;
%Bar with edges x: 0.67,0.76; edges y: 0.00,0.08 ; height: 1.43
\draw[thin] (0.672000,0.000000,0) -- (0.672000,0.084000,0) -- (0.756000,0.084000,0) -- (0.756000,0.000000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.000000,0.000000) -- (0.756000,0.000000,0.000000) -- (0.756000,0.000000,1.431406) -- (0.672000,0.000000,1.431406) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.000000,0.000000) -- (0.672000,0.084000,0.000000) -- (0.672000,0.084000,1.431406) -- (0.672000,0.000000,1.431406) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.084000,0.000000) -- (0.756000,0.084000,0.000000) -- (0.756000,0.084000,1.431406) -- (0.672000,0.084000,1.431406) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.000000,0.000000) -- (0.756000,0.084000,0.000000) -- (0.756000,0.084000,1.431406) -- (0.756000,0.000000,1.431406) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.672000,0.000000,1.431406) -- (0.672000,0.084000,1.431406) -- (0.756000,0.084000,1.431406) -- (0.756000,0.000000,1.431406) -- cycle;
%Bar with edges x: 0.67,0.76; edges y: 0.08,0.17 ; height: 0.75
\draw[thin] (0.672000,0.084000,0) -- (0.672000,0.168000,0) -- (0.756000,0.168000,0) -- (0.756000,0.084000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.084000,0.000000) -- (0.756000,0.084000,0.000000) -- (0.756000,0.084000,0.751134) -- (0.672000,0.084000,0.751134) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.084000,0.000000) -- (0.672000,0.168000,0.000000) -- (0.672000,0.168000,0.751134) -- (0.672000,0.084000,0.751134) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.168000,0.000000) -- (0.756000,0.168000,0.000000) -- (0.756000,0.168000,0.751134) -- (0.672000,0.168000,0.751134) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.084000,0.000000) -- (0.756000,0.168000,0.000000) -- (0.756000,0.168000,0.751134) -- (0.756000,0.084000,0.751134) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.672000,0.084000,0.751134) -- (0.672000,0.168000,0.751134) -- (0.756000,0.168000,0.751134) -- (0.756000,0.084000,0.751134) -- cycle;
%Bar with edges x: 0.67,0.76; edges y: 0.17,0.25 ; height: 0.50
\draw[thin] (0.672000,0.168000,0) -- (0.672000,0.252000,0) -- (0.756000,0.252000,0) -- (0.756000,0.168000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.168000,0.000000) -- (0.756000,0.168000,0.000000) -- (0.756000,0.168000,0.496032) -- (0.672000,0.168000,0.496032) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.168000,0.000000) -- (0.672000,0.252000,0.000000) -- (0.672000,0.252000,0.496032) -- (0.672000,0.168000,0.496032) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.252000,0.000000) -- (0.756000,0.252000,0.000000) -- (0.756000,0.252000,0.496032) -- (0.672000,0.252000,0.496032) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.168000,0.000000) -- (0.756000,0.252000,0.000000) -- (0.756000,0.252000,0.496032) -- (0.756000,0.168000,0.496032) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.672000,0.168000,0.496032) -- (0.672000,0.252000,0.496032) -- (0.756000,0.252000,0.496032) -- (0.756000,0.168000,0.496032) -- cycle;
%Bar with edges x: 0.67,0.76; edges y: 0.25,0.34 ; height: 0.77
\draw[thin] (0.672000,0.252000,0) -- (0.672000,0.336000,0) -- (0.756000,0.336000,0) -- (0.756000,0.252000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.252000,0.000000) -- (0.756000,0.252000,0.000000) -- (0.756000,0.252000,0.765306) -- (0.672000,0.252000,0.765306) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.252000,0.000000) -- (0.672000,0.336000,0.000000) -- (0.672000,0.336000,0.765306) -- (0.672000,0.252000,0.765306) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.336000,0.000000) -- (0.756000,0.336000,0.000000) -- (0.756000,0.336000,0.765306) -- (0.672000,0.336000,0.765306) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.252000,0.000000) -- (0.756000,0.336000,0.000000) -- (0.756000,0.336000,0.765306) -- (0.756000,0.252000,0.765306) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.672000,0.252000,0.765306) -- (0.672000,0.336000,0.765306) -- (0.756000,0.336000,0.765306) -- (0.756000,0.252000,0.765306) -- cycle;
%Bar with edges x: 0.67,0.76; edges y: 0.34,0.42 ; height: 0.62
\draw[thin] (0.672000,0.336000,0) -- (0.672000,0.420000,0) -- (0.756000,0.420000,0) -- (0.756000,0.336000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.336000,0.000000) -- (0.756000,0.336000,0.000000) -- (0.756000,0.336000,0.623583) -- (0.672000,0.336000,0.623583) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.336000,0.000000) -- (0.672000,0.420000,0.000000) -- (0.672000,0.420000,0.623583) -- (0.672000,0.336000,0.623583) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.420000,0.000000) -- (0.756000,0.420000,0.000000) -- (0.756000,0.420000,0.623583) -- (0.672000,0.420000,0.623583) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.336000,0.000000) -- (0.756000,0.420000,0.000000) -- (0.756000,0.420000,0.623583) -- (0.756000,0.336000,0.623583) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.672000,0.336000,0.623583) -- (0.672000,0.420000,0.623583) -- (0.756000,0.420000,0.623583) -- (0.756000,0.336000,0.623583) -- cycle;
%Bar with edges x: 0.67,0.76; edges y: 0.42,0.50 ; height: 0.57
\draw[thin] (0.672000,0.420000,0) -- (0.672000,0.504000,0) -- (0.756000,0.504000,0) -- (0.756000,0.420000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.420000,0.000000) -- (0.756000,0.420000,0.000000) -- (0.756000,0.420000,0.566893) -- (0.672000,0.420000,0.566893) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.420000,0.000000) -- (0.672000,0.504000,0.000000) -- (0.672000,0.504000,0.566893) -- (0.672000,0.420000,0.566893) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.504000,0.000000) -- (0.756000,0.504000,0.000000) -- (0.756000,0.504000,0.566893) -- (0.672000,0.504000,0.566893) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.420000,0.000000) -- (0.756000,0.504000,0.000000) -- (0.756000,0.504000,0.566893) -- (0.756000,0.420000,0.566893) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.672000,0.420000,0.566893) -- (0.672000,0.504000,0.566893) -- (0.756000,0.504000,0.566893) -- (0.756000,0.420000,0.566893) -- cycle;
%Bar with edges x: 0.67,0.76; edges y: 0.50,0.59 ; height: 0.68
\draw[thin] (0.672000,0.504000,0) -- (0.672000,0.588000,0) -- (0.756000,0.588000,0) -- (0.756000,0.504000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.504000,0.000000) -- (0.756000,0.504000,0.000000) -- (0.756000,0.504000,0.680272) -- (0.672000,0.504000,0.680272) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.504000,0.000000) -- (0.672000,0.588000,0.000000) -- (0.672000,0.588000,0.680272) -- (0.672000,0.504000,0.680272) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.588000,0.000000) -- (0.756000,0.588000,0.000000) -- (0.756000,0.588000,0.680272) -- (0.672000,0.588000,0.680272) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.504000,0.000000) -- (0.756000,0.588000,0.000000) -- (0.756000,0.588000,0.680272) -- (0.756000,0.504000,0.680272) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.672000,0.504000,0.680272) -- (0.672000,0.588000,0.680272) -- (0.756000,0.588000,0.680272) -- (0.756000,0.504000,0.680272) -- cycle;
%Bar with edges x: 0.67,0.76; edges y: 0.59,0.67 ; height: 0.64
\draw[thin] (0.672000,0.588000,0) -- (0.672000,0.672000,0) -- (0.756000,0.672000,0) -- (0.756000,0.588000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.588000,0.000000) -- (0.756000,0.588000,0.000000) -- (0.756000,0.588000,0.637755) -- (0.672000,0.588000,0.637755) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.588000,0.000000) -- (0.672000,0.672000,0.000000) -- (0.672000,0.672000,0.637755) -- (0.672000,0.588000,0.637755) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.672000,0.000000) -- (0.756000,0.672000,0.000000) -- (0.756000,0.672000,0.637755) -- (0.672000,0.672000,0.637755) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.588000,0.000000) -- (0.756000,0.672000,0.000000) -- (0.756000,0.672000,0.637755) -- (0.756000,0.588000,0.637755) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.672000,0.588000,0.637755) -- (0.672000,0.672000,0.637755) -- (0.756000,0.672000,0.637755) -- (0.756000,0.588000,0.637755) -- cycle;
%Bar with edges x: 0.67,0.76; edges y: 0.67,0.76 ; height: 0.72
\draw[thin] (0.672000,0.672000,0) -- (0.672000,0.756000,0) -- (0.756000,0.756000,0) -- (0.756000,0.672000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.672000,0.000000) -- (0.756000,0.672000,0.000000) -- (0.756000,0.672000,0.722789) -- (0.672000,0.672000,0.722789) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.672000,0.000000) -- (0.672000,0.756000,0.000000) -- (0.672000,0.756000,0.722789) -- (0.672000,0.672000,0.722789) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.756000,0.000000) -- (0.756000,0.756000,0.000000) -- (0.756000,0.756000,0.722789) -- (0.672000,0.756000,0.722789) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.672000,0.000000) -- (0.756000,0.756000,0.000000) -- (0.756000,0.756000,0.722789) -- (0.756000,0.672000,0.722789) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.672000,0.672000,0.722789) -- (0.672000,0.756000,0.722789) -- (0.756000,0.756000,0.722789) -- (0.756000,0.672000,0.722789) -- cycle;
%Bar with edges x: 0.67,0.76; edges y: 0.76,0.84 ; height: 0.99
\draw[thin] (0.672000,0.756000,0) -- (0.672000,0.840000,0) -- (0.756000,0.840000,0) -- (0.756000,0.756000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.756000,0.000000) -- (0.756000,0.756000,0.000000) -- (0.756000,0.756000,0.992063) -- (0.672000,0.756000,0.992063) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.756000,0.000000) -- (0.672000,0.840000,0.000000) -- (0.672000,0.840000,0.992063) -- (0.672000,0.756000,0.992063) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.840000,0.000000) -- (0.756000,0.840000,0.000000) -- (0.756000,0.840000,0.992063) -- (0.672000,0.840000,0.992063) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.756000,0.000000) -- (0.756000,0.840000,0.000000) -- (0.756000,0.840000,0.992063) -- (0.756000,0.756000,0.992063) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.672000,0.756000,0.992063) -- (0.672000,0.840000,0.992063) -- (0.756000,0.840000,0.992063) -- (0.756000,0.756000,0.992063) -- cycle;
%Bar with edges x: 0.67,0.76; edges y: 0.84,0.92 ; height: 0.88
\draw[thin] (0.672000,0.840000,0) -- (0.672000,0.924000,0) -- (0.756000,0.924000,0) -- (0.756000,0.840000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.840000,0.000000) -- (0.756000,0.840000,0.000000) -- (0.756000,0.840000,0.878685) -- (0.672000,0.840000,0.878685) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.840000,0.000000) -- (0.672000,0.924000,0.000000) -- (0.672000,0.924000,0.878685) -- (0.672000,0.840000,0.878685) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.924000,0.000000) -- (0.756000,0.924000,0.000000) -- (0.756000,0.924000,0.878685) -- (0.672000,0.924000,0.878685) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.840000,0.000000) -- (0.756000,0.924000,0.000000) -- (0.756000,0.924000,0.878685) -- (0.756000,0.840000,0.878685) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.672000,0.840000,0.878685) -- (0.672000,0.924000,0.878685) -- (0.756000,0.924000,0.878685) -- (0.756000,0.840000,0.878685) -- cycle;
%Bar with edges x: 0.67,0.76; edges y: 0.92,1.01 ; height: 1.76
\draw[thin] (0.672000,0.924000,0) -- (0.672000,1.008000,0) -- (0.756000,1.008000,0) -- (0.756000,0.924000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.924000,0.000000) -- (0.756000,0.924000,0.000000) -- (0.756000,0.924000,1.757370) -- (0.672000,0.924000,1.757370) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,0.924000,0.000000) -- (0.672000,1.008000,0.000000) -- (0.672000,1.008000,1.757370) -- (0.672000,0.924000,1.757370) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.672000,1.008000,0.000000) -- (0.756000,1.008000,0.000000) -- (0.756000,1.008000,1.757370) -- (0.672000,1.008000,1.757370) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.924000,0.000000) -- (0.756000,1.008000,0.000000) -- (0.756000,1.008000,1.757370) -- (0.756000,0.924000,1.757370) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.672000,0.924000,1.757370) -- (0.672000,1.008000,1.757370) -- (0.756000,1.008000,1.757370) -- (0.756000,0.924000,1.757370) -- cycle;
%Bar with edges x: 0.76,0.84; edges y: 0.00,0.08 ; height: 1.46
\draw[thin] (0.756000,0.000000,0) -- (0.756000,0.084000,0) -- (0.840000,0.084000,0) -- (0.840000,0.000000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.000000,0.000000) -- (0.840000,0.000000,0.000000) -- (0.840000,0.000000,1.459751) -- (0.756000,0.000000,1.459751) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.000000,0.000000) -- (0.756000,0.084000,0.000000) -- (0.756000,0.084000,1.459751) -- (0.756000,0.000000,1.459751) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.084000,0.000000) -- (0.840000,0.084000,0.000000) -- (0.840000,0.084000,1.459751) -- (0.756000,0.084000,1.459751) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.000000,0.000000) -- (0.840000,0.084000,0.000000) -- (0.840000,0.084000,1.459751) -- (0.840000,0.000000,1.459751) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.756000,0.000000,1.459751) -- (0.756000,0.084000,1.459751) -- (0.840000,0.084000,1.459751) -- (0.840000,0.000000,1.459751) -- cycle;
%Bar with edges x: 0.76,0.84; edges y: 0.08,0.17 ; height: 0.86
\draw[thin] (0.756000,0.084000,0) -- (0.756000,0.168000,0) -- (0.840000,0.168000,0) -- (0.840000,0.084000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.084000,0.000000) -- (0.840000,0.084000,0.000000) -- (0.840000,0.084000,0.864512) -- (0.756000,0.084000,0.864512) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.084000,0.000000) -- (0.756000,0.168000,0.000000) -- (0.756000,0.168000,0.864512) -- (0.756000,0.084000,0.864512) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.168000,0.000000) -- (0.840000,0.168000,0.000000) -- (0.840000,0.168000,0.864512) -- (0.756000,0.168000,0.864512) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.084000,0.000000) -- (0.840000,0.168000,0.000000) -- (0.840000,0.168000,0.864512) -- (0.840000,0.084000,0.864512) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.756000,0.084000,0.864512) -- (0.756000,0.168000,0.864512) -- (0.840000,0.168000,0.864512) -- (0.840000,0.084000,0.864512) -- cycle;
%Bar with edges x: 0.76,0.84; edges y: 0.17,0.25 ; height: 0.62
\draw[thin] (0.756000,0.168000,0) -- (0.756000,0.252000,0) -- (0.840000,0.252000,0) -- (0.840000,0.168000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.168000,0.000000) -- (0.840000,0.168000,0.000000) -- (0.840000,0.168000,0.623583) -- (0.756000,0.168000,0.623583) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.168000,0.000000) -- (0.756000,0.252000,0.000000) -- (0.756000,0.252000,0.623583) -- (0.756000,0.168000,0.623583) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.252000,0.000000) -- (0.840000,0.252000,0.000000) -- (0.840000,0.252000,0.623583) -- (0.756000,0.252000,0.623583) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.168000,0.000000) -- (0.840000,0.252000,0.000000) -- (0.840000,0.252000,0.623583) -- (0.840000,0.168000,0.623583) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.756000,0.168000,0.623583) -- (0.756000,0.252000,0.623583) -- (0.840000,0.252000,0.623583) -- (0.840000,0.168000,0.623583) -- cycle;
%Bar with edges x: 0.76,0.84; edges y: 0.25,0.34 ; height: 0.78
\draw[thin] (0.756000,0.252000,0) -- (0.756000,0.336000,0) -- (0.840000,0.336000,0) -- (0.840000,0.252000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.252000,0.000000) -- (0.840000,0.252000,0.000000) -- (0.840000,0.252000,0.779478) -- (0.756000,0.252000,0.779478) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.252000,0.000000) -- (0.756000,0.336000,0.000000) -- (0.756000,0.336000,0.779478) -- (0.756000,0.252000,0.779478) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.336000,0.000000) -- (0.840000,0.336000,0.000000) -- (0.840000,0.336000,0.779478) -- (0.756000,0.336000,0.779478) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.252000,0.000000) -- (0.840000,0.336000,0.000000) -- (0.840000,0.336000,0.779478) -- (0.840000,0.252000,0.779478) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.756000,0.252000,0.779478) -- (0.756000,0.336000,0.779478) -- (0.840000,0.336000,0.779478) -- (0.840000,0.252000,0.779478) -- cycle;
%Bar with edges x: 0.76,0.84; edges y: 0.34,0.42 ; height: 0.74
\draw[thin] (0.756000,0.336000,0) -- (0.756000,0.420000,0) -- (0.840000,0.420000,0) -- (0.840000,0.336000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.336000,0.000000) -- (0.840000,0.336000,0.000000) -- (0.840000,0.336000,0.736961) -- (0.756000,0.336000,0.736961) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.336000,0.000000) -- (0.756000,0.420000,0.000000) -- (0.756000,0.420000,0.736961) -- (0.756000,0.336000,0.736961) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.420000,0.000000) -- (0.840000,0.420000,0.000000) -- (0.840000,0.420000,0.736961) -- (0.756000,0.420000,0.736961) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.336000,0.000000) -- (0.840000,0.420000,0.000000) -- (0.840000,0.420000,0.736961) -- (0.840000,0.336000,0.736961) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.756000,0.336000,0.736961) -- (0.756000,0.420000,0.736961) -- (0.840000,0.420000,0.736961) -- (0.840000,0.336000,0.736961) -- cycle;
%Bar with edges x: 0.76,0.84; edges y: 0.42,0.50 ; height: 0.60
\draw[thin] (0.756000,0.420000,0) -- (0.756000,0.504000,0) -- (0.840000,0.504000,0) -- (0.840000,0.420000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.420000,0.000000) -- (0.840000,0.420000,0.000000) -- (0.840000,0.420000,0.595238) -- (0.756000,0.420000,0.595238) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.420000,0.000000) -- (0.756000,0.504000,0.000000) -- (0.756000,0.504000,0.595238) -- (0.756000,0.420000,0.595238) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.504000,0.000000) -- (0.840000,0.504000,0.000000) -- (0.840000,0.504000,0.595238) -- (0.756000,0.504000,0.595238) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.420000,0.000000) -- (0.840000,0.504000,0.000000) -- (0.840000,0.504000,0.595238) -- (0.840000,0.420000,0.595238) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.756000,0.420000,0.595238) -- (0.756000,0.504000,0.595238) -- (0.840000,0.504000,0.595238) -- (0.840000,0.420000,0.595238) -- cycle;
%Bar with edges x: 0.76,0.84; edges y: 0.50,0.59 ; height: 0.71
\draw[thin] (0.756000,0.504000,0) -- (0.756000,0.588000,0) -- (0.840000,0.588000,0) -- (0.840000,0.504000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.504000,0.000000) -- (0.840000,0.504000,0.000000) -- (0.840000,0.504000,0.708617) -- (0.756000,0.504000,0.708617) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.504000,0.000000) -- (0.756000,0.588000,0.000000) -- (0.756000,0.588000,0.708617) -- (0.756000,0.504000,0.708617) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.588000,0.000000) -- (0.840000,0.588000,0.000000) -- (0.840000,0.588000,0.708617) -- (0.756000,0.588000,0.708617) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.504000,0.000000) -- (0.840000,0.588000,0.000000) -- (0.840000,0.588000,0.708617) -- (0.840000,0.504000,0.708617) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.756000,0.504000,0.708617) -- (0.756000,0.588000,0.708617) -- (0.840000,0.588000,0.708617) -- (0.840000,0.504000,0.708617) -- cycle;
%Bar with edges x: 0.76,0.84; edges y: 0.59,0.67 ; height: 0.75
\draw[thin] (0.756000,0.588000,0) -- (0.756000,0.672000,0) -- (0.840000,0.672000,0) -- (0.840000,0.588000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.588000,0.000000) -- (0.840000,0.588000,0.000000) -- (0.840000,0.588000,0.751134) -- (0.756000,0.588000,0.751134) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.588000,0.000000) -- (0.756000,0.672000,0.000000) -- (0.756000,0.672000,0.751134) -- (0.756000,0.588000,0.751134) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.672000,0.000000) -- (0.840000,0.672000,0.000000) -- (0.840000,0.672000,0.751134) -- (0.756000,0.672000,0.751134) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.588000,0.000000) -- (0.840000,0.672000,0.000000) -- (0.840000,0.672000,0.751134) -- (0.840000,0.588000,0.751134) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.756000,0.588000,0.751134) -- (0.756000,0.672000,0.751134) -- (0.840000,0.672000,0.751134) -- (0.840000,0.588000,0.751134) -- cycle;
%Bar with edges x: 0.76,0.84; edges y: 0.67,0.76 ; height: 0.86
\draw[thin] (0.756000,0.672000,0) -- (0.756000,0.756000,0) -- (0.840000,0.756000,0) -- (0.840000,0.672000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.672000,0.000000) -- (0.840000,0.672000,0.000000) -- (0.840000,0.672000,0.864512) -- (0.756000,0.672000,0.864512) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.672000,0.000000) -- (0.756000,0.756000,0.000000) -- (0.756000,0.756000,0.864512) -- (0.756000,0.672000,0.864512) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.756000,0.000000) -- (0.840000,0.756000,0.000000) -- (0.840000,0.756000,0.864512) -- (0.756000,0.756000,0.864512) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.672000,0.000000) -- (0.840000,0.756000,0.000000) -- (0.840000,0.756000,0.864512) -- (0.840000,0.672000,0.864512) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.756000,0.672000,0.864512) -- (0.756000,0.756000,0.864512) -- (0.840000,0.756000,0.864512) -- (0.840000,0.672000,0.864512) -- cycle;
%Bar with edges x: 0.76,0.84; edges y: 0.76,0.84 ; height: 0.98
\draw[thin] (0.756000,0.756000,0) -- (0.756000,0.840000,0) -- (0.840000,0.840000,0) -- (0.840000,0.756000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.756000,0.000000) -- (0.840000,0.756000,0.000000) -- (0.840000,0.756000,0.977891) -- (0.756000,0.756000,0.977891) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.756000,0.000000) -- (0.756000,0.840000,0.000000) -- (0.756000,0.840000,0.977891) -- (0.756000,0.756000,0.977891) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.840000,0.000000) -- (0.840000,0.840000,0.000000) -- (0.840000,0.840000,0.977891) -- (0.756000,0.840000,0.977891) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.756000,0.000000) -- (0.840000,0.840000,0.000000) -- (0.840000,0.840000,0.977891) -- (0.840000,0.756000,0.977891) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.756000,0.756000,0.977891) -- (0.756000,0.840000,0.977891) -- (0.840000,0.840000,0.977891) -- (0.840000,0.756000,0.977891) -- cycle;
%Bar with edges x: 0.76,0.84; edges y: 0.84,0.92 ; height: 1.19
\draw[thin] (0.756000,0.840000,0) -- (0.756000,0.924000,0) -- (0.840000,0.924000,0) -- (0.840000,0.840000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.840000,0.000000) -- (0.840000,0.840000,0.000000) -- (0.840000,0.840000,1.190476) -- (0.756000,0.840000,1.190476) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.840000,0.000000) -- (0.756000,0.924000,0.000000) -- (0.756000,0.924000,1.190476) -- (0.756000,0.840000,1.190476) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.924000,0.000000) -- (0.840000,0.924000,0.000000) -- (0.840000,0.924000,1.190476) -- (0.756000,0.924000,1.190476) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.840000,0.000000) -- (0.840000,0.924000,0.000000) -- (0.840000,0.924000,1.190476) -- (0.840000,0.840000,1.190476) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.756000,0.840000,1.190476) -- (0.756000,0.924000,1.190476) -- (0.840000,0.924000,1.190476) -- (0.840000,0.840000,1.190476) -- cycle;
%Bar with edges x: 0.76,0.84; edges y: 0.92,1.01 ; height: 1.86
\draw[thin] (0.756000,0.924000,0) -- (0.756000,1.008000,0) -- (0.840000,1.008000,0) -- (0.840000,0.924000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.924000,0.000000) -- (0.840000,0.924000,0.000000) -- (0.840000,0.924000,1.856576) -- (0.756000,0.924000,1.856576) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,0.924000,0.000000) -- (0.756000,1.008000,0.000000) -- (0.756000,1.008000,1.856576) -- (0.756000,0.924000,1.856576) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.756000,1.008000,0.000000) -- (0.840000,1.008000,0.000000) -- (0.840000,1.008000,1.856576) -- (0.756000,1.008000,1.856576) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.924000,0.000000) -- (0.840000,1.008000,0.000000) -- (0.840000,1.008000,1.856576) -- (0.840000,0.924000,1.856576) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.756000,0.924000,1.856576) -- (0.756000,1.008000,1.856576) -- (0.840000,1.008000,1.856576) -- (0.840000,0.924000,1.856576) -- cycle;
%Bar with edges x: 0.84,0.92; edges y: 0.00,0.08 ; height: 1.35
\draw[thin] (0.840000,0.000000,0) -- (0.840000,0.084000,0) -- (0.924000,0.084000,0) -- (0.924000,0.000000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.000000,0.000000) -- (0.924000,0.000000,0.000000) -- (0.924000,0.000000,1.346372) -- (0.840000,0.000000,1.346372) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.000000,0.000000) -- (0.840000,0.084000,0.000000) -- (0.840000,0.084000,1.346372) -- (0.840000,0.000000,1.346372) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.084000,0.000000) -- (0.924000,0.084000,0.000000) -- (0.924000,0.084000,1.346372) -- (0.840000,0.084000,1.346372) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.000000,0.000000) -- (0.924000,0.084000,0.000000) -- (0.924000,0.084000,1.346372) -- (0.924000,0.000000,1.346372) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.840000,0.000000,1.346372) -- (0.840000,0.084000,1.346372) -- (0.924000,0.084000,1.346372) -- (0.924000,0.000000,1.346372) -- cycle;
%Bar with edges x: 0.84,0.92; edges y: 0.08,0.17 ; height: 0.69
\draw[thin] (0.840000,0.084000,0) -- (0.840000,0.168000,0) -- (0.924000,0.168000,0) -- (0.924000,0.084000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.084000,0.000000) -- (0.924000,0.084000,0.000000) -- (0.924000,0.084000,0.694444) -- (0.840000,0.084000,0.694444) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.084000,0.000000) -- (0.840000,0.168000,0.000000) -- (0.840000,0.168000,0.694444) -- (0.840000,0.084000,0.694444) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.168000,0.000000) -- (0.924000,0.168000,0.000000) -- (0.924000,0.168000,0.694444) -- (0.840000,0.168000,0.694444) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.084000,0.000000) -- (0.924000,0.168000,0.000000) -- (0.924000,0.168000,0.694444) -- (0.924000,0.084000,0.694444) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.840000,0.084000,0.694444) -- (0.840000,0.168000,0.694444) -- (0.924000,0.168000,0.694444) -- (0.924000,0.084000,0.694444) -- cycle;
%Bar with edges x: 0.84,0.92; edges y: 0.17,0.25 ; height: 0.79
\draw[thin] (0.840000,0.168000,0) -- (0.840000,0.252000,0) -- (0.924000,0.252000,0) -- (0.924000,0.168000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.168000,0.000000) -- (0.924000,0.168000,0.000000) -- (0.924000,0.168000,0.793651) -- (0.840000,0.168000,0.793651) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.168000,0.000000) -- (0.840000,0.252000,0.000000) -- (0.840000,0.252000,0.793651) -- (0.840000,0.168000,0.793651) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.252000,0.000000) -- (0.924000,0.252000,0.000000) -- (0.924000,0.252000,0.793651) -- (0.840000,0.252000,0.793651) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.168000,0.000000) -- (0.924000,0.252000,0.000000) -- (0.924000,0.252000,0.793651) -- (0.924000,0.168000,0.793651) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.840000,0.168000,0.793651) -- (0.840000,0.252000,0.793651) -- (0.924000,0.252000,0.793651) -- (0.924000,0.168000,0.793651) -- cycle;
%Bar with edges x: 0.84,0.92; edges y: 0.25,0.34 ; height: 0.72
\draw[thin] (0.840000,0.252000,0) -- (0.840000,0.336000,0) -- (0.924000,0.336000,0) -- (0.924000,0.252000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.252000,0.000000) -- (0.924000,0.252000,0.000000) -- (0.924000,0.252000,0.722789) -- (0.840000,0.252000,0.722789) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.252000,0.000000) -- (0.840000,0.336000,0.000000) -- (0.840000,0.336000,0.722789) -- (0.840000,0.252000,0.722789) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.336000,0.000000) -- (0.924000,0.336000,0.000000) -- (0.924000,0.336000,0.722789) -- (0.840000,0.336000,0.722789) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.252000,0.000000) -- (0.924000,0.336000,0.000000) -- (0.924000,0.336000,0.722789) -- (0.924000,0.252000,0.722789) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.840000,0.252000,0.722789) -- (0.840000,0.336000,0.722789) -- (0.924000,0.336000,0.722789) -- (0.924000,0.252000,0.722789) -- cycle;
%Bar with edges x: 0.84,0.92; edges y: 0.34,0.42 ; height: 0.74
\draw[thin] (0.840000,0.336000,0) -- (0.840000,0.420000,0) -- (0.924000,0.420000,0) -- (0.924000,0.336000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.336000,0.000000) -- (0.924000,0.336000,0.000000) -- (0.924000,0.336000,0.736961) -- (0.840000,0.336000,0.736961) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.336000,0.000000) -- (0.840000,0.420000,0.000000) -- (0.840000,0.420000,0.736961) -- (0.840000,0.336000,0.736961) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.420000,0.000000) -- (0.924000,0.420000,0.000000) -- (0.924000,0.420000,0.736961) -- (0.840000,0.420000,0.736961) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.336000,0.000000) -- (0.924000,0.420000,0.000000) -- (0.924000,0.420000,0.736961) -- (0.924000,0.336000,0.736961) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.840000,0.336000,0.736961) -- (0.840000,0.420000,0.736961) -- (0.924000,0.420000,0.736961) -- (0.924000,0.336000,0.736961) -- cycle;
%Bar with edges x: 0.84,0.92; edges y: 0.42,0.50 ; height: 0.55
\draw[thin] (0.840000,0.420000,0) -- (0.840000,0.504000,0) -- (0.924000,0.504000,0) -- (0.924000,0.420000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.420000,0.000000) -- (0.924000,0.420000,0.000000) -- (0.924000,0.420000,0.552721) -- (0.840000,0.420000,0.552721) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.420000,0.000000) -- (0.840000,0.504000,0.000000) -- (0.840000,0.504000,0.552721) -- (0.840000,0.420000,0.552721) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.504000,0.000000) -- (0.924000,0.504000,0.000000) -- (0.924000,0.504000,0.552721) -- (0.840000,0.504000,0.552721) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.420000,0.000000) -- (0.924000,0.504000,0.000000) -- (0.924000,0.504000,0.552721) -- (0.924000,0.420000,0.552721) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.840000,0.420000,0.552721) -- (0.840000,0.504000,0.552721) -- (0.924000,0.504000,0.552721) -- (0.924000,0.420000,0.552721) -- cycle;
%Bar with edges x: 0.84,0.92; edges y: 0.50,0.59 ; height: 0.95
\draw[thin] (0.840000,0.504000,0) -- (0.840000,0.588000,0) -- (0.924000,0.588000,0) -- (0.924000,0.504000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.504000,0.000000) -- (0.924000,0.504000,0.000000) -- (0.924000,0.504000,0.949546) -- (0.840000,0.504000,0.949546) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.504000,0.000000) -- (0.840000,0.588000,0.000000) -- (0.840000,0.588000,0.949546) -- (0.840000,0.504000,0.949546) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.588000,0.000000) -- (0.924000,0.588000,0.000000) -- (0.924000,0.588000,0.949546) -- (0.840000,0.588000,0.949546) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.504000,0.000000) -- (0.924000,0.588000,0.000000) -- (0.924000,0.588000,0.949546) -- (0.924000,0.504000,0.949546) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.840000,0.504000,0.949546) -- (0.840000,0.588000,0.949546) -- (0.924000,0.588000,0.949546) -- (0.924000,0.504000,0.949546) -- cycle;
%Bar with edges x: 0.84,0.92; edges y: 0.59,0.67 ; height: 0.85
\draw[thin] (0.840000,0.588000,0) -- (0.840000,0.672000,0) -- (0.924000,0.672000,0) -- (0.924000,0.588000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.588000,0.000000) -- (0.924000,0.588000,0.000000) -- (0.924000,0.588000,0.850340) -- (0.840000,0.588000,0.850340) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.588000,0.000000) -- (0.840000,0.672000,0.000000) -- (0.840000,0.672000,0.850340) -- (0.840000,0.588000,0.850340) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.672000,0.000000) -- (0.924000,0.672000,0.000000) -- (0.924000,0.672000,0.850340) -- (0.840000,0.672000,0.850340) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.588000,0.000000) -- (0.924000,0.672000,0.000000) -- (0.924000,0.672000,0.850340) -- (0.924000,0.588000,0.850340) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.840000,0.588000,0.850340) -- (0.840000,0.672000,0.850340) -- (0.924000,0.672000,0.850340) -- (0.924000,0.588000,0.850340) -- cycle;
%Bar with edges x: 0.84,0.92; edges y: 0.67,0.76 ; height: 0.88
\draw[thin] (0.840000,0.672000,0) -- (0.840000,0.756000,0) -- (0.924000,0.756000,0) -- (0.924000,0.672000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.672000,0.000000) -- (0.924000,0.672000,0.000000) -- (0.924000,0.672000,0.878685) -- (0.840000,0.672000,0.878685) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.672000,0.000000) -- (0.840000,0.756000,0.000000) -- (0.840000,0.756000,0.878685) -- (0.840000,0.672000,0.878685) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.756000,0.000000) -- (0.924000,0.756000,0.000000) -- (0.924000,0.756000,0.878685) -- (0.840000,0.756000,0.878685) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.672000,0.000000) -- (0.924000,0.756000,0.000000) -- (0.924000,0.756000,0.878685) -- (0.924000,0.672000,0.878685) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.840000,0.672000,0.878685) -- (0.840000,0.756000,0.878685) -- (0.924000,0.756000,0.878685) -- (0.924000,0.672000,0.878685) -- cycle;
%Bar with edges x: 0.84,0.92; edges y: 0.76,0.84 ; height: 1.16
\draw[thin] (0.840000,0.756000,0) -- (0.840000,0.840000,0) -- (0.924000,0.840000,0) -- (0.924000,0.756000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.756000,0.000000) -- (0.924000,0.756000,0.000000) -- (0.924000,0.756000,1.162132) -- (0.840000,0.756000,1.162132) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.756000,0.000000) -- (0.840000,0.840000,0.000000) -- (0.840000,0.840000,1.162132) -- (0.840000,0.756000,1.162132) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.840000,0.000000) -- (0.924000,0.840000,0.000000) -- (0.924000,0.840000,1.162132) -- (0.840000,0.840000,1.162132) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.756000,0.000000) -- (0.924000,0.840000,0.000000) -- (0.924000,0.840000,1.162132) -- (0.924000,0.756000,1.162132) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.840000,0.756000,1.162132) -- (0.840000,0.840000,1.162132) -- (0.924000,0.840000,1.162132) -- (0.924000,0.756000,1.162132) -- cycle;
%Bar with edges x: 0.84,0.92; edges y: 0.84,0.92 ; height: 1.25
\draw[thin] (0.840000,0.840000,0) -- (0.840000,0.924000,0) -- (0.924000,0.924000,0) -- (0.924000,0.840000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.840000,0.000000) -- (0.924000,0.840000,0.000000) -- (0.924000,0.840000,1.247166) -- (0.840000,0.840000,1.247166) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.840000,0.000000) -- (0.840000,0.924000,0.000000) -- (0.840000,0.924000,1.247166) -- (0.840000,0.840000,1.247166) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.924000,0.000000) -- (0.924000,0.924000,0.000000) -- (0.924000,0.924000,1.247166) -- (0.840000,0.924000,1.247166) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.840000,0.000000) -- (0.924000,0.924000,0.000000) -- (0.924000,0.924000,1.247166) -- (0.924000,0.840000,1.247166) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.840000,0.840000,1.247166) -- (0.840000,0.924000,1.247166) -- (0.924000,0.924000,1.247166) -- (0.924000,0.840000,1.247166) -- cycle;
%Bar with edges x: 0.84,0.92; edges y: 0.92,1.01 ; height: 2.10
\draw[thin] (0.840000,0.924000,0) -- (0.840000,1.008000,0) -- (0.924000,1.008000,0) -- (0.924000,0.924000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.924000,0.000000) -- (0.924000,0.924000,0.000000) -- (0.924000,0.924000,2.097506) -- (0.840000,0.924000,2.097506) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,0.924000,0.000000) -- (0.840000,1.008000,0.000000) -- (0.840000,1.008000,2.097506) -- (0.840000,0.924000,2.097506) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.840000,1.008000,0.000000) -- (0.924000,1.008000,0.000000) -- (0.924000,1.008000,2.097506) -- (0.840000,1.008000,2.097506) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.924000,0.000000) -- (0.924000,1.008000,0.000000) -- (0.924000,1.008000,2.097506) -- (0.924000,0.924000,2.097506) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.840000,0.924000,2.097506) -- (0.840000,1.008000,2.097506) -- (0.924000,1.008000,2.097506) -- (0.924000,0.924000,2.097506) -- cycle;
%Bar with edges x: 0.92,1.01; edges y: 0.00,0.08 ; height: 2.78
\draw[thin] (0.924000,0.000000,0) -- (0.924000,0.084000,0) -- (1.008000,0.084000,0) -- (1.008000,0.000000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.000000,0.000000) -- (1.008000,0.000000,0.000000) -- (1.008000,0.000000,2.777778) -- (0.924000,0.000000,2.777778) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.000000,0.000000) -- (0.924000,0.084000,0.000000) -- (0.924000,0.084000,2.777778) -- (0.924000,0.000000,2.777778) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.084000,0.000000) -- (1.008000,0.084000,0.000000) -- (1.008000,0.084000,2.777778) -- (0.924000,0.084000,2.777778) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (1.008000,0.000000,0.000000) -- (1.008000,0.084000,0.000000) -- (1.008000,0.084000,2.777778) -- (1.008000,0.000000,2.777778) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.924000,0.000000,2.777778) -- (0.924000,0.084000,2.777778) -- (1.008000,0.084000,2.777778) -- (1.008000,0.000000,2.777778) -- cycle;
%Bar with edges x: 0.92,1.01; edges y: 0.08,0.17 ; height: 1.20
\draw[thin] (0.924000,0.084000,0) -- (0.924000,0.168000,0) -- (1.008000,0.168000,0) -- (1.008000,0.084000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.084000,0.000000) -- (1.008000,0.084000,0.000000) -- (1.008000,0.084000,1.204649) -- (0.924000,0.084000,1.204649) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.084000,0.000000) -- (0.924000,0.168000,0.000000) -- (0.924000,0.168000,1.204649) -- (0.924000,0.084000,1.204649) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.168000,0.000000) -- (1.008000,0.168000,0.000000) -- (1.008000,0.168000,1.204649) -- (0.924000,0.168000,1.204649) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (1.008000,0.084000,0.000000) -- (1.008000,0.168000,0.000000) -- (1.008000,0.168000,1.204649) -- (1.008000,0.084000,1.204649) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.924000,0.084000,1.204649) -- (0.924000,0.168000,1.204649) -- (1.008000,0.168000,1.204649) -- (1.008000,0.084000,1.204649) -- cycle;
%Bar with edges x: 0.92,1.01; edges y: 0.17,0.25 ; height: 1.42
\draw[thin] (0.924000,0.168000,0) -- (0.924000,0.252000,0) -- (1.008000,0.252000,0) -- (1.008000,0.168000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.168000,0.000000) -- (1.008000,0.168000,0.000000) -- (1.008000,0.168000,1.417234) -- (0.924000,0.168000,1.417234) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.168000,0.000000) -- (0.924000,0.252000,0.000000) -- (0.924000,0.252000,1.417234) -- (0.924000,0.168000,1.417234) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.252000,0.000000) -- (1.008000,0.252000,0.000000) -- (1.008000,0.252000,1.417234) -- (0.924000,0.252000,1.417234) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (1.008000,0.168000,0.000000) -- (1.008000,0.252000,0.000000) -- (1.008000,0.252000,1.417234) -- (1.008000,0.168000,1.417234) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.924000,0.168000,1.417234) -- (0.924000,0.252000,1.417234) -- (1.008000,0.252000,1.417234) -- (1.008000,0.168000,1.417234) -- cycle;
%Bar with edges x: 0.92,1.01; edges y: 0.25,0.34 ; height: 1.18
\draw[thin] (0.924000,0.252000,0) -- (0.924000,0.336000,0) -- (1.008000,0.336000,0) -- (1.008000,0.252000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.252000,0.000000) -- (1.008000,0.252000,0.000000) -- (1.008000,0.252000,1.176304) -- (0.924000,0.252000,1.176304) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.252000,0.000000) -- (0.924000,0.336000,0.000000) -- (0.924000,0.336000,1.176304) -- (0.924000,0.252000,1.176304) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.336000,0.000000) -- (1.008000,0.336000,0.000000) -- (1.008000,0.336000,1.176304) -- (0.924000,0.336000,1.176304) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (1.008000,0.252000,0.000000) -- (1.008000,0.336000,0.000000) -- (1.008000,0.336000,1.176304) -- (1.008000,0.252000,1.176304) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.924000,0.252000,1.176304) -- (0.924000,0.336000,1.176304) -- (1.008000,0.336000,1.176304) -- (1.008000,0.252000,1.176304) -- cycle;
%Bar with edges x: 0.92,1.01; edges y: 0.34,0.42 ; height: 1.59
\draw[thin] (0.924000,0.336000,0) -- (0.924000,0.420000,0) -- (1.008000,0.420000,0) -- (1.008000,0.336000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.336000,0.000000) -- (1.008000,0.336000,0.000000) -- (1.008000,0.336000,1.587302) -- (0.924000,0.336000,1.587302) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.336000,0.000000) -- (0.924000,0.420000,0.000000) -- (0.924000,0.420000,1.587302) -- (0.924000,0.336000,1.587302) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.420000,0.000000) -- (1.008000,0.420000,0.000000) -- (1.008000,0.420000,1.587302) -- (0.924000,0.420000,1.587302) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (1.008000,0.336000,0.000000) -- (1.008000,0.420000,0.000000) -- (1.008000,0.420000,1.587302) -- (1.008000,0.336000,1.587302) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.924000,0.336000,1.587302) -- (0.924000,0.420000,1.587302) -- (1.008000,0.420000,1.587302) -- (1.008000,0.336000,1.587302) -- cycle;
%Bar with edges x: 0.92,1.01; edges y: 0.42,0.50 ; height: 1.37
\draw[thin] (0.924000,0.420000,0) -- (0.924000,0.504000,0) -- (1.008000,0.504000,0) -- (1.008000,0.420000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.420000,0.000000) -- (1.008000,0.420000,0.000000) -- (1.008000,0.420000,1.374717) -- (0.924000,0.420000,1.374717) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.420000,0.000000) -- (0.924000,0.504000,0.000000) -- (0.924000,0.504000,1.374717) -- (0.924000,0.420000,1.374717) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.504000,0.000000) -- (1.008000,0.504000,0.000000) -- (1.008000,0.504000,1.374717) -- (0.924000,0.504000,1.374717) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (1.008000,0.420000,0.000000) -- (1.008000,0.504000,0.000000) -- (1.008000,0.504000,1.374717) -- (1.008000,0.420000,1.374717) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.924000,0.420000,1.374717) -- (0.924000,0.504000,1.374717) -- (1.008000,0.504000,1.374717) -- (1.008000,0.420000,1.374717) -- cycle;
%Bar with edges x: 0.92,1.01; edges y: 0.50,0.59 ; height: 1.52
\draw[thin] (0.924000,0.504000,0) -- (0.924000,0.588000,0) -- (1.008000,0.588000,0) -- (1.008000,0.504000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.504000,0.000000) -- (1.008000,0.504000,0.000000) -- (1.008000,0.504000,1.516440) -- (0.924000,0.504000,1.516440) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.504000,0.000000) -- (0.924000,0.588000,0.000000) -- (0.924000,0.588000,1.516440) -- (0.924000,0.504000,1.516440) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.588000,0.000000) -- (1.008000,0.588000,0.000000) -- (1.008000,0.588000,1.516440) -- (0.924000,0.588000,1.516440) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (1.008000,0.504000,0.000000) -- (1.008000,0.588000,0.000000) -- (1.008000,0.588000,1.516440) -- (1.008000,0.504000,1.516440) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.924000,0.504000,1.516440) -- (0.924000,0.588000,1.516440) -- (1.008000,0.588000,1.516440) -- (1.008000,0.504000,1.516440) -- cycle;
%Bar with edges x: 0.92,1.01; edges y: 0.59,0.67 ; height: 1.66
\draw[thin] (0.924000,0.588000,0) -- (0.924000,0.672000,0) -- (1.008000,0.672000,0) -- (1.008000,0.588000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.588000,0.000000) -- (1.008000,0.588000,0.000000) -- (1.008000,0.588000,1.658163) -- (0.924000,0.588000,1.658163) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.588000,0.000000) -- (0.924000,0.672000,0.000000) -- (0.924000,0.672000,1.658163) -- (0.924000,0.588000,1.658163) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.672000,0.000000) -- (1.008000,0.672000,0.000000) -- (1.008000,0.672000,1.658163) -- (0.924000,0.672000,1.658163) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (1.008000,0.588000,0.000000) -- (1.008000,0.672000,0.000000) -- (1.008000,0.672000,1.658163) -- (1.008000,0.588000,1.658163) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.924000,0.588000,1.658163) -- (0.924000,0.672000,1.658163) -- (1.008000,0.672000,1.658163) -- (1.008000,0.588000,1.658163) -- cycle;
%Bar with edges x: 0.92,1.01; edges y: 0.67,0.76 ; height: 1.71
\draw[thin] (0.924000,0.672000,0) -- (0.924000,0.756000,0) -- (1.008000,0.756000,0) -- (1.008000,0.672000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.672000,0.000000) -- (1.008000,0.672000,0.000000) -- (1.008000,0.672000,1.714853) -- (0.924000,0.672000,1.714853) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.672000,0.000000) -- (0.924000,0.756000,0.000000) -- (0.924000,0.756000,1.714853) -- (0.924000,0.672000,1.714853) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.756000,0.000000) -- (1.008000,0.756000,0.000000) -- (1.008000,0.756000,1.714853) -- (0.924000,0.756000,1.714853) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (1.008000,0.672000,0.000000) -- (1.008000,0.756000,0.000000) -- (1.008000,0.756000,1.714853) -- (1.008000,0.672000,1.714853) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.924000,0.672000,1.714853) -- (0.924000,0.756000,1.714853) -- (1.008000,0.756000,1.714853) -- (1.008000,0.672000,1.714853) -- cycle;
%Bar with edges x: 0.92,1.01; edges y: 0.76,0.84 ; height: 1.74
\draw[thin] (0.924000,0.756000,0) -- (0.924000,0.840000,0) -- (1.008000,0.840000,0) -- (1.008000,0.756000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.756000,0.000000) -- (1.008000,0.756000,0.000000) -- (1.008000,0.756000,1.743197) -- (0.924000,0.756000,1.743197) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.756000,0.000000) -- (0.924000,0.840000,0.000000) -- (0.924000,0.840000,1.743197) -- (0.924000,0.756000,1.743197) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.840000,0.000000) -- (1.008000,0.840000,0.000000) -- (1.008000,0.840000,1.743197) -- (0.924000,0.840000,1.743197) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (1.008000,0.756000,0.000000) -- (1.008000,0.840000,0.000000) -- (1.008000,0.840000,1.743197) -- (1.008000,0.756000,1.743197) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.924000,0.756000,1.743197) -- (0.924000,0.840000,1.743197) -- (1.008000,0.840000,1.743197) -- (1.008000,0.756000,1.743197) -- cycle;
%Bar with edges x: 0.92,1.01; edges y: 0.84,0.92 ; height: 1.83
\draw[thin] (0.924000,0.840000,0) -- (0.924000,0.924000,0) -- (1.008000,0.924000,0) -- (1.008000,0.840000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.840000,0.000000) -- (1.008000,0.840000,0.000000) -- (1.008000,0.840000,1.828231) -- (0.924000,0.840000,1.828231) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.840000,0.000000) -- (0.924000,0.924000,0.000000) -- (0.924000,0.924000,1.828231) -- (0.924000,0.840000,1.828231) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.924000,0.000000) -- (1.008000,0.924000,0.000000) -- (1.008000,0.924000,1.828231) -- (0.924000,0.924000,1.828231) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (1.008000,0.840000,0.000000) -- (1.008000,0.924000,0.000000) -- (1.008000,0.924000,1.828231) -- (1.008000,0.840000,1.828231) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.924000,0.840000,1.828231) -- (0.924000,0.924000,1.828231) -- (1.008000,0.924000,1.828231) -- (1.008000,0.840000,1.828231) -- cycle;
%Bar with edges x: 0.92,1.01; edges y: 0.92,1.01 ; height: 3.63
\draw[thin] (0.924000,0.924000,0) -- (0.924000,1.008000,0) -- (1.008000,1.008000,0) -- (1.008000,0.924000,0) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.924000,0.000000) -- (1.008000,0.924000,0.000000) -- (1.008000,0.924000,3.628118) -- (0.924000,0.924000,3.628118) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,0.924000,0.000000) -- (0.924000,1.008000,0.000000) -- (0.924000,1.008000,3.628118) -- (0.924000,0.924000,3.628118) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (0.924000,1.008000,0.000000) -- (1.008000,1.008000,0.000000) -- (1.008000,1.008000,3.628118) -- (0.924000,1.008000,3.628118) -- cycle;
\draw[thin,fill=gray!70!black,fill opacity=0.4] (1.008000,0.924000,0.000000) -- (1.008000,1.008000,0.000000) -- (1.008000,1.008000,3.628118) -- (1.008000,0.924000,3.628118) -- cycle;
\path[fill=gray,fill opacity=0.8] (0.924000,0.924000,3.628118) -- (0.924000,1.008000,3.628118) -- (1.008000,1.008000,3.628118) -- (1.008000,0.924000,3.628118) -- cycle;
% Finish tikz picture 
 \end{tikzpicture}

==> fig/simplex.tex <==
\def\maxm{2} \def\maxaxs{4.7}
    \def\eps{.2}
    \tdplotsetmaincoords{80}{50}
    \begin{center}
    \begin{tabular}{cc}
        \begin{tikzpicture}
            % Plot axis
            \draw [->] (0,0) -- (\maxaxs,0) node[anchor = west]{$l_1$};
            \draw [->] (0,0) -- (0,\maxaxs) node[anchor = south]{$l_2$};
            % For each total sum
            \foreach \m in {0,...,\maxm}{
                % Interpolate color (geeky)
                \pgfmathsetmacro{\c}{100/(\maxm+2)*\m}
                % Plot line l1+l2=m
                \draw[color=blue!\c!red,dotted] (0,\m) -- (\m,0);
                % Plot the integers using l2 = m - l1
                \foreach \lone in {0,...,\m}{
                    \node[color=blue!\c!red] at (\lone,\m-\lone) {$\bullet$};
                }
            }
            % Draw etc. dots
            \node[anchor=north] at (\maxm+1,0) {$\dots$};
            \node[anchor=south west] at (\maxm/2,\maxm/2) {
            $\iddots$};
            \node[anchor=east] at (0,\maxm+1) {$\vdots$};
            % Repeat for last value
            % Interpolate color (geeky)
            \pgfmathsetmacro{\m}{\maxm+2}
            \pgfmathsetmacro{\c}{100/(\maxm+2)*\m}
             % Plot line l1+l2=m
            \draw[color=blue!\c!red,dotted] (0,\m) -- (\m,0);
            % Plot the integers using l2 = m - l1
            \foreach \lone in {0,...,\m}{
                \node[color=blue!\c!red] at (\lone,\m-\lone) {$\bullet$};
            }
            % Show ticks indicating $m$ at the last value
            \draw (\maxm+2,0) -- (\maxm+2,-\eps) node[anchor = north]{$m$};
            \draw (0,\maxm+2) -- (-\eps,\maxm+2) node[anchor = east]{$m$};
        \end{tikzpicture}
        &
        \begin{tikzpicture}[tdplot_main_coords]
            % Plot axis
            \draw [->] (0,0,0) -- (\maxaxs,0,0) node[anchor = west]{$l_1$};
            \draw [->] (0,0,0) -- (0,\maxaxs,0) node[anchor = west]{$l_2$}; 
            \draw [->] (0,0,0) -- (0,0,\maxaxs) node[anchor = south]{$l_3$};
            % Get last value
            \pgfmathsetmacro{\lastm}{\maxm+2}
            % For each total sum
            \foreach \m in {0,...,\maxm,\lastm}{
                % Interpolate color (geeky)
                \pgfmathsetmacro{\c}{100/(\maxm+2)*\m}
                % Plot line l1+l2=m
                \draw[color=blue!\c!red,dotted] (0,\m,0) -- (\m,0,0);
                % Plot line l1+l3=m
                \draw[color=blue!\c!red,dotted] (0,0,\m) -- (\m,0,0);
                % Plot line l2+l3=m
                \draw[color=blue!\c!red,dotted] (0,0,\m) -- (0,\m,0);
                % Plot integers
                \foreach \l in {0,...,\m}{
                    % Using l2 = m - l1
                    \node[color=blue!\c!red] at (\l,\m-\l,0) {$\bullet$};
                    % Using l3 = m - l1
                    \node[color=blue!\c!red] at (\l,0,\m-\l) {$\bullet$};
                    % Using l3 = m - l2
                    \node[color=blue!\c!red] at (0,\l,\m-\l) {$\bullet$};
                }
            }
            % Show ticks indicating $m$ at the last value
            \draw (\maxm+2,0,0) -- ++ (0,0,-\eps) node[anchor = north]{$m$};
            \draw (0,\maxm+2,0) -- ++ (0,0,\eps) node[anchor = south]{$m$};
            \draw (0,0,\maxm+2) -- ++ (0,\eps,0) node[anchor=west] {$m$};
        \end{tikzpicture}
    \end{tabular}
    \end{center}

==> fig/simplex2.tex <==
% Set perspective for 3D rendering
    \def\maxm{2} \def\maxaxs{4.7}
    \def\eps{.2}
    \tdplotsetmaincoords{80}{50}
    \begin{center}
    \begin{tabular}{cc}
        \begin{tikzpicture}[]
            % Plot axis
            \draw [->] (0,0) -- (\maxaxs,0) node[anchor = west]{$l_1$};
            \draw [->] (0,0) -- (0,\maxaxs) node[anchor = south]{$l_2$};
            % For each total sum
            \foreach \m in {0,...,\maxm}{
                % Interpolate color (geeky)
                \pgfmathsetmacro{\c}{100/(\maxm+2)*\m}
                % Plot line l1+l2=m
                \draw[color=blue!\c!red,dotted] (0,\m) -- (\m,0);
                % Plot the integers using l2 = m - l1
                \foreach \lone in {0,...,\m}{
                    \node[color=blue!\c!red] at (\lone,\m-\lone) {$\bullet$};
                }
            }
            % Draw etc. dots
            \node[anchor=north] at (\maxm+1,0) {$\dots$};
            \node[anchor=south west] at (\maxm/2,\maxm/2) {
            $\iddots$};
            \node[anchor=east] at (0,\maxm+1) {$\vdots$};
            % Repeat for last value
            % Interpolate color (geeky)
            \pgfmathsetmacro{\m}{\maxm+2}
            \pgfmathsetmacro{\c}{100/(\maxm+2)*\m}
             % Plot line l1+l2=m
            \draw[color=blue!\c!red,dotted] (0,\m) -- (\m,0);
            % Plot the integers using l2 = m - l1
            \foreach \lone in {0,...,\m}{
                \node[color=blue!\c!red] at (\lone,\m-\lone) {$\bullet$};
            }
            % Show ticks indicating $m$ at the last value
            \draw (\maxm+2,0) -- (\maxm+2,-\eps) node[anchor = north]{$m$};
            \draw (0,\maxm+2) -- (-\eps,\maxm+2) node[anchor = east]{$m$};
        \end{tikzpicture}
        &
        \begin{tikzpicture}[tdplot_main_coords]
            % Plot axis
            \draw [->] (0,0,0) -- (\maxaxs,0,0) node[anchor = west]{$l_1$};
            \draw [->] (0,0,0) -- (0,\maxaxs,0) node[anchor = west]{$l_2$}; 
            \draw [->] (0,0,0) -- (0,0,\maxaxs) node[anchor = south]{$l_3$};
            % Get last value
            \pgfmathsetmacro{\lastm}{\maxm+2}
            % For each total sum
            \foreach \m in {0,...,\maxm,\lastm}{
                % Interpolate color (geeky)
                \pgfmathsetmacro{\c}{100/(\maxm+2)*\m}
                % Plot line l1+l2=m
                \draw[color=blue!\c!red,dotted] (0,\m,0) -- (\m,0,0);
                % Plot line l1+l3=m
                \draw[color=blue!\c!red,dotted] (0,0,\m) -- (\m,0,0);
                % Plot line l2+l3=m
                \draw[color=blue!\c!red,dotted] (0,0,\m) -- (0,\m,0);
                % Plot integers
                \foreach \l [evaluate=\l] in {0,...,\m}{
                    \pgfmathsetmacro{\lim}{\m-\l}
                    \foreach \p in {0,...,\lim}{
                        % Using l1 + l2 + l3 = m
                        \node[color=blue!\c!red] at (\l,\p,\m-\l-\p) {$\bullet$};
                    }
                }
            }
            % Show ticks indicating $m$ at the last value
            \draw (\maxm+2,0,0) -- ++ (0,0,-\eps) node[anchor = north]{$m$};
            \draw (0,\maxm+2,0) -- ++ (0,0,\eps) node[anchor = south]{$m$};
            \draw (0,0,\maxm+2) -- ++ (0,-\eps,0) node[anchor=east] {$m$};
        \end{tikzpicture}
        %\\
        %2D representing 3D & 3D
    \end{tabular}
\end{center}

